Deep Learning for Robust Motion Segmentation with Non-Static Cameras

This work proposes a new end-to-end DCNN based approach for motion segmentation, especially for video sequences captured with such non-static cameras, called MOSNET. While other approaches focus on spatial or temporal context only, the proposed approach uses 3D convolutions as a key technology to factor in, spatio-temporal features in cohesive video frames. This is done by capturing temporal information in features with a low and also with a high level of abstraction. The lean network architecture with about 21k trainable parameters is mainly based on a pre-trained VGG-16 network. The MOSNET uses a new feature map fusion technique, which enables the network to focus on the appropriate level of abstraction, resolution, and the appropriate size of the receptive field regarding the input. Furthermore, the end-to-end deep learning based approach can be extended by feature based image alignment as a pre-processing step, which brings a gain in performance for some scenes. Evaluating the end-to-end deep learning based MOSNET network in a scene independent manner leads to an overall F-measure of 0.803 on the CDNet2014 dataset. A small temporal window of five input frames, without the need of any initialization is used to obtain this result. Therefore the network is able to perform well on scenes captured with non-static cameras where the image content changes significantly during the scene. In order to get robust results in scenes captured with a moving camera, feature based image alignment can implemented as pre-processing step. The MOSNET combined with pre-processing leads to an F-measure of 0.685 when cross-evaluating with a relabeled LASIESTA dataset, which underpins the capability generalise of the MOSNET.

==> img/LASIESTA.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.66286332,97.06479621)
\lineto(690.62285038,97.06479621)
\lineto(690.62285038,1000.07810964)
\lineto(103.66286332,1000.07810964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.51719996,linecolor=curcolor]
{
\newpath
\moveto(225.76286063,930.56077784)
\lineto(225.76286063,186.88079423)
\moveto(244.21619356,930.56077784)
\lineto(244.21619356,186.88079423)
\moveto(262.41619315,930.56077784)
\lineto(262.41619315,186.88079423)
\moveto(280.62952609,930.56077784)
\lineto(280.62952609,186.88079423)
\moveto(317.04285862,930.56077784)
\lineto(317.04285862,186.88079423)
\moveto(335.24285822,930.56077784)
\lineto(335.24285822,186.88079423)
\moveto(353.69619114,930.56077784)
\lineto(353.69619114,186.88079423)
\moveto(371.89619074,930.56077784)
\lineto(371.89619074,186.88079423)
\moveto(408.30952327,930.56077784)
\lineto(408.30952327,186.88079423)
\moveto(426.50952287,930.56077784)
\lineto(426.50952287,186.88079423)
\moveto(444.7228558,930.56077784)
\lineto(444.7228558,186.88079423)
\moveto(463.17618873,930.56077784)
\lineto(463.17618873,186.88079423)
\moveto(499.57618793,930.56077784)
\lineto(499.57618793,186.88079423)
\moveto(517.78952086,930.56077784)
\lineto(517.78952086,186.88079423)
\moveto(535.98952046,930.56077784)
\lineto(535.98952046,186.88079423)
\moveto(554.20285339,930.56077784)
\lineto(554.20285339,186.88079423)
\moveto(590.85618591,930.56077784)
\lineto(590.85618591,186.88079423)
\moveto(609.05618551,930.56077784)
\lineto(609.05618551,186.88079423)
\moveto(627.26951844,930.56077784)
\lineto(627.26951844,186.88079423)
\moveto(645.46951804,930.56077784)
\lineto(645.46951804,186.88079423)
}
}
{
\newrgbcolor{curcolor}{0.8509804 0.8509804 0.8509804}
\pscustom[linewidth=1.51719996,linecolor=curcolor]
{
\newpath
\moveto(298.82952568,930.56077784)
\lineto(298.82952568,186.88079423)
\moveto(390.10952367,930.56077784)
\lineto(390.10952367,186.88079423)
\moveto(481.37618833,930.56077784)
\lineto(481.37618833,186.88079423)
\moveto(572.64285298,930.56077784)
\lineto(572.64285298,186.88079423)
\moveto(663.76285097,930.56077784)
\lineto(663.76285097,186.88079423)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.51719996,linecolor=curcolor]
{
\newpath
\moveto(207.60286103,200.22746061)
\lineto(663.76285097,200.22746061)
\moveto(207.60286103,226.69412669)
\lineto(663.76285097,226.69412669)
\moveto(207.60286103,253.38745943)
\lineto(663.76285097,253.38745943)
\moveto(207.60286103,279.85412552)
\lineto(663.76285097,279.85412552)
\moveto(207.60286103,306.30745827)
\lineto(663.76285097,306.30745827)
\moveto(207.60286103,333.01412435)
\lineto(663.76285097,333.01412435)
\moveto(207.60286103,359.4674571)
\lineto(663.76285097,359.4674571)
\moveto(207.60286103,386.17412317)
\lineto(663.76285097,386.17412317)
\moveto(207.60286103,412.64078926)
\lineto(663.76285097,412.64078926)
\moveto(207.60286103,439.09412201)
\lineto(663.76285097,439.09412201)
\moveto(207.60286103,465.80078808)
\lineto(663.76285097,465.80078808)
\moveto(207.60286103,492.25412083)
\lineto(663.76285097,492.25412083)
\moveto(207.60286103,518.96078691)
\lineto(663.76285097,518.96078691)
\moveto(207.60286103,545.41411966)
\lineto(663.76285097,545.41411966)
\moveto(207.60286103,572.12078574)
\lineto(663.76285097,572.12078574)
\moveto(207.60286103,598.57411849)
\lineto(663.76285097,598.57411849)
\moveto(207.60286103,625.04078457)
\lineto(663.76285097,625.04078457)
\moveto(207.60286103,651.73411732)
\lineto(663.76285097,651.73411732)
\moveto(207.60286103,678.2007834)
\lineto(663.76285097,678.2007834)
\moveto(207.60286103,704.90744948)
\lineto(663.76285097,704.90744948)
\moveto(207.60286103,731.36078223)
\lineto(663.76285097,731.36078223)
\moveto(207.60286103,757.81411498)
\lineto(663.76285097,757.81411498)
\moveto(207.60286103,784.52078106)
\lineto(663.76285097,784.52078106)
\moveto(207.60286103,810.98744714)
\lineto(663.76285097,810.98744714)
\moveto(207.60286103,837.68077989)
\lineto(663.76285097,837.68077989)
\moveto(207.60286103,864.14744597)
\lineto(663.76285097,864.14744597)
\moveto(207.60286103,890.84077871)
\lineto(663.76285097,890.84077871)
\moveto(207.60286103,917.3074448)
\lineto(663.76285097,917.3074448)
}
}
{
\newrgbcolor{curcolor}{0.8509804 0.8509804 0.8509804}
\pscustom[linewidth=1.51719996,linecolor=curcolor]
{
\newpath
\moveto(207.60286103,186.88079423)
\lineto(663.76285097,186.88079423)
\moveto(207.60286103,213.33412698)
\lineto(663.76285097,213.33412698)
\moveto(207.60286103,240.04079306)
\lineto(663.76285097,240.04079306)
\moveto(207.60286103,266.50745915)
\lineto(663.76285097,266.50745915)
\moveto(207.60286103,293.20079189)
\lineto(663.76285097,293.20079189)
\moveto(207.60286103,319.66745797)
\lineto(663.76285097,319.66745797)
\moveto(207.60286103,346.36079072)
\lineto(663.76285097,346.36079072)
\moveto(207.60286103,372.8274568)
\lineto(663.76285097,372.8274568)
\moveto(207.60286103,399.28078955)
\lineto(663.76285097,399.28078955)
\moveto(207.60286103,425.98745563)
\lineto(663.76285097,425.98745563)
\moveto(207.60286103,452.44078838)
\lineto(663.76285097,452.44078838)
\moveto(207.60286103,479.14745446)
\lineto(663.76285097,479.14745446)
\moveto(207.60286103,505.60078721)
\lineto(663.76285097,505.60078721)
\moveto(207.60286103,532.06745329)
\lineto(663.76285097,532.06745329)
\moveto(207.60286103,558.77411937)
\lineto(663.76285097,558.77411937)
\moveto(207.60286103,585.22745212)
\lineto(663.76285097,585.22745212)
\moveto(207.60286103,611.9341182)
\lineto(663.76285097,611.9341182)
\moveto(207.60286103,638.38745095)
\lineto(663.76285097,638.38745095)
\moveto(207.60286103,664.85411703)
\lineto(663.76285097,664.85411703)
\moveto(207.60286103,691.54744977)
\lineto(663.76285097,691.54744977)
\moveto(207.60286103,718.01411586)
\lineto(663.76285097,718.01411586)
\moveto(207.60286103,744.7074486)
\lineto(663.76285097,744.7074486)
\moveto(207.60286103,771.17411469)
\lineto(663.76285097,771.17411469)
\moveto(207.60286103,797.86744743)
\lineto(663.76285097,797.86744743)
\moveto(207.60286103,824.33411351)
\lineto(663.76285097,824.33411351)
\moveto(207.60286103,850.78744626)
\lineto(663.76285097,850.78744626)
\moveto(207.60286103,877.49411234)
\lineto(663.76285097,877.49411234)
\moveto(207.60286103,903.96077842)
\lineto(663.76285097,903.96077842)
\moveto(207.60286103,930.56077784)
\lineto(663.76285097,930.56077784)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(627.26951844,193.18746076)
\lineto(207.60286103,193.18746076)
\lineto(207.60286103,200.22746061)
\lineto(627.26951844,200.22746061)
\closepath
\moveto(629.45618506,219.89412684)
\lineto(207.60286103,219.89412684)
\lineto(207.60286103,226.69412669)
\lineto(629.45618506,226.69412669)
\closepath
\moveto(585.76285269,246.34745959)
\lineto(207.60286103,246.34745959)
\lineto(207.60286103,253.38745943)
\lineto(585.76285269,253.38745943)
\closepath
\moveto(567.06951977,272.81412567)
\lineto(207.60286103,272.81412567)
\lineto(207.60286103,279.85412552)
\lineto(567.06951977,279.85412552)
\closepath
\moveto(539.14952039,299.52079175)
\lineto(207.60286103,299.52079175)
\lineto(207.60286103,306.30745827)
\lineto(539.14952039,306.30745827)
\closepath
\moveto(590.36285259,325.9741245)
\lineto(207.60286103,325.9741245)
\lineto(207.60286103,333.01412435)
\lineto(590.36285259,333.01412435)
\closepath
\moveto(577.50951954,352.68079058)
\lineto(207.60286103,352.68079058)
\lineto(207.60286103,359.4674571)
\lineto(577.50951954,359.4674571)
\closepath
\moveto(566.09618646,379.13412333)
\lineto(207.60286103,379.13412333)
\lineto(207.60286103,386.17412317)
\lineto(566.09618646,386.17412317)
\closepath
\moveto(580.17618615,405.60078941)
\lineto(207.60286103,405.60078941)
\lineto(207.60286103,412.64078926)
\lineto(580.17618615,412.64078926)
\closepath
\moveto(572.64285298,432.29412216)
\lineto(207.60286103,432.29412216)
\lineto(207.60286103,439.09412201)
\lineto(572.64285298,439.09412201)
\closepath
\moveto(559.29618661,458.76078824)
\lineto(207.60286103,458.76078824)
\lineto(207.60286103,465.80078808)
\lineto(559.29618661,465.80078808)
\closepath
\moveto(566.09618646,485.45412098)
\lineto(207.60286103,485.45412098)
\lineto(207.60286103,492.25412083)
\lineto(566.09618646,492.25412083)
\closepath
\moveto(549.34952016,511.92078707)
\lineto(207.60286103,511.92078707)
\lineto(207.60286103,518.96078691)
\lineto(549.34952016,518.96078691)
\closepath
\moveto(539.62952038,538.37411982)
\lineto(207.60286103,538.37411982)
\lineto(207.60286103,545.41411966)
\lineto(539.62952038,545.41411966)
\closepath
\moveto(546.18952023,565.0807859)
\lineto(207.60286103,565.0807859)
\lineto(207.60286103,572.12078574)
\lineto(546.18952023,572.12078574)
\closepath
\moveto(372.38952406,591.53411865)
\lineto(207.60286103,591.53411865)
\lineto(207.60286103,598.57411849)
\lineto(372.38952406,598.57411849)
\closepath
\moveto(609.05618551,618.24078472)
\lineto(207.60286103,618.24078472)
\lineto(207.60286103,625.04078457)
\lineto(609.05618551,625.04078457)
\closepath
\moveto(571.18951968,644.69411747)
\lineto(207.60286103,644.69411747)
\lineto(207.60286103,651.73411732)
\lineto(571.18951968,651.73411732)
\closepath
\moveto(423.36285627,671.40078355)
\lineto(207.60286103,671.40078355)
\lineto(207.60286103,678.2007834)
\lineto(423.36285627,678.2007834)
\closepath
\moveto(632.36285166,697.86744963)
\lineto(207.60286103,697.86744963)
\lineto(207.60286103,704.90744948)
\lineto(632.36285166,704.90744948)
\closepath
\moveto(631.88285168,724.32078238)
\lineto(207.60286103,724.32078238)
\lineto(207.60286103,731.36078223)
\lineto(631.88285168,731.36078223)
\closepath
\moveto(630.41618504,751.02744846)
\lineto(207.60286103,751.02744846)
\lineto(207.60286103,757.81411498)
\lineto(630.41618504,757.81411498)
\closepath
\moveto(631.38951835,777.48078121)
\lineto(207.60286103,777.48078121)
\lineto(207.60286103,784.52078106)
\lineto(631.38951835,784.52078106)
\closepath
\moveto(630.41618504,804.18744729)
\lineto(207.60286103,804.18744729)
\lineto(207.60286103,810.98744714)
\lineto(630.41618504,810.98744714)
\closepath
\moveto(628.24285176,830.64078004)
\lineto(207.60286103,830.64078004)
\lineto(207.60286103,837.68077989)
\lineto(628.24285176,837.68077989)
\closepath
\moveto(629.20285173,857.10744612)
\lineto(207.60286103,857.10744612)
\lineto(207.60286103,864.14744597)
\lineto(629.20285173,864.14744597)
\closepath
\moveto(628.24285176,883.80077887)
\lineto(207.60286103,883.80077887)
\lineto(207.60286103,890.84077871)
\lineto(628.24285176,890.84077871)
\closepath
\moveto(625.32285182,910.26744495)
\lineto(207.60286103,910.26744495)
\lineto(207.60286103,917.3074448)
\lineto(625.32285182,917.3074448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.43921569 0.75294119}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.41618504,200.22746061)
\lineto(207.60286103,200.22746061)
\lineto(207.60286103,207.02746046)
\lineto(630.41618504,207.02746046)
\closepath
\moveto(628.24285176,226.69412669)
\lineto(207.60286103,226.69412669)
\lineto(207.60286103,233.73412653)
\lineto(628.24285176,233.73412653)
\closepath
\moveto(531.13618723,253.38745943)
\lineto(207.60286103,253.38745943)
\lineto(207.60286103,260.18745928)
\lineto(531.13618723,260.18745928)
\closepath
\moveto(504.92285447,279.85412552)
\lineto(207.60286103,279.85412552)
\lineto(207.60286103,286.89412536)
\lineto(504.92285447,286.89412536)
\closepath
\moveto(472.14952186,306.30745827)
\lineto(207.60286103,306.30745827)
\lineto(207.60286103,313.34745811)
\lineto(472.14952186,313.34745811)
\closepath
\moveto(625.81618514,333.01412435)
\lineto(207.60286103,333.01412435)
\lineto(207.60286103,339.8141242)
\lineto(625.81618514,339.8141242)
\closepath
\moveto(566.57618645,359.4674571)
\lineto(207.60286103,359.4674571)
\lineto(207.60286103,366.50745694)
\lineto(566.57618645,366.50745694)
\closepath
\moveto(526.04285401,386.17412317)
\lineto(207.60286103,386.17412317)
\lineto(207.60286103,392.97412302)
\lineto(526.04285401,392.97412302)
\closepath
\moveto(514.14952094,412.64078926)
\lineto(207.60286103,412.64078926)
\lineto(207.60286103,419.6807891)
\lineto(514.14952094,419.6807891)
\closepath
\moveto(499.57618793,439.09412201)
\lineto(207.60286103,439.09412201)
\lineto(207.60286103,446.13412185)
\lineto(499.57618793,446.13412185)
\closepath
\moveto(472.14952186,465.80078808)
\lineto(207.60286103,465.80078808)
\lineto(207.60286103,472.84078793)
\lineto(472.14952186,472.84078793)
\closepath
\moveto(455.64285556,492.25412083)
\lineto(207.60286103,492.25412083)
\lineto(207.60286103,499.29412068)
\lineto(455.64285556,499.29412068)
\closepath
\moveto(448.12285573,518.96078691)
\lineto(207.60286103,518.96078691)
\lineto(207.60286103,525.76078676)
\lineto(448.12285573,525.76078676)
\closepath
\moveto(436.22952266,545.41411966)
\lineto(207.60286103,545.41411966)
\lineto(207.60286103,552.45411951)
\lineto(436.22952266,552.45411951)
\closepath
\moveto(464.86952202,572.12078574)
\lineto(207.60286103,572.12078574)
\lineto(207.60286103,578.92078559)
\lineto(464.86952202,578.92078559)
\closepath
\moveto(370.92285743,598.57411849)
\lineto(207.60286103,598.57411849)
\lineto(207.60286103,605.61411834)
\lineto(370.92285743,605.61411834)
\closepath
\moveto(402.00285674,625.04078457)
\lineto(207.60286103,625.04078457)
\lineto(207.60286103,632.08078442)
\lineto(402.00285674,632.08078442)
\closepath
\moveto(310.72285876,651.73411732)
\lineto(207.60286103,651.73411732)
\lineto(207.60286103,658.53411717)
\lineto(310.72285876,658.53411717)
\closepath
\moveto(283.77619268,678.2007834)
\lineto(207.60286103,678.2007834)
\lineto(207.60286103,685.24078325)
\lineto(283.77619268,685.24078325)
\closepath
\moveto(624.60285184,704.90744948)
\lineto(207.60286103,704.90744948)
\lineto(207.60286103,711.694116)
\lineto(624.60285184,711.694116)
\closepath
\moveto(437.92285595,731.36078223)
\lineto(207.60286103,731.36078223)
\lineto(207.60286103,738.40078207)
\lineto(437.92285595,738.40078207)
\closepath
\moveto(319.70952522,757.81411498)
\lineto(207.60286103,757.81411498)
\lineto(207.60286103,764.85411482)
\lineto(319.70952522,764.85411482)
\closepath
\moveto(327.46952505,784.52078106)
\lineto(207.60286103,784.52078106)
\lineto(207.60286103,791.32078091)
\lineto(327.46952505,791.32078091)
\closepath
\moveto(290.09619254,810.98744714)
\lineto(207.60286103,810.98744714)
\lineto(207.60286103,818.02744699)
\lineto(290.09619254,818.02744699)
\closepath
\moveto(269.216193,837.68077989)
\lineto(207.60286103,837.68077989)
\lineto(207.60286103,844.48077974)
\lineto(269.216193,844.48077974)
\closepath
\moveto(268.24285969,864.14744597)
\lineto(207.60286103,864.14744597)
\lineto(207.60286103,871.18744581)
\lineto(268.24285969,871.18744581)
\closepath
\moveto(261.93619316,890.84077871)
\lineto(207.60286103,890.84077871)
\lineto(207.60286103,897.64077856)
\lineto(261.93619316,897.64077856)
\closepath
\moveto(251.4961934,917.3074448)
\lineto(207.60286103,917.3074448)
\lineto(207.60286103,924.34744464)
\lineto(251.4961934,924.34744464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.8509804 0.8509804 0.8509804}
\pscustom[linewidth=1.51719996,linecolor=curcolor]
{
\newpath
\moveto(207.60286103,186.88079423)
\lineto(207.60286103,930.56077784)
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.6400954,163.73970105)
\curveto(211.6400954,162.85656565)(211.5689704,162.05048232)(211.4267204,161.32145108)
\curveto(211.29039749,160.59241984)(211.05924124,159.96414901)(210.73325166,159.4366386)
\curveto(210.41318917,158.91505528)(209.99236625,158.50905007)(209.47078293,158.21862299)
\curveto(208.9491996,157.934123)(208.30611107,157.791873)(207.54151733,157.791873)
\curveto(206.81841317,157.791873)(206.20792359,157.91930529)(205.7100486,158.17416987)
\curveto(205.21810069,158.43496153)(204.82098611,158.81429486)(204.51870486,159.31216986)
\curveto(204.21642362,159.81597193)(204.00008508,160.43238859)(203.86968925,161.16141983)
\curveto(203.7452205,161.89637816)(203.68298612,162.73802398)(203.68298612,163.6863573)
\curveto(203.68298612,164.56356563)(203.75411112,165.36668541)(203.89636112,166.09571665)
\curveto(204.03861112,166.83067497)(204.26976737,167.4589458)(204.58982986,167.98052913)
\curveto(204.90989236,168.50803954)(205.33071527,168.91404474)(205.8522986,169.19854474)
\curveto(206.37388192,169.48897182)(207.01400692,169.63418536)(207.77267357,169.63418536)
\curveto(208.50170481,169.63418536)(209.11219439,169.50378952)(209.6041423,169.24299786)
\curveto(210.1020173,168.98813328)(210.50209542,168.60879995)(210.80437666,168.10499787)
\curveto(211.10665791,167.60712288)(211.32003291,166.99070622)(211.44450165,166.2557479)
\curveto(211.57489749,165.52671666)(211.6400954,164.68803437)(211.6400954,163.73970105)
\closepath
\moveto(210.07534542,163.63301355)
\curveto(210.07534542,164.20794063)(210.05460063,164.72359687)(210.01311105,165.17998228)
\curveto(209.97162146,165.6363677)(209.90938709,166.03940936)(209.82640792,166.38910727)
\curveto(209.74935584,166.73880518)(209.64563188,167.03812289)(209.51523605,167.28706038)
\curveto(209.3907673,167.54192497)(209.23962668,167.74937288)(209.06181418,167.90940413)
\curveto(208.88400168,168.07536246)(208.67951731,168.19390412)(208.44836107,168.26502912)
\curveto(208.2231319,168.34208121)(207.96826732,168.38060725)(207.68376732,168.38060725)
\curveto(207.17996525,168.38060725)(206.7709965,168.26206558)(206.45686109,168.02498225)
\curveto(206.14272568,167.78789892)(205.89378818,167.46190934)(205.7100486,167.04701351)
\curveto(205.5322361,166.63211768)(205.41073089,166.14609686)(205.34553298,165.58895103)
\curveto(205.28033506,165.0318052)(205.2477361,164.43316979)(205.2477361,163.7930448)
\curveto(205.2477361,162.93361773)(205.29218923,162.20162295)(205.38109548,161.59706045)
\curveto(205.47000173,160.99842504)(205.60928818,160.50944067)(205.79895485,160.13010735)
\curveto(205.99454859,159.75077402)(206.24052255,159.47516465)(206.53687671,159.30327923)
\curveto(206.83915796,159.13139382)(207.20367358,159.04545111)(207.63042357,159.04545111)
\curveto(207.96234024,159.04545111)(208.25276732,159.09879486)(208.50170481,159.20548236)
\curveto(208.75656939,159.31216986)(208.97290793,159.46331048)(209.15072043,159.65890423)
\curveto(209.33446001,159.86042506)(209.48560064,160.10047193)(209.6041423,160.37904484)
\curveto(209.72268397,160.65761776)(209.8175173,160.96582609)(209.8886423,161.30366983)
\curveto(209.9597673,161.64151358)(210.00718396,162.0060292)(210.0308923,162.39721669)
\curveto(210.06052771,162.79433127)(210.07534542,163.20626356)(210.07534542,163.63301355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.96009354,163.73970105)
\curveto(295.96009354,162.85656565)(295.88896854,162.05048232)(295.74671855,161.32145108)
\curveto(295.61039563,160.59241984)(295.37923938,159.96414901)(295.0532498,159.4366386)
\curveto(294.73318731,158.91505528)(294.3123644,158.50905007)(293.79078107,158.21862299)
\curveto(293.26919774,157.934123)(292.62610921,157.791873)(291.86151547,157.791873)
\curveto(291.13841131,157.791873)(290.52792173,157.91930529)(290.03004674,158.17416987)
\curveto(289.53809883,158.43496153)(289.14098425,158.81429486)(288.838703,159.31216986)
\curveto(288.53642176,159.81597193)(288.32008322,160.43238859)(288.18968739,161.16141983)
\curveto(288.06521864,161.89637816)(288.00298426,162.73802398)(288.00298426,163.6863573)
\curveto(288.00298426,164.56356563)(288.07410926,165.36668541)(288.21635926,166.09571665)
\curveto(288.35860926,166.83067497)(288.58976551,167.4589458)(288.909828,167.98052913)
\curveto(289.2298905,168.50803954)(289.65071341,168.91404474)(290.17229674,169.19854474)
\curveto(290.69388006,169.48897182)(291.33400506,169.63418536)(292.09267171,169.63418536)
\curveto(292.82170296,169.63418536)(293.43219253,169.50378952)(293.92414044,169.24299786)
\curveto(294.42201544,168.98813328)(294.82209356,168.60879995)(295.1243748,168.10499787)
\curveto(295.42665605,167.60712288)(295.64003105,166.99070622)(295.7644998,166.2557479)
\curveto(295.89489563,165.52671666)(295.96009354,164.68803437)(295.96009354,163.73970105)
\closepath
\moveto(294.39534356,163.63301355)
\curveto(294.39534356,164.20794063)(294.37459877,164.72359687)(294.33310919,165.17998228)
\curveto(294.2916196,165.6363677)(294.22938523,166.03940936)(294.14640606,166.38910727)
\curveto(294.06935398,166.73880518)(293.96563003,167.03812289)(293.83523419,167.28706038)
\curveto(293.71076544,167.54192497)(293.55962482,167.74937288)(293.38181232,167.90940413)
\curveto(293.20399983,168.07536246)(292.99951545,168.19390412)(292.76835921,168.26502912)
\curveto(292.54313004,168.34208121)(292.28826546,168.38060725)(292.00376547,168.38060725)
\curveto(291.49996339,168.38060725)(291.09099464,168.26206558)(290.77685923,168.02498225)
\curveto(290.46272382,167.78789892)(290.21378632,167.46190934)(290.03004674,167.04701351)
\curveto(289.85223424,166.63211768)(289.73072903,166.14609686)(289.66553112,165.58895103)
\curveto(289.6003332,165.0318052)(289.56773424,164.43316979)(289.56773424,163.7930448)
\curveto(289.56773424,162.93361773)(289.61218737,162.20162295)(289.70109362,161.59706045)
\curveto(289.78999987,160.99842504)(289.92928632,160.50944067)(290.11895299,160.13010735)
\curveto(290.31454674,159.75077402)(290.56052069,159.47516465)(290.85687485,159.30327923)
\curveto(291.1591561,159.13139382)(291.52367172,159.04545111)(291.95042172,159.04545111)
\curveto(292.28233838,159.04545111)(292.57276546,159.09879486)(292.82170296,159.20548236)
\curveto(293.07656754,159.31216986)(293.29290607,159.46331048)(293.47071857,159.65890423)
\curveto(293.65445815,159.86042506)(293.80559878,160.10047193)(293.92414044,160.37904484)
\curveto(294.04268211,160.65761776)(294.13751544,160.96582609)(294.20864044,161.30366983)
\curveto(294.27976544,161.64151358)(294.3271821,162.0060292)(294.35089044,162.39721669)
\curveto(294.38052585,162.79433127)(294.39534356,163.20626356)(294.39534356,163.63301355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.8482839,158.92987298)
\curveto(299.8482839,158.50905007)(299.7771589,158.22751362)(299.6349089,158.08526362)
\curveto(299.49858599,157.94894071)(299.24668495,157.88077925)(298.87920579,157.88077925)
\curveto(298.52358079,157.88077925)(298.27760683,157.94894071)(298.14128392,158.08526362)
\curveto(298.004961,158.22158654)(297.93679955,158.49423237)(297.93679955,158.90320111)
\curveto(297.93679955,159.32402402)(298.004961,159.60259694)(298.14128392,159.73891985)
\curveto(298.28353392,159.88116985)(298.5383985,159.95229485)(298.90587766,159.95229485)
\curveto(299.26150266,159.95229485)(299.50747661,159.88413339)(299.64379953,159.74781048)
\curveto(299.78012244,159.61148756)(299.8482839,159.33884173)(299.8482839,158.92987298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.45229283,158.61870111)
\curveto(309.45229283,158.51201361)(309.4434022,158.41718028)(309.42562095,158.33420112)
\curveto(309.41376679,158.25122195)(309.39302199,158.18009695)(309.36338658,158.12082612)
\curveto(309.33967824,158.06748237)(309.30411574,158.02599279)(309.25669908,157.99635737)
\curveto(309.2152095,157.97264904)(309.16779283,157.96079487)(309.11444908,157.96079487)
\lineto(302.75765228,157.96079487)
\curveto(302.67467312,157.96079487)(302.60058458,157.9696855)(302.53538666,157.98746675)
\curveto(302.47611583,158.01117508)(302.42277208,158.04673758)(302.37535541,158.09415424)
\curveto(302.33386583,158.14157091)(302.30126687,158.20973237)(302.27755854,158.29863862)
\curveto(302.25977729,158.38754487)(302.25088666,158.49719591)(302.25088666,158.62759174)
\curveto(302.25088666,158.7461334)(302.2538502,158.84985736)(302.25977729,158.93876361)
\curveto(302.27163145,159.02766986)(302.29237625,159.10472194)(302.32201166,159.16991986)
\curveto(302.35164708,159.24104486)(302.38720958,159.30920631)(302.42869916,159.37440423)
\curveto(302.47611583,159.44552923)(302.53538666,159.51961777)(302.60651166,159.59666985)
\lineto(304.83805851,161.96157607)
\curveto(305.35371475,162.50686773)(305.76564704,162.9958521)(306.07385537,163.42852918)
\curveto(306.38799078,163.86120626)(306.62803765,164.2553573)(306.79399598,164.61098229)
\curveto(306.9658814,164.96660729)(307.07849598,165.28963333)(307.13183973,165.58006041)
\curveto(307.18518348,165.87048749)(307.21185535,166.14313332)(307.21185535,166.3979979)
\curveto(307.21185535,166.65286248)(307.17036577,166.89290935)(307.0873866,167.11813851)
\curveto(307.00440744,167.34929476)(306.88290223,167.55081559)(306.72287098,167.722701)
\curveto(306.56876682,167.89458642)(306.37317307,168.03090933)(306.13608974,168.13166975)
\curveto(305.89900641,168.23243017)(305.62636058,168.28281037)(305.31815225,168.28281037)
\curveto(304.95660017,168.28281037)(304.63061059,168.23243017)(304.34018351,168.13166975)
\curveto(304.05568352,168.03090933)(303.80378248,167.92125829)(303.5844804,167.80271663)
\curveto(303.3711054,167.68417496)(303.19032936,167.57452392)(303.04215228,167.47376351)
\curveto(302.89990228,167.37300309)(302.79321478,167.32262288)(302.72208978,167.32262288)
\curveto(302.6806002,167.32262288)(302.64207416,167.33447705)(302.60651166,167.35818538)
\curveto(302.57687624,167.38189372)(302.55020437,167.42041976)(302.52649603,167.47376351)
\curveto(302.50871478,167.52710726)(302.49389708,167.59823226)(302.48204291,167.6871385)
\curveto(302.47018874,167.77604475)(302.46426166,167.88273225)(302.46426166,168.007201)
\curveto(302.46426166,168.09610725)(302.4672252,168.17315933)(302.47315229,168.23835725)
\curveto(302.47907937,168.30355516)(302.48796999,168.35986246)(302.49982416,168.40727912)
\curveto(302.51760541,168.45469579)(302.5383502,168.49914891)(302.56205853,168.54063849)
\curveto(302.58576687,168.58212808)(302.63318353,168.63250829)(302.70430853,168.69177912)
\curveto(302.77543353,168.75697703)(302.89693874,168.84291974)(303.06882415,168.94960724)
\curveto(303.24663665,169.05629474)(303.46593873,169.1600187)(303.7267304,169.26077911)
\curveto(303.99344914,169.36746661)(304.28387622,169.45637286)(304.59801163,169.52749786)
\curveto(304.91807413,169.59862286)(305.25295434,169.63418536)(305.60265225,169.63418536)
\curveto(306.15979807,169.63418536)(306.6458189,169.55416973)(307.06071473,169.39413848)
\curveto(307.48153764,169.24003432)(307.82827201,169.02665932)(308.10091784,168.75401349)
\curveto(308.37949076,168.48136766)(308.58693867,168.16426871)(308.72326159,167.80271663)
\curveto(308.8595845,167.44116455)(308.92774596,167.05590414)(308.92774596,166.64693539)
\curveto(308.92774596,166.27945623)(308.895147,165.91197707)(308.82994908,165.54449791)
\curveto(308.76475117,165.18294583)(308.62546471,164.78879479)(308.41208971,164.36204479)
\curveto(308.2046418,163.94122188)(307.90236055,163.47001876)(307.50524597,162.94843544)
\curveto(307.1081314,162.43277919)(306.58062099,161.83710733)(305.92271474,161.16141983)
\lineto(304.10013664,159.25882611)
\lineto(309.10555846,159.25882611)
\curveto(309.15297512,159.25882611)(309.19742825,159.2440084)(309.23891783,159.21437298)
\curveto(309.2863345,159.19066465)(309.32486054,159.15213861)(309.35449595,159.09879486)
\curveto(309.39005845,159.04545111)(309.41376679,158.97728965)(309.42562095,158.89431049)
\curveto(309.4434022,158.8172584)(309.45229283,158.72538861)(309.45229283,158.61870111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.2267582,163.73970105)
\curveto(387.2267582,162.85656565)(387.1556332,162.05048232)(387.0133832,161.32145108)
\curveto(386.87706028,160.59241984)(386.64590404,159.96414901)(386.31991446,159.4366386)
\curveto(385.99985196,158.91505528)(385.57902905,158.50905007)(385.05744572,158.21862299)
\curveto(384.5358624,157.934123)(383.89277386,157.791873)(383.12818012,157.791873)
\curveto(382.40507596,157.791873)(381.79458639,157.91930529)(381.29671139,158.17416987)
\curveto(380.80476348,158.43496153)(380.4076489,158.81429486)(380.10536766,159.31216986)
\curveto(379.80308641,159.81597193)(379.58674787,160.43238859)(379.45635204,161.16141983)
\curveto(379.33188329,161.89637816)(379.26964892,162.73802398)(379.26964892,163.6863573)
\curveto(379.26964892,164.56356563)(379.34077392,165.36668541)(379.48302392,166.09571665)
\curveto(379.62527391,166.83067497)(379.85643016,167.4589458)(380.17649266,167.98052913)
\curveto(380.49655515,168.50803954)(380.91737806,168.91404474)(381.43896139,169.19854474)
\curveto(381.96054472,169.48897182)(382.60066971,169.63418536)(383.35933637,169.63418536)
\curveto(384.08836761,169.63418536)(384.69885719,169.50378952)(385.1908051,169.24299786)
\curveto(385.68868009,168.98813328)(386.08875821,168.60879995)(386.39103946,168.10499787)
\curveto(386.6933207,167.60712288)(386.9066957,166.99070622)(387.03116445,166.2557479)
\curveto(387.16156028,165.52671666)(387.2267582,164.68803437)(387.2267582,163.73970105)
\closepath
\moveto(385.66200822,163.63301355)
\curveto(385.66200822,164.20794063)(385.64126342,164.72359687)(385.59977384,165.17998228)
\curveto(385.55828426,165.6363677)(385.49604988,166.03940936)(385.41307072,166.38910727)
\curveto(385.33601864,166.73880518)(385.23229468,167.03812289)(385.10189885,167.28706038)
\curveto(384.9774301,167.54192497)(384.82628948,167.74937288)(384.64847698,167.90940413)
\curveto(384.47066448,168.07536246)(384.26618011,168.19390412)(384.03502386,168.26502912)
\curveto(383.8097947,168.34208121)(383.55493012,168.38060725)(383.27043012,168.38060725)
\curveto(382.76662804,168.38060725)(382.3576593,168.26206558)(382.04352388,168.02498225)
\curveto(381.72938847,167.78789892)(381.48045097,167.46190934)(381.29671139,167.04701351)
\curveto(381.1188989,166.63211768)(380.99739369,166.14609686)(380.93219577,165.58895103)
\curveto(380.86699786,165.0318052)(380.8343989,164.43316979)(380.8343989,163.7930448)
\curveto(380.8343989,162.93361773)(380.87885202,162.20162295)(380.96775827,161.59706045)
\curveto(381.05666452,160.99842504)(381.19595098,160.50944067)(381.38561764,160.13010735)
\curveto(381.58121139,159.75077402)(381.82718535,159.47516465)(382.12353951,159.30327923)
\curveto(382.42582075,159.13139382)(382.79033638,159.04545111)(383.21708637,159.04545111)
\curveto(383.54900303,159.04545111)(383.83943011,159.09879486)(384.08836761,159.20548236)
\curveto(384.34323219,159.31216986)(384.55957073,159.46331048)(384.73738323,159.65890423)
\curveto(384.92112281,159.86042506)(385.07226343,160.10047193)(385.1908051,160.37904484)
\curveto(385.30934676,160.65761776)(385.40418009,160.96582609)(385.47530509,161.30366983)
\curveto(385.54643009,161.64151358)(385.59384676,162.0060292)(385.61755509,162.39721669)
\curveto(385.64719051,162.79433127)(385.66200822,163.20626356)(385.66200822,163.63301355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.11494855,158.92987298)
\curveto(391.11494855,158.50905007)(391.04382355,158.22751362)(390.90157356,158.08526362)
\curveto(390.76525064,157.94894071)(390.5133496,157.88077925)(390.14587044,157.88077925)
\curveto(389.79024544,157.88077925)(389.54427149,157.94894071)(389.40794857,158.08526362)
\curveto(389.27162566,158.22158654)(389.2034642,158.49423237)(389.2034642,158.90320111)
\curveto(389.2034642,159.32402402)(389.27162566,159.60259694)(389.40794857,159.73891985)
\curveto(389.55019857,159.88116985)(389.80506315,159.95229485)(390.17254231,159.95229485)
\curveto(390.52816731,159.95229485)(390.77414127,159.88413339)(390.91046418,159.74781048)
\curveto(391.0467871,159.61148756)(391.11494855,159.33884173)(391.11494855,158.92987298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.15331793,161.23254483)
\curveto(401.15331793,161.03695108)(401.12368251,160.88284692)(401.06441168,160.77023234)
\curveto(401.00514085,160.65761776)(400.92216168,160.60131046)(400.81547418,160.60131046)
\lineto(399.51744295,160.60131046)
\lineto(399.51744295,158.18306049)
\curveto(399.51744295,158.13564383)(399.50558878,158.09415424)(399.48188045,158.05859175)
\curveto(399.45817212,158.02895633)(399.41668253,158.00228445)(399.3574117,157.97857612)
\curveto(399.29814087,157.95486779)(399.22108879,157.93708654)(399.12625545,157.92523237)
\curveto(399.03142212,157.91337821)(398.90991691,157.90745112)(398.76173983,157.90745112)
\curveto(398.61948983,157.90745112)(398.50094817,157.91337821)(398.40611484,157.92523237)
\curveto(398.31128151,157.93708654)(398.23422942,157.95486779)(398.17495859,157.97857612)
\curveto(398.12161484,158.00228445)(398.0830888,158.02895633)(398.05938047,158.05859175)
\curveto(398.04159922,158.09415424)(398.03270859,158.13564383)(398.03270859,158.18306049)
\lineto(398.03270859,160.60131046)
\lineto(393.2851149,160.60131046)
\curveto(393.2139899,160.60131046)(393.15471907,160.61020109)(393.1073024,160.62798234)
\curveto(393.05988573,160.64576359)(393.01543261,160.67836255)(392.97394303,160.72577921)
\curveto(392.93838053,160.77319588)(392.91170865,160.84135734)(392.8939274,160.93026359)
\curveto(392.88207324,161.01916983)(392.87614615,161.13474796)(392.87614615,161.27699796)
\curveto(392.87614615,161.38961254)(392.8791097,161.49037295)(392.88503678,161.5792792)
\curveto(392.89096386,161.66818545)(392.90281803,161.74820108)(392.92059928,161.81932608)
\curveto(392.93838053,161.89637816)(392.96208886,161.96750316)(392.99172428,162.03270107)
\curveto(393.02135969,162.10382607)(393.05692219,162.17791461)(393.09841178,162.2549667)
\lineto(397.24144298,169.24299786)
\curveto(397.27107839,169.29041453)(397.31256798,169.33190411)(397.36591173,169.36746661)
\curveto(397.42518256,169.40302911)(397.4992711,169.43266453)(397.58817735,169.45637286)
\curveto(397.6770836,169.48008119)(397.78673464,169.4948989)(397.91713047,169.50082598)
\curveto(398.0475263,169.51268015)(398.20163047,169.51860723)(398.37944296,169.51860723)
\curveto(398.57503671,169.51860723)(398.74395858,169.50971661)(398.88620858,169.49193536)
\curveto(399.03438566,169.48008119)(399.15292733,169.46229994)(399.24183358,169.43859161)
\curveto(399.33073983,169.41488328)(399.39890128,169.38228432)(399.44631795,169.34079474)
\curveto(399.49373462,169.30523224)(399.51744295,169.26077911)(399.51744295,169.20743536)
\lineto(399.51744295,161.8637792)
\lineto(400.81547418,161.8637792)
\curveto(400.9162346,161.8637792)(400.99625022,161.81043545)(401.05552106,161.70374795)
\curveto(401.12071897,161.60298754)(401.15331793,161.44591983)(401.15331793,161.23254483)
\closepath
\moveto(398.03270859,168.17612287)
\lineto(398.01492734,168.17612287)
\lineto(394.27197426,161.8637792)
\lineto(398.03270859,161.8637792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.45342285,163.73970105)
\curveto(478.45342285,162.85656565)(478.38229785,162.05048232)(478.24004786,161.32145108)
\curveto(478.10372494,160.59241984)(477.87256869,159.96414901)(477.54657911,159.4366386)
\curveto(477.22651662,158.91505528)(476.80569371,158.50905007)(476.28411038,158.21862299)
\curveto(475.76252705,157.934123)(475.11943852,157.791873)(474.35484478,157.791873)
\curveto(473.63174062,157.791873)(473.02125104,157.91930529)(472.52337605,158.17416987)
\curveto(472.03142814,158.43496153)(471.63431356,158.81429486)(471.33203231,159.31216986)
\curveto(471.02975107,159.81597193)(470.81341253,160.43238859)(470.6830167,161.16141983)
\curveto(470.55854795,161.89637816)(470.49631357,162.73802398)(470.49631357,163.6863573)
\curveto(470.49631357,164.56356563)(470.56743857,165.36668541)(470.70968857,166.09571665)
\curveto(470.85193857,166.83067497)(471.08309482,167.4589458)(471.40315731,167.98052913)
\curveto(471.72321981,168.50803954)(472.14404272,168.91404474)(472.66562605,169.19854474)
\curveto(473.18720937,169.48897182)(473.82733437,169.63418536)(474.58600102,169.63418536)
\curveto(475.31503227,169.63418536)(475.92552184,169.50378952)(476.41746975,169.24299786)
\curveto(476.91534475,168.98813328)(477.31542287,168.60879995)(477.61770411,168.10499787)
\curveto(477.91998536,167.60712288)(478.13336036,166.99070622)(478.25782911,166.2557479)
\curveto(478.38822494,165.52671666)(478.45342285,164.68803437)(478.45342285,163.73970105)
\closepath
\moveto(476.88867287,163.63301355)
\curveto(476.88867287,164.20794063)(476.86792808,164.72359687)(476.8264385,165.17998228)
\curveto(476.78494891,165.6363677)(476.72271454,166.03940936)(476.63973537,166.38910727)
\curveto(476.56268329,166.73880518)(476.45895933,167.03812289)(476.3285635,167.28706038)
\curveto(476.20409475,167.54192497)(476.05295413,167.74937288)(475.87514163,167.90940413)
\curveto(475.69732914,168.07536246)(475.49284476,168.19390412)(475.26168852,168.26502912)
\curveto(475.03645935,168.34208121)(474.78159477,168.38060725)(474.49709478,168.38060725)
\curveto(473.9932927,168.38060725)(473.58432395,168.26206558)(473.27018854,168.02498225)
\curveto(472.95605313,167.78789892)(472.70711563,167.46190934)(472.52337605,167.04701351)
\curveto(472.34556355,166.63211768)(472.22405834,166.14609686)(472.15886043,165.58895103)
\curveto(472.09366251,165.0318052)(472.06106355,164.43316979)(472.06106355,163.7930448)
\curveto(472.06106355,162.93361773)(472.10551668,162.20162295)(472.19442293,161.59706045)
\curveto(472.28332918,160.99842504)(472.42261563,160.50944067)(472.6122823,160.13010735)
\curveto(472.80787605,159.75077402)(473.05385,159.47516465)(473.35020416,159.30327923)
\curveto(473.65248541,159.13139382)(474.01700103,159.04545111)(474.44375103,159.04545111)
\curveto(474.77566769,159.04545111)(475.06609477,159.09879486)(475.31503227,159.20548236)
\curveto(475.56989685,159.31216986)(475.78623538,159.46331048)(475.96404788,159.65890423)
\curveto(476.14778746,159.86042506)(476.29892809,160.10047193)(476.41746975,160.37904484)
\curveto(476.53601142,160.65761776)(476.63084475,160.96582609)(476.70196975,161.30366983)
\curveto(476.77309475,161.64151358)(476.82051141,162.0060292)(476.84421975,162.39721669)
\curveto(476.87385516,162.79433127)(476.88867287,163.20626356)(476.88867287,163.63301355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.34161321,158.92987298)
\curveto(482.34161321,158.50905007)(482.27048821,158.22751362)(482.12823821,158.08526362)
\curveto(481.9919153,157.94894071)(481.74001426,157.88077925)(481.3725351,157.88077925)
\curveto(481.0169101,157.88077925)(480.77093614,157.94894071)(480.63461323,158.08526362)
\curveto(480.49829031,158.22158654)(480.43012886,158.49423237)(480.43012886,158.90320111)
\curveto(480.43012886,159.32402402)(480.49829031,159.60259694)(480.63461323,159.73891985)
\curveto(480.77686323,159.88116985)(481.03172781,159.95229485)(481.39920697,159.95229485)
\curveto(481.75483197,159.95229485)(482.00080592,159.88413339)(482.13712884,159.74781048)
\curveto(482.27345175,159.61148756)(482.34161321,159.33884173)(482.34161321,158.92987298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.23901276,161.6859667)
\curveto(492.23901276,161.18216462)(492.16196068,160.69318026)(492.00785651,160.21901359)
\curveto(491.85375235,159.75077402)(491.61666902,159.33587819)(491.29660652,158.97432611)
\curveto(490.97654402,158.61870111)(490.57053882,158.33123758)(490.07859091,158.11193549)
\curveto(489.586643,157.8985605)(489.00578884,157.791873)(488.33602843,157.791873)
\curveto(487.85593469,157.791873)(487.43214823,157.85114383)(487.06466907,157.9696855)
\curveto(486.69718991,158.08822716)(486.37712741,158.25714903)(486.10448158,158.47645112)
\curveto(485.83183575,158.6957532)(485.60364305,158.96543548)(485.41990346,159.28549798)
\curveto(485.24209097,159.60556048)(485.09687743,159.9700761)(484.98426284,160.37904484)
\curveto(484.87757535,160.78801359)(484.80052326,161.23550837)(484.7531066,161.7215292)
\curveto(484.70568993,162.20755003)(484.6819816,162.72913336)(484.6819816,163.28627918)
\curveto(484.6819816,163.77822709)(484.70865347,164.27610209)(484.76199722,164.77990416)
\curveto(484.81534097,165.28370624)(484.9101743,165.76972707)(485.04649722,166.23796665)
\curveto(485.18282013,166.70620623)(485.36655972,167.14481039)(485.59771596,167.55377913)
\curveto(485.83479929,167.96867496)(486.12818991,168.3272635)(486.47788783,168.62954474)
\curveto(486.83351282,168.93775307)(487.25729928,169.18076349)(487.74924719,169.35857598)
\curveto(488.2411951,169.53638848)(488.81315863,169.62529473)(489.46513779,169.62529473)
\curveto(489.68443987,169.62529473)(489.90670549,169.61047702)(490.13193466,169.58084161)
\curveto(490.35716382,169.55713327)(490.56461174,169.52157077)(490.7542784,169.47415411)
\curveto(490.94394507,169.43266453)(491.10397631,169.38524786)(491.23437214,169.33190411)
\curveto(491.36476798,169.27856036)(491.45071068,169.23410724)(491.49220027,169.19854474)
\curveto(491.53368985,169.16890932)(491.56332527,169.13334682)(491.58110652,169.09185724)
\curveto(491.60481485,169.05629474)(491.6225961,169.01480516)(491.63445027,168.96738849)
\curveto(491.64630443,168.92589891)(491.65519506,168.8755187)(491.66112214,168.81624787)
\curveto(491.66704922,168.76290412)(491.67001276,168.69474266)(491.67001276,168.61176349)
\curveto(491.67001276,168.505076)(491.66704922,168.4132062)(491.66112214,168.33615412)
\curveto(491.66112214,168.25910204)(491.64926797,168.19686767)(491.62555964,168.149451)
\curveto(491.60777839,168.10203433)(491.58110652,168.06647183)(491.54554402,168.0427635)
\curveto(491.5159086,168.01905517)(491.47441902,168.007201)(491.42107527,168.007201)
\curveto(491.35587735,168.007201)(491.2669711,168.02794579)(491.15435652,168.06943538)
\curveto(491.04174194,168.11092496)(490.90541902,168.15537808)(490.74538778,168.20279475)
\curveto(490.58535653,168.2561385)(490.38976278,168.30355516)(490.15860653,168.34504475)
\curveto(489.93337737,168.38653433)(489.66962216,168.40727912)(489.36734092,168.40727912)
\curveto(488.81612217,168.40727912)(488.34195551,168.29466454)(487.94484093,168.06943538)
\curveto(487.54772636,167.84420621)(487.22173678,167.54192497)(486.9668722,167.16259164)
\curveto(486.7179347,166.78325831)(486.53123158,166.3416906)(486.40676283,165.83788853)
\curveto(486.28822116,165.34001353)(486.22005971,164.81843021)(486.20227846,164.27313855)
\curveto(486.35638262,164.36204479)(486.52826803,164.45095104)(486.7179347,164.53985729)
\curveto(486.91352845,164.62876354)(487.1239399,164.70877917)(487.34916907,164.77990416)
\curveto(487.58032531,164.85102916)(487.82333573,164.90733645)(488.07820031,164.94882604)
\curveto(488.33306489,164.9962427)(488.60571072,165.01995104)(488.8961378,165.01995104)
\curveto(489.51848154,165.01995104)(490.04302841,164.93400833)(490.4697784,164.76212292)
\curveto(490.8965284,164.59616458)(491.24029923,164.36204479)(491.50109089,164.05976355)
\curveto(491.76780964,163.76340939)(491.9574763,163.41074793)(492.07009088,163.00177919)
\curveto(492.18270547,162.59873752)(492.23901276,162.16013336)(492.23901276,161.6859667)
\closepath
\moveto(490.69204403,161.5437167)
\curveto(490.69204403,161.88748753)(490.65648153,162.1986594)(490.58535653,162.47723232)
\curveto(490.52015861,162.76173231)(490.40754403,163.00177919)(490.24751278,163.19737293)
\curveto(490.08748153,163.39296668)(489.87410654,163.5441073)(489.60738779,163.6507948)
\curveto(489.34066904,163.7574823)(489.01171592,163.81082605)(488.62052843,163.81082605)
\curveto(488.40122635,163.81082605)(488.18192426,163.79008126)(487.96262218,163.74859168)
\curveto(487.7433201,163.71302918)(487.52994511,163.65968543)(487.32249719,163.58856043)
\curveto(487.12097636,163.52336251)(486.92538261,163.44334689)(486.73571595,163.34851356)
\curveto(486.55197637,163.25960731)(486.38305449,163.16181043)(486.22895033,163.05512294)
\curveto(486.22895033,162.29052919)(486.276367,161.6504042)(486.37120033,161.13474796)
\curveto(486.47196074,160.61909171)(486.61421074,160.20419589)(486.79795032,159.89006047)
\curveto(486.98761699,159.58185214)(487.22173678,159.35958652)(487.50030969,159.22326361)
\curveto(487.7788826,159.09286777)(488.10487218,159.02766986)(488.47827843,159.02766986)
\curveto(488.85761176,159.02766986)(489.18656488,159.09879486)(489.46513779,159.24104486)
\curveto(489.7437107,159.38329485)(489.97486695,159.57296152)(490.15860653,159.81004485)
\curveto(490.34234611,160.05305526)(490.47570549,160.32273755)(490.55868465,160.61909171)
\curveto(490.6475909,160.92137296)(490.69204403,161.22958129)(490.69204403,161.5437167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.72008751,163.73970105)
\curveto(569.72008751,162.85656565)(569.64896251,162.05048232)(569.50671251,161.32145108)
\curveto(569.37038959,160.59241984)(569.13923335,159.96414901)(568.81324377,159.4366386)
\curveto(568.49318127,158.91505528)(568.07235836,158.50905007)(567.55077503,158.21862299)
\curveto(567.02919171,157.934123)(566.38610317,157.791873)(565.62150943,157.791873)
\curveto(564.89840527,157.791873)(564.2879157,157.91930529)(563.7900407,158.17416987)
\curveto(563.29809279,158.43496153)(562.90097821,158.81429486)(562.59869697,159.31216986)
\curveto(562.29641572,159.81597193)(562.08007718,160.43238859)(561.94968135,161.16141983)
\curveto(561.8252126,161.89637816)(561.76297823,162.73802398)(561.76297823,163.6863573)
\curveto(561.76297823,164.56356563)(561.83410323,165.36668541)(561.97635323,166.09571665)
\curveto(562.11860322,166.83067497)(562.34975947,167.4589458)(562.66982197,167.98052913)
\curveto(562.98988446,168.50803954)(563.41070737,168.91404474)(563.9322907,169.19854474)
\curveto(564.45387403,169.48897182)(565.09399902,169.63418536)(565.85266568,169.63418536)
\curveto(566.58169692,169.63418536)(567.1921865,169.50378952)(567.68413441,169.24299786)
\curveto(568.1820094,168.98813328)(568.58208752,168.60879995)(568.88436877,168.10499787)
\curveto(569.18665001,167.60712288)(569.40002501,166.99070622)(569.52449376,166.2557479)
\curveto(569.65488959,165.52671666)(569.72008751,164.68803437)(569.72008751,163.73970105)
\closepath
\moveto(568.15533753,163.63301355)
\curveto(568.15533753,164.20794063)(568.13459273,164.72359687)(568.09310315,165.17998228)
\curveto(568.05161357,165.6363677)(567.98937919,166.03940936)(567.90640003,166.38910727)
\curveto(567.82934795,166.73880518)(567.72562399,167.03812289)(567.59522816,167.28706038)
\curveto(567.47075941,167.54192497)(567.31961879,167.74937288)(567.14180629,167.90940413)
\curveto(566.96399379,168.07536246)(566.75950942,168.19390412)(566.52835317,168.26502912)
\curveto(566.30312401,168.34208121)(566.04825943,168.38060725)(565.76375943,168.38060725)
\curveto(565.25995735,168.38060725)(564.85098861,168.26206558)(564.53685319,168.02498225)
\curveto(564.22271778,167.78789892)(563.97378028,167.46190934)(563.7900407,167.04701351)
\curveto(563.61222821,166.63211768)(563.490723,166.14609686)(563.42552508,165.58895103)
\curveto(563.36032717,165.0318052)(563.32772821,164.43316979)(563.32772821,163.7930448)
\curveto(563.32772821,162.93361773)(563.37218133,162.20162295)(563.46108758,161.59706045)
\curveto(563.54999383,160.99842504)(563.68928029,160.50944067)(563.87894695,160.13010735)
\curveto(564.0745407,159.75077402)(564.32051466,159.47516465)(564.61686882,159.30327923)
\curveto(564.91915006,159.13139382)(565.28366569,159.04545111)(565.71041568,159.04545111)
\curveto(566.04233234,159.04545111)(566.33275942,159.09879486)(566.58169692,159.20548236)
\curveto(566.8365615,159.31216986)(567.05290004,159.46331048)(567.23071254,159.65890423)
\curveto(567.41445212,159.86042506)(567.56559274,160.10047193)(567.68413441,160.37904484)
\curveto(567.80267607,160.65761776)(567.8975094,160.96582609)(567.9686344,161.30366983)
\curveto(568.0397594,161.64151358)(568.08717607,162.0060292)(568.1108844,162.39721669)
\curveto(568.14051982,162.79433127)(568.15533753,163.20626356)(568.15533753,163.63301355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.60827786,158.92987298)
\curveto(573.60827786,158.50905007)(573.53715286,158.22751362)(573.39490287,158.08526362)
\curveto(573.25857995,157.94894071)(573.00667891,157.88077925)(572.63919975,157.88077925)
\curveto(572.28357475,157.88077925)(572.0376008,157.94894071)(571.90127788,158.08526362)
\curveto(571.76495497,158.22158654)(571.69679351,158.49423237)(571.69679351,158.90320111)
\curveto(571.69679351,159.32402402)(571.76495497,159.60259694)(571.90127788,159.73891985)
\curveto(572.04352788,159.88116985)(572.29839246,159.95229485)(572.66587162,159.95229485)
\curveto(573.02149662,159.95229485)(573.26747058,159.88413339)(573.40379349,159.74781048)
\curveto(573.54011641,159.61148756)(573.60827786,159.33884173)(573.60827786,158.92987298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(583.42438162,160.91248234)
\curveto(583.42438162,160.41460734)(583.33547537,159.9700761)(583.15766287,159.5788886)
\curveto(582.97985037,159.19362819)(582.72202225,158.86763861)(582.3841785,158.60091986)
\curveto(582.05226184,158.33420112)(581.64032956,158.13268029)(581.14838164,157.99635737)
\curveto(580.65643373,157.86003446)(580.09336082,157.791873)(579.45916291,157.791873)
\curveto(578.86645459,157.791873)(578.33598064,157.85410737)(577.86774106,157.97857612)
\curveto(577.39950148,158.10304487)(577.0023869,158.28678445)(576.67639732,158.52979486)
\curveto(576.35040774,158.77280528)(576.10147025,159.07212298)(575.92958483,159.42774798)
\curveto(575.75769942,159.78337297)(575.67175671,160.18937818)(575.67175671,160.64576359)
\curveto(575.67175671,161.00731567)(575.73102754,161.33923233)(575.84956921,161.64151358)
\curveto(575.96811087,161.94379482)(576.13703275,162.22236774)(576.35633483,162.47723232)
\curveto(576.58156399,162.7320969)(576.85717336,162.96918023)(577.18316294,163.18848231)
\curveto(577.50915252,163.41371147)(577.87663168,163.62708647)(578.28560043,163.8286073)
\curveto(577.92997543,164.01234688)(577.61584002,164.20497709)(577.34319419,164.40649792)
\curveto(577.07054836,164.61394583)(576.83939211,164.83621146)(576.64972545,165.07329479)
\curveto(576.46005878,165.3163052)(576.31484524,165.57413332)(576.21408483,165.84677915)
\curveto(576.1192515,166.11942498)(576.07183483,166.41577915)(576.07183483,166.73584164)
\curveto(576.07183483,167.1388833)(576.14295983,167.51525309)(576.28520983,167.864951)
\curveto(576.43338691,168.220576)(576.65268899,168.52878433)(576.94311607,168.78957599)
\curveto(577.23947023,169.05036766)(577.61287648,169.25485203)(578.06333481,169.40302911)
\curveto(578.51972022,169.55713327)(579.05019417,169.63418536)(579.65475666,169.63418536)
\curveto(580.23561082,169.63418536)(580.73644936,169.56306036)(581.15727227,169.42081036)
\curveto(581.58402226,169.28448744)(581.93372018,169.09482078)(582.20636601,168.85181037)
\curveto(582.48493892,168.61472704)(582.68942329,168.33319058)(582.81981912,168.007201)
\curveto(582.95021496,167.68121142)(583.01541287,167.33151351)(583.01541287,166.95810726)
\curveto(583.01541287,166.65582602)(582.96503266,166.36539894)(582.86427225,166.08682602)
\curveto(582.76943892,165.80825311)(582.62718892,165.54449791)(582.43752225,165.29556041)
\curveto(582.24785559,165.04662291)(582.0137358,164.81250312)(581.73516289,164.59320104)
\curveto(581.46251706,164.37982604)(581.14838164,164.17830521)(580.79275665,163.98863855)
\curveto(581.21357956,163.78119064)(581.58698581,163.56781564)(581.91297539,163.34851356)
\curveto(582.24489205,163.12921148)(582.52050142,162.89212815)(582.7398035,162.63726357)
\curveto(582.96503266,162.38832607)(583.13395454,162.12160732)(583.24656912,161.83710733)
\curveto(583.36511078,161.55853441)(583.42438162,161.25032608)(583.42438162,160.91248234)
\closepath
\moveto(581.50400664,166.81585727)
\curveto(581.50400664,167.06479476)(581.45955352,167.29002393)(581.37064727,167.49154476)
\curveto(581.2876681,167.69306559)(581.16319935,167.864951)(580.99724102,168.007201)
\curveto(580.83128269,168.149451)(580.62383478,168.2561385)(580.37489728,168.3272635)
\curveto(580.13188686,168.40431558)(579.85331395,168.44284162)(579.53917854,168.44284162)
\curveto(578.89905355,168.44284162)(578.41303272,168.29762808)(578.08111606,168.007201)
\curveto(577.75512648,167.71677392)(577.59213169,167.31965934)(577.59213169,166.81585727)
\curveto(577.59213169,166.58470102)(577.63065773,166.36836248)(577.70770981,166.16684165)
\curveto(577.79068898,165.9712479)(577.91515772,165.78454478)(578.08111606,165.60673228)
\curveto(578.25300147,165.42891978)(578.46637647,165.25407083)(578.72124105,165.08218541)
\curveto(578.98203271,164.91622708)(579.29024104,164.74137812)(579.64586604,164.55763854)
\curveto(580.24450145,164.86584687)(580.7038504,165.20665416)(581.0239129,165.58006041)
\curveto(581.34397539,165.95346665)(581.50400664,166.36539894)(581.50400664,166.81585727)
\closepath
\moveto(581.87741289,160.75245109)
\curveto(581.87741289,161.02509692)(581.82703268,161.27107087)(581.72627226,161.49037295)
\curveto(581.62551185,161.71560212)(581.47140768,161.92305003)(581.26395977,162.1127167)
\curveto(581.06243894,162.30831044)(580.80757436,162.49501357)(580.49936603,162.67282607)
\curveto(580.19708478,162.85656565)(579.84442333,163.04623231)(579.44138166,163.24182606)
\curveto(579.06797542,163.05808648)(578.7390223,162.8743469)(578.4545223,162.69060731)
\curveto(578.17594939,162.50686773)(577.94479314,162.31720107)(577.76105356,162.12160732)
\curveto(577.58324106,161.92601357)(577.44691815,161.71856566)(577.35208481,161.49926358)
\curveto(577.26317857,161.28588858)(577.21872544,161.04880525)(577.21872544,160.78801359)
\curveto(577.21872544,160.21308651)(577.41431919,159.76855527)(577.80550668,159.45441985)
\curveto(578.20262126,159.14028444)(578.79236605,158.98321673)(579.57474104,158.98321673)
\curveto(580.3334077,158.98321673)(580.90537123,159.14028444)(581.29063164,159.45441985)
\curveto(581.68181914,159.77448235)(581.87741289,160.20715943)(581.87741289,160.75245109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.51112701,158.56535736)
\curveto(667.51112701,158.45274278)(667.50223639,158.35790945)(667.48445514,158.28085737)
\curveto(667.46667389,158.20380529)(667.44296556,158.14157091)(667.41333014,158.09415424)
\curveto(667.38369472,158.04673758)(667.34813222,158.01117508)(667.30664264,157.98746675)
\curveto(667.27108014,157.9696855)(667.2325541,157.96079487)(667.19106452,157.96079487)
\lineto(661.18100209,157.96079487)
\curveto(661.13951251,157.96079487)(661.10098647,157.9696855)(661.06542397,157.98746675)
\curveto(661.02986147,158.01117508)(660.99429897,158.04673758)(660.95873647,158.09415424)
\curveto(660.92910105,158.14157091)(660.90539272,158.20380529)(660.88761147,158.28085737)
\curveto(660.86983022,158.35790945)(660.86093959,158.45274278)(660.86093959,158.56535736)
\curveto(660.86093959,158.67204486)(660.86983022,158.76391465)(660.88761147,158.84096674)
\curveto(660.90539272,158.91801882)(660.92613751,158.98025319)(660.94984584,159.02766986)
\curveto(660.97948126,159.08101361)(661.01208022,159.11953965)(661.04764272,159.14324798)
\curveto(661.0891323,159.1728834)(661.13358542,159.18770111)(661.18100209,159.18770111)
\lineto(663.58147081,159.18770111)
\lineto(663.58147081,167.936076)
\lineto(661.35881459,166.61137289)
\curveto(661.24620001,166.55210206)(661.15433022,166.51653956)(661.08320522,166.50468539)
\curveto(661.0180073,166.49283123)(660.96466355,166.50468539)(660.92317397,166.54024789)
\curveto(660.88168439,166.58173748)(660.85204897,166.64693539)(660.83426772,166.73584164)
\curveto(660.82241355,166.82474789)(660.81648647,166.93736247)(660.81648647,167.07368539)
\curveto(660.81648647,167.1744458)(660.81945001,167.26038851)(660.82537709,167.33151351)
\curveto(660.83723126,167.40263851)(660.85204897,167.46190934)(660.86983022,167.50932601)
\curveto(660.88761147,167.55674267)(660.9113198,167.59823226)(660.94095522,167.63379476)
\curveto(660.97651772,167.66935726)(661.02097084,167.70491975)(661.07431459,167.74048225)
\lineto(663.72372081,169.43859161)
\curveto(663.74742914,169.45637286)(663.77706456,169.47119057)(663.81262706,169.48304473)
\curveto(663.84818956,169.4948989)(663.89264268,169.50675307)(663.94598643,169.51860723)
\curveto(663.99933018,169.5304614)(664.06156456,169.53638848)(664.13268955,169.53638848)
\curveto(664.20381455,169.54231557)(664.2927208,169.54527911)(664.3994083,169.54527911)
\curveto(664.5416583,169.54527911)(664.66019997,169.53935202)(664.7550333,169.52749786)
\curveto(664.84986663,169.51564369)(664.92395517,169.49786244)(664.97729892,169.47415411)
\curveto(665.03064267,169.45637286)(665.06620517,169.42970098)(665.08398642,169.39413848)
\curveto(665.10176767,169.36450307)(665.11065829,169.33190411)(665.11065829,169.29634161)
\lineto(665.11065829,159.18770111)
\lineto(667.19106452,159.18770111)
\curveto(667.23848118,159.18770111)(667.28293431,159.1728834)(667.32442389,159.14324798)
\curveto(667.36591347,159.11953965)(667.39851243,159.08101361)(667.42222077,159.02766986)
\curveto(667.45185618,158.98025319)(667.47260097,158.91801882)(667.48445514,158.84096674)
\curveto(667.50223639,158.76391465)(667.51112701,158.67204486)(667.51112701,158.56535736)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.34123783,195.1519503)
\curveto(127.34123783,195.10453364)(127.32938366,195.06304405)(127.30567533,195.02748156)
\curveto(127.281967,194.99191906)(127.24047741,194.96228364)(127.18120658,194.93857531)
\curveto(127.12193575,194.92079406)(127.04192012,194.90597635)(126.94115971,194.89412218)
\curveto(126.84632638,194.87634093)(126.72482117,194.86745031)(126.57664409,194.86745031)
\curveto(126.43439409,194.86745031)(126.31288888,194.87634093)(126.21212847,194.89412218)
\curveto(126.11136805,194.90597635)(126.03135243,194.92079406)(125.9720816,194.93857531)
\curveto(125.91281076,194.96228364)(125.87132118,194.99191906)(125.84761285,195.02748156)
\curveto(125.82390451,195.06304405)(125.81205035,195.10453364)(125.81205035,195.1519503)
\lineto(125.81205035,206.19410642)
\curveto(125.81205035,206.24152309)(125.82390451,206.28301267)(125.84761285,206.31857517)
\curveto(125.87724826,206.35413767)(125.92170139,206.38080954)(125.98097222,206.39859079)
\curveto(126.04617014,206.42229913)(126.12618576,206.44008038)(126.22101909,206.45193454)
\curveto(126.32177951,206.46971579)(126.44032117,206.47860642)(126.57664409,206.47860642)
\curveto(126.72482117,206.47860642)(126.84632638,206.46971579)(126.94115971,206.45193454)
\curveto(127.04192012,206.44008038)(127.12193575,206.42229913)(127.18120658,206.39859079)
\curveto(127.24047741,206.38080954)(127.281967,206.35413767)(127.30567533,206.31857517)
\curveto(127.32938366,206.28301267)(127.34123783,206.24152309)(127.34123783,206.19410642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.97527876,192.27138784)
\curveto(137.97527876,192.06393992)(137.95157042,191.9127993)(137.90415376,191.81796597)
\curveto(137.85673709,191.72313264)(137.78264855,191.67571597)(137.68188813,191.67571597)
\lineto(129.12021636,191.67571597)
\curveto(129.01945595,191.67571597)(128.94240386,191.7201691)(128.88906011,191.80907534)
\curveto(128.83571637,191.89798159)(128.80904449,192.04615867)(128.80904449,192.25360659)
\curveto(128.80904449,192.45512742)(128.83571637,192.60626804)(128.88906011,192.70702846)
\curveto(128.94240386,192.80778887)(129.01945595,192.85816908)(129.12021636,192.85816908)
\lineto(137.68188813,192.85816908)
\curveto(137.77672147,192.85816908)(137.84784647,192.81075242)(137.89526313,192.71591908)
\curveto(137.94860688,192.62108575)(137.97527876,192.47290867)(137.97527876,192.27138784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.97715877,195.1519503)
\curveto(151.97715877,195.10453364)(151.96530461,195.06304405)(151.94159627,195.02748156)
\curveto(151.91788794,194.99191906)(151.87639836,194.96228364)(151.81712753,194.93857531)
\curveto(151.75785669,194.92079406)(151.68080461,194.90597635)(151.58597128,194.89412218)
\curveto(151.49706503,194.87634093)(151.37852336,194.86745031)(151.23034628,194.86745031)
\curveto(151.09402337,194.86745031)(150.9754817,194.87634093)(150.87472129,194.89412218)
\curveto(150.77988795,194.90597635)(150.70283587,194.92079406)(150.64356504,194.93857531)
\curveto(150.59022129,194.96228364)(150.55169525,194.99191906)(150.52798692,195.02748156)
\curveto(150.50427858,195.06304405)(150.49242442,195.10453364)(150.49242442,195.1519503)
\lineto(150.49242442,205.17168456)
\lineto(150.47464317,205.17168456)
\lineto(146.37606509,195.10749718)
\curveto(146.35828384,195.0660076)(146.33161197,195.0304451)(146.29604947,195.00080968)
\curveto(146.26641405,194.97117426)(146.21899738,194.94450239)(146.15379947,194.92079406)
\curveto(146.09452864,194.90301281)(146.02044009,194.89115864)(145.93153385,194.88523156)
\curveto(145.84855468,194.87337739)(145.74779426,194.86745031)(145.6292526,194.86745031)
\curveto(145.50478385,194.86745031)(145.39809635,194.87337739)(145.3091901,194.88523156)
\curveto(145.22028385,194.89708572)(145.14619531,194.91190343)(145.08692448,194.92968468)
\curveto(145.02765365,194.95339301)(144.98023698,194.98006489)(144.94467448,195.00970031)
\curveto(144.91503907,195.03933572)(144.89429428,195.07193468)(144.88244011,195.10749718)
\lineto(140.96167453,205.17168456)
\lineto(140.95278391,205.17168456)
\lineto(140.95278391,195.1519503)
\curveto(140.95278391,195.10453364)(140.94092974,195.06304405)(140.91722141,195.02748156)
\curveto(140.89351307,194.99191906)(140.85202349,194.96228364)(140.79275266,194.93857531)
\curveto(140.73348183,194.92079406)(140.65642974,194.90597635)(140.56159641,194.89412218)
\curveto(140.46676308,194.87634093)(140.34525787,194.86745031)(140.19708079,194.86745031)
\curveto(140.05483079,194.86745031)(139.93628913,194.87634093)(139.84145579,194.89412218)
\curveto(139.74662246,194.90597635)(139.66957038,194.92079406)(139.61029955,194.93857531)
\curveto(139.5569558,194.96228364)(139.51842976,194.99191906)(139.49472142,195.02748156)
\curveto(139.47694017,195.06304405)(139.46804955,195.10453364)(139.46804955,195.1519503)
\lineto(139.46804955,205.73179393)
\curveto(139.46804955,205.98073142)(139.53324746,206.15854392)(139.6636433,206.26523142)
\curveto(139.79403913,206.37191892)(139.93925267,206.42526267)(140.09928392,206.42526267)
\lineto(141.0239089,206.42526267)
\curveto(141.21357557,206.42526267)(141.3795339,206.40748142)(141.5217839,206.37191892)
\curveto(141.6640339,206.33635642)(141.78850265,206.28004913)(141.89519014,206.20299705)
\curveto(142.00187764,206.12594496)(142.09078389,206.02814809)(142.16190889,205.90960642)
\curveto(142.23303389,205.79106476)(142.29526826,205.6517783)(142.34861201,205.49174705)
\lineto(145.68259635,197.16123153)
\lineto(145.72704947,197.16123153)
\lineto(149.19439318,205.46507518)
\curveto(149.2595911,205.64288768)(149.3307161,205.7940283)(149.40776818,205.91849705)
\curveto(149.48482026,206.0429658)(149.56779943,206.14076267)(149.65670568,206.21188767)
\curveto(149.75153901,206.28893975)(149.85526297,206.3422835)(149.96787755,206.37191892)
\curveto(150.08049213,206.40748142)(150.21088796,206.42526267)(150.35906504,206.42526267)
\lineto(151.32814316,206.42526267)
\curveto(151.41704941,206.42526267)(151.50002857,206.41044496)(151.57708065,206.38080954)
\curveto(151.66005982,206.35710121)(151.72822128,206.31561163)(151.78156503,206.2563408)
\curveto(151.84083586,206.20299705)(151.88825252,206.13187205)(151.92381502,206.0429658)
\curveto(151.95937752,205.95998663)(151.97715877,205.85626268)(151.97715877,205.73179393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.71738842,196.54777841)
\curveto(162.71738842,196.45294508)(162.71442488,196.36996591)(162.70849779,196.29884092)
\curveto(162.70257071,196.22771592)(162.69071654,196.16548154)(162.67293529,196.11213779)
\curveto(162.66108113,196.05879404)(162.64329988,196.01137738)(162.61959154,195.96988779)
\curveto(162.59588321,195.92839821)(162.55439363,195.878018)(162.4951228,195.81874717)
\curveto(162.43585196,195.75947634)(162.31138321,195.66760655)(162.12171655,195.5431378)
\curveto(161.93204989,195.42459613)(161.69496656,195.30605447)(161.41046656,195.1875128)
\curveto(161.13189365,195.07489822)(160.80886761,194.98006489)(160.44138845,194.90301281)
\curveto(160.07983637,194.82003364)(159.68272179,194.77854406)(159.25004471,194.77854406)
\curveto(158.50323222,194.77854406)(157.82754473,194.90301281)(157.22298223,195.1519503)
\curveto(156.62434682,195.4008878)(156.11165412,195.76836696)(155.68490413,196.25438779)
\curveto(155.26408122,196.74040862)(154.93809164,197.33904403)(154.70693539,198.05029402)
\curveto(154.48170622,198.76747109)(154.36909164,199.59133567)(154.36909164,200.52188774)
\curveto(154.36909164,201.47614814)(154.49059685,202.32668459)(154.73360726,203.07349708)
\curveto(154.98254476,203.82030957)(155.32927913,204.45154394)(155.77381038,204.96720019)
\curveto(156.21834162,205.48878351)(156.74881557,205.88589809)(157.36523223,206.15854392)
\curveto(157.98757597,206.43118975)(158.67511763,206.56751267)(159.42785721,206.56751267)
\curveto(159.75977387,206.56751267)(160.08279991,206.53491371)(160.39693532,206.46971579)
\curveto(160.71107073,206.41044496)(161.00149781,206.33339288)(161.26821656,206.23855955)
\curveto(161.53493531,206.14372621)(161.77201864,206.03407517)(161.97946655,205.90960642)
\curveto(162.18691447,205.78513768)(162.32916446,205.68141372)(162.40621655,205.59843455)
\curveto(162.48919571,205.52138247)(162.54253946,205.46211164)(162.56624779,205.42062206)
\curveto(162.58995613,205.37913247)(162.60773738,205.32875227)(162.61959154,205.26948143)
\curveto(162.63737279,205.21613768)(162.64922696,205.15093977)(162.65515404,205.07388768)
\curveto(162.66700821,204.9968356)(162.67293529,204.90496581)(162.67293529,204.79827831)
\curveto(162.67293529,204.67973665)(162.66700821,204.57897623)(162.65515404,204.49599707)
\curveto(162.64329988,204.4130179)(162.62551863,204.3418929)(162.60181029,204.28262207)
\curveto(162.57810196,204.22927832)(162.54846654,204.18778874)(162.51290405,204.15815332)
\curveto(162.48326863,204.13444499)(162.44474259,204.12259082)(162.39732592,204.12259082)
\curveto(162.31434676,204.12259082)(162.19876863,204.17889811)(162.05059155,204.29151269)
\curveto(161.90241447,204.41005436)(161.70978426,204.53748665)(161.47270093,204.67380956)
\curveto(161.24154469,204.81605956)(160.95704469,204.94349185)(160.61920094,205.05610644)
\curveto(160.28728428,205.1746481)(159.88720616,205.23391893)(159.41896658,205.23391893)
\curveto(158.90923742,205.23391893)(158.44396139,205.13019498)(158.02313847,204.92274706)
\curveto(157.60824265,204.72122623)(157.25261765,204.42190853)(156.95626349,204.02479395)
\curveto(156.65990932,203.62767937)(156.42875308,203.14165854)(156.26279475,202.56673147)
\curveto(156.1027635,201.99773147)(156.02274787,201.34575231)(156.02274787,200.61079399)
\curveto(156.02274787,199.88176275)(156.09979996,199.23571067)(156.25390412,198.67263776)
\curveto(156.41393537,198.11549194)(156.63916453,197.64725236)(156.92959161,197.26791903)
\curveto(157.22594578,196.89451278)(157.58749785,196.61001279)(158.01424785,196.41441904)
\curveto(158.44099784,196.22475237)(158.92405513,196.12991904)(159.46341971,196.12991904)
\curveto(159.91980512,196.12991904)(160.3169197,196.18622633)(160.65476344,196.29884092)
\curveto(160.99853427,196.4114555)(161.28896135,196.53592425)(161.52604468,196.67224716)
\curveto(161.7690551,196.81449716)(161.96761239,196.94192945)(162.12171655,197.05454403)
\curveto(162.27582071,197.16715861)(162.39732592,197.2234659)(162.48623217,197.2234659)
\curveto(162.52772175,197.2234659)(162.56328425,197.21457528)(162.59291967,197.19679403)
\curveto(162.62255509,197.17901278)(162.64626342,197.14345028)(162.66404467,197.09010653)
\curveto(162.68182592,197.04268986)(162.69368008,196.97452841)(162.69960717,196.88562216)
\curveto(162.71146133,196.79671591)(162.71738842,196.68410133)(162.71738842,196.54777841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.31556521,192.27138784)
\curveto(172.31556521,192.06393992)(172.29185687,191.9127993)(172.24444021,191.81796597)
\curveto(172.19702354,191.72313264)(172.122935,191.67571597)(172.02217459,191.67571597)
\lineto(163.46050281,191.67571597)
\curveto(163.3597424,191.67571597)(163.28269032,191.7201691)(163.22934657,191.80907534)
\curveto(163.17600282,191.89798159)(163.14933094,192.04615867)(163.14933094,192.25360659)
\curveto(163.14933094,192.45512742)(163.17600282,192.60626804)(163.22934657,192.70702846)
\curveto(163.28269032,192.80778887)(163.3597424,192.85816908)(163.46050281,192.85816908)
\lineto(172.02217459,192.85816908)
\curveto(172.11700792,192.85816908)(172.18813292,192.81075242)(172.23554958,192.71591908)
\curveto(172.28889333,192.62108575)(172.31556521,192.47290867)(172.31556521,192.27138784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.02204859,200.69970024)
\curveto(181.02204859,199.81656483)(180.95092359,199.01048151)(180.80867359,198.28145027)
\curveto(180.67235068,197.55241903)(180.44119443,196.9241482)(180.11520485,196.39663779)
\curveto(179.79514236,195.87505446)(179.37431944,195.46904926)(178.85273612,195.17862218)
\curveto(178.33115279,194.89412218)(177.68806426,194.75187218)(176.92347052,194.75187218)
\curveto(176.20036636,194.75187218)(175.58987678,194.87930447)(175.09200179,195.13416905)
\curveto(174.60005388,195.39496072)(174.2029393,195.77429405)(173.90065805,196.27216904)
\curveto(173.59837681,196.77597112)(173.38203827,197.39238778)(173.25164243,198.12141902)
\curveto(173.12717369,198.85637734)(173.06493931,199.69802317)(173.06493931,200.64635649)
\curveto(173.06493931,201.52356481)(173.13606431,202.32668459)(173.27831431,203.05571583)
\curveto(173.42056431,203.79067416)(173.65172055,204.41894498)(173.97178305,204.94052831)
\curveto(174.29184555,205.46803872)(174.71266846,205.87404393)(175.23425179,206.15854392)
\curveto(175.75583511,206.448971)(176.39596011,206.59418454)(177.15462676,206.59418454)
\curveto(177.883658,206.59418454)(178.49414758,206.46378871)(178.98609549,206.20299705)
\curveto(179.48397048,205.94813247)(179.88404861,205.56879914)(180.18632985,205.06499706)
\curveto(180.4886111,204.56712207)(180.7019861,203.95070541)(180.82645484,203.21574708)
\curveto(180.95685068,202.48671584)(181.02204859,201.64803356)(181.02204859,200.69970024)
\closepath
\moveto(179.45729861,200.59301274)
\curveto(179.45729861,201.16793982)(179.43655382,201.68359606)(179.39506424,202.13998147)
\curveto(179.35357465,202.59636688)(179.29134028,202.99940854)(179.20836111,203.34910646)
\curveto(179.13130903,203.69880437)(179.02758507,203.99812207)(178.89718924,204.24705957)
\curveto(178.77272049,204.50192415)(178.62157987,204.70937206)(178.44376737,204.86940331)
\curveto(178.26595487,205.03536164)(178.0614705,205.15390331)(177.83031425,205.22502831)
\curveto(177.60508509,205.30208039)(177.35022051,205.34060643)(177.06572051,205.34060643)
\curveto(176.56191844,205.34060643)(176.15294969,205.22206477)(175.83881428,204.98498144)
\curveto(175.52467887,204.74789811)(175.27574137,204.42190853)(175.09200179,204.0070127)
\curveto(174.91418929,203.59211687)(174.79268408,203.10609604)(174.72748617,202.54895022)
\curveto(174.66228825,201.99180439)(174.62968929,201.39316898)(174.62968929,200.75304399)
\curveto(174.62968929,199.89361691)(174.67414242,199.16162213)(174.76304867,198.55705964)
\curveto(174.85195492,197.95842423)(174.99124137,197.46943986)(175.18090804,197.09010653)
\curveto(175.37650178,196.7107732)(175.62247574,196.43516383)(175.9188299,196.26327842)
\curveto(176.22111115,196.091393)(176.58562677,196.00545029)(177.01237676,196.00545029)
\curveto(177.34429343,196.00545029)(177.63472051,196.05879404)(177.883658,196.16548154)
\curveto(178.13852258,196.27216904)(178.35486112,196.42330966)(178.53267362,196.61890341)
\curveto(178.7164132,196.82042424)(178.86755383,197.06047111)(178.98609549,197.33904403)
\curveto(179.10463716,197.61761694)(179.19947049,197.92582527)(179.27059549,198.26366902)
\curveto(179.34172049,198.60151276)(179.38913715,198.96602838)(179.41284549,199.35721588)
\curveto(179.4424809,199.75433046)(179.45729861,200.16626274)(179.45729861,200.59301274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.89787888,195.52535655)
\curveto(189.89787888,195.41274197)(189.88898825,195.31790864)(189.871207,195.24085655)
\curveto(189.85342575,195.16380447)(189.82971742,195.1015701)(189.800082,195.05415343)
\curveto(189.77044659,195.00673676)(189.73488409,194.97117426)(189.6933945,194.94746593)
\curveto(189.65783201,194.92968468)(189.61930596,194.92079406)(189.57781638,194.92079406)
\lineto(183.56775395,194.92079406)
\curveto(183.52626437,194.92079406)(183.48773833,194.92968468)(183.45217583,194.94746593)
\curveto(183.41661333,194.97117426)(183.38105083,195.00673676)(183.34548833,195.05415343)
\curveto(183.31585291,195.1015701)(183.29214458,195.16380447)(183.27436333,195.24085655)
\curveto(183.25658208,195.31790864)(183.24769146,195.41274197)(183.24769146,195.52535655)
\curveto(183.24769146,195.63204405)(183.25658208,195.72391384)(183.27436333,195.80096592)
\curveto(183.29214458,195.878018)(183.31288937,195.94025238)(183.33659771,195.98766904)
\curveto(183.36623312,196.04101279)(183.39883208,196.07953883)(183.43439458,196.10324717)
\curveto(183.47588416,196.13288258)(183.52033729,196.14770029)(183.56775395,196.14770029)
\lineto(185.96822267,196.14770029)
\lineto(185.96822267,204.89607519)
\lineto(183.74556645,203.57137208)
\curveto(183.63295187,203.51210125)(183.54108208,203.47653875)(183.46995708,203.46468458)
\curveto(183.40475916,203.45283041)(183.35141541,203.46468458)(183.30992583,203.50024708)
\curveto(183.26843625,203.54173666)(183.23880083,203.60693458)(183.22101958,203.69584083)
\curveto(183.20916542,203.78474708)(183.20323833,203.89736166)(183.20323833,204.03368457)
\curveto(183.20323833,204.13444499)(183.20620187,204.2203877)(183.21212896,204.29151269)
\curveto(183.22398312,204.36263769)(183.23880083,204.42190853)(183.25658208,204.46932519)
\curveto(183.27436333,204.51674186)(183.29807166,204.55823144)(183.32770708,204.59379394)
\curveto(183.36326958,204.62935644)(183.40772271,204.66491894)(183.46106645,204.70048144)
\lineto(186.11047267,206.39859079)
\curveto(186.13418101,206.41637204)(186.16381642,206.43118975)(186.19937892,206.44304392)
\curveto(186.23494142,206.45489809)(186.27939455,206.46675225)(186.3327383,206.47860642)
\curveto(186.38608204,206.49046058)(186.44831642,206.49638767)(186.51944142,206.49638767)
\curveto(186.59056642,206.50231475)(186.67947267,206.50527829)(186.78616016,206.50527829)
\curveto(186.92841016,206.50527829)(187.04695183,206.49935121)(187.14178516,206.48749704)
\curveto(187.23661849,206.47564288)(187.31070703,206.45786163)(187.36405078,206.43415329)
\curveto(187.41739453,206.41637204)(187.45295703,206.38970017)(187.47073828,206.35413767)
\curveto(187.48851953,206.32450225)(187.49741016,206.2919033)(187.49741016,206.2563408)
\lineto(187.49741016,196.14770029)
\lineto(189.57781638,196.14770029)
\curveto(189.62523305,196.14770029)(189.66968617,196.13288258)(189.71117575,196.10324717)
\curveto(189.75266534,196.07953883)(189.7852643,196.04101279)(189.80897263,195.98766904)
\curveto(189.83860804,195.94025238)(189.85935284,195.878018)(189.871207,195.80096592)
\curveto(189.88898825,195.72391384)(189.89787888,195.63204405)(189.89787888,195.52535655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.34123783,221.71194972)
\curveto(127.34123783,221.66453305)(127.32938366,221.62304347)(127.30567533,221.58748097)
\curveto(127.281967,221.55191847)(127.24047741,221.52228305)(127.18120658,221.49857472)
\curveto(127.12193575,221.48079347)(127.04192012,221.46597576)(126.94115971,221.4541216)
\curveto(126.84632638,221.43634035)(126.72482117,221.42744972)(126.57664409,221.42744972)
\curveto(126.43439409,221.42744972)(126.31288888,221.43634035)(126.21212847,221.4541216)
\curveto(126.11136805,221.46597576)(126.03135243,221.48079347)(125.9720816,221.49857472)
\curveto(125.91281076,221.52228305)(125.87132118,221.55191847)(125.84761285,221.58748097)
\curveto(125.82390451,221.62304347)(125.81205035,221.66453305)(125.81205035,221.71194972)
\lineto(125.81205035,232.75410584)
\curveto(125.81205035,232.8015225)(125.82390451,232.84301208)(125.84761285,232.87857458)
\curveto(125.87724826,232.91413708)(125.92170139,232.94080896)(125.98097222,232.95859021)
\curveto(126.04617014,232.98229854)(126.12618576,233.00007979)(126.22101909,233.01193396)
\curveto(126.32177951,233.02971521)(126.44032117,233.03860583)(126.57664409,233.03860583)
\curveto(126.72482117,233.03860583)(126.84632638,233.02971521)(126.94115971,233.01193396)
\curveto(127.04192012,233.00007979)(127.12193575,232.98229854)(127.18120658,232.95859021)
\curveto(127.24047741,232.94080896)(127.281967,232.91413708)(127.30567533,232.87857458)
\curveto(127.32938366,232.84301208)(127.34123783,232.8015225)(127.34123783,232.75410584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.97527876,218.83138725)
\curveto(137.97527876,218.62393934)(137.95157042,218.47279872)(137.90415376,218.37796538)
\curveto(137.85673709,218.28313205)(137.78264855,218.23571539)(137.68188813,218.23571539)
\lineto(129.12021636,218.23571539)
\curveto(129.01945595,218.23571539)(128.94240386,218.28016851)(128.88906011,218.36907476)
\curveto(128.83571637,218.45798101)(128.80904449,218.60615809)(128.80904449,218.813606)
\curveto(128.80904449,219.01512683)(128.83571637,219.16626746)(128.88906011,219.26702787)
\curveto(128.94240386,219.36778829)(129.01945595,219.4181685)(129.12021636,219.4181685)
\lineto(137.68188813,219.4181685)
\curveto(137.77672147,219.4181685)(137.84784647,219.37075183)(137.89526313,219.2759185)
\curveto(137.94860688,219.18108517)(137.97527876,219.03290808)(137.97527876,218.83138725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.97715877,221.71194972)
\curveto(151.97715877,221.66453305)(151.96530461,221.62304347)(151.94159627,221.58748097)
\curveto(151.91788794,221.55191847)(151.87639836,221.52228305)(151.81712753,221.49857472)
\curveto(151.75785669,221.48079347)(151.68080461,221.46597576)(151.58597128,221.4541216)
\curveto(151.49706503,221.43634035)(151.37852336,221.42744972)(151.23034628,221.42744972)
\curveto(151.09402337,221.42744972)(150.9754817,221.43634035)(150.87472129,221.4541216)
\curveto(150.77988795,221.46597576)(150.70283587,221.48079347)(150.64356504,221.49857472)
\curveto(150.59022129,221.52228305)(150.55169525,221.55191847)(150.52798692,221.58748097)
\curveto(150.50427858,221.62304347)(150.49242442,221.66453305)(150.49242442,221.71194972)
\lineto(150.49242442,231.73168397)
\lineto(150.47464317,231.73168397)
\lineto(146.37606509,221.66749659)
\curveto(146.35828384,221.62600701)(146.33161197,221.59044451)(146.29604947,221.5608091)
\curveto(146.26641405,221.53117368)(146.21899738,221.5045018)(146.15379947,221.48079347)
\curveto(146.09452864,221.46301222)(146.02044009,221.45115805)(145.93153385,221.44523097)
\curveto(145.84855468,221.43337681)(145.74779426,221.42744972)(145.6292526,221.42744972)
\curveto(145.50478385,221.42744972)(145.39809635,221.43337681)(145.3091901,221.44523097)
\curveto(145.22028385,221.45708514)(145.14619531,221.47190285)(145.08692448,221.4896841)
\curveto(145.02765365,221.51339243)(144.98023698,221.5400643)(144.94467448,221.56969972)
\curveto(144.91503907,221.59933514)(144.89429428,221.63193409)(144.88244011,221.66749659)
\lineto(140.96167453,231.73168397)
\lineto(140.95278391,231.73168397)
\lineto(140.95278391,221.71194972)
\curveto(140.95278391,221.66453305)(140.94092974,221.62304347)(140.91722141,221.58748097)
\curveto(140.89351307,221.55191847)(140.85202349,221.52228305)(140.79275266,221.49857472)
\curveto(140.73348183,221.48079347)(140.65642974,221.46597576)(140.56159641,221.4541216)
\curveto(140.46676308,221.43634035)(140.34525787,221.42744972)(140.19708079,221.42744972)
\curveto(140.05483079,221.42744972)(139.93628913,221.43634035)(139.84145579,221.4541216)
\curveto(139.74662246,221.46597576)(139.66957038,221.48079347)(139.61029955,221.49857472)
\curveto(139.5569558,221.52228305)(139.51842976,221.55191847)(139.49472142,221.58748097)
\curveto(139.47694017,221.62304347)(139.46804955,221.66453305)(139.46804955,221.71194972)
\lineto(139.46804955,232.29179334)
\curveto(139.46804955,232.54073084)(139.53324746,232.71854334)(139.6636433,232.82523084)
\curveto(139.79403913,232.93191833)(139.93925267,232.98526208)(140.09928392,232.98526208)
\lineto(141.0239089,232.98526208)
\curveto(141.21357557,232.98526208)(141.3795339,232.96748083)(141.5217839,232.93191833)
\curveto(141.6640339,232.89635583)(141.78850265,232.84004854)(141.89519014,232.76299646)
\curveto(142.00187764,232.68594438)(142.09078389,232.5881475)(142.16190889,232.46960584)
\curveto(142.23303389,232.35106417)(142.29526826,232.21177772)(142.34861201,232.05174647)
\lineto(145.68259635,223.72123094)
\lineto(145.72704947,223.72123094)
\lineto(149.19439318,232.02507459)
\curveto(149.2595911,232.20288709)(149.3307161,232.35402772)(149.40776818,232.47849646)
\curveto(149.48482026,232.60296521)(149.56779943,232.70076209)(149.65670568,232.77188709)
\curveto(149.75153901,232.84893917)(149.85526297,232.90228292)(149.96787755,232.93191833)
\curveto(150.08049213,232.96748083)(150.21088796,232.98526208)(150.35906504,232.98526208)
\lineto(151.32814316,232.98526208)
\curveto(151.41704941,232.98526208)(151.50002857,232.97044438)(151.57708065,232.94080896)
\curveto(151.66005982,232.91710063)(151.72822128,232.87561104)(151.78156503,232.81634021)
\curveto(151.84083586,232.76299646)(151.88825252,232.69187146)(151.92381502,232.60296521)
\curveto(151.95937752,232.51998605)(151.97715877,232.41626209)(151.97715877,232.29179334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.71738842,223.10777783)
\curveto(162.71738842,223.01294449)(162.71442488,222.92996533)(162.70849779,222.85884033)
\curveto(162.70257071,222.78771533)(162.69071654,222.72548096)(162.67293529,222.67213721)
\curveto(162.66108113,222.61879346)(162.64329988,222.57137679)(162.61959154,222.52988721)
\curveto(162.59588321,222.48839763)(162.55439363,222.43801742)(162.4951228,222.37874659)
\curveto(162.43585196,222.31947575)(162.31138321,222.22760596)(162.12171655,222.10313721)
\curveto(161.93204989,221.98459555)(161.69496656,221.86605388)(161.41046656,221.74751222)
\curveto(161.13189365,221.63489764)(160.80886761,221.5400643)(160.44138845,221.46301222)
\curveto(160.07983637,221.38003306)(159.68272179,221.33854347)(159.25004471,221.33854347)
\curveto(158.50323222,221.33854347)(157.82754473,221.46301222)(157.22298223,221.71194972)
\curveto(156.62434682,221.96088722)(156.11165412,222.32836638)(155.68490413,222.81438721)
\curveto(155.26408122,223.30040803)(154.93809164,223.89904344)(154.70693539,224.61029343)
\curveto(154.48170622,225.32747051)(154.36909164,226.15133508)(154.36909164,227.08188715)
\curveto(154.36909164,228.03614756)(154.49059685,228.88668401)(154.73360726,229.6334965)
\curveto(154.98254476,230.38030899)(155.32927913,231.01154336)(155.77381038,231.5271996)
\curveto(156.21834162,232.04878293)(156.74881557,232.44589751)(157.36523223,232.71854334)
\curveto(157.98757597,232.99118917)(158.67511763,233.12751208)(159.42785721,233.12751208)
\curveto(159.75977387,233.12751208)(160.08279991,233.09491312)(160.39693532,233.02971521)
\curveto(160.71107073,232.97044438)(161.00149781,232.89339229)(161.26821656,232.79855896)
\curveto(161.53493531,232.70372563)(161.77201864,232.59407459)(161.97946655,232.46960584)
\curveto(162.18691447,232.34513709)(162.32916446,232.24141313)(162.40621655,232.15843397)
\curveto(162.48919571,232.08138189)(162.54253946,232.02211105)(162.56624779,231.98062147)
\curveto(162.58995613,231.93913189)(162.60773738,231.88875168)(162.61959154,231.82948085)
\curveto(162.63737279,231.7761371)(162.64922696,231.71093918)(162.65515404,231.6338871)
\curveto(162.66700821,231.55683502)(162.67293529,231.46496523)(162.67293529,231.35827773)
\curveto(162.67293529,231.23973606)(162.66700821,231.13897565)(162.65515404,231.05599648)
\curveto(162.64329988,230.97301732)(162.62551863,230.90189232)(162.60181029,230.84262148)
\curveto(162.57810196,230.78927773)(162.54846654,230.74778815)(162.51290405,230.71815274)
\curveto(162.48326863,230.6944444)(162.44474259,230.68259024)(162.39732592,230.68259024)
\curveto(162.31434676,230.68259024)(162.19876863,230.73889753)(162.05059155,230.85151211)
\curveto(161.90241447,230.97005377)(161.70978426,231.09748606)(161.47270093,231.23380898)
\curveto(161.24154469,231.37605898)(160.95704469,231.50349127)(160.61920094,231.61610585)
\curveto(160.28728428,231.73464751)(159.88720616,231.79391835)(159.41896658,231.79391835)
\curveto(158.90923742,231.79391835)(158.44396139,231.69019439)(158.02313847,231.48274648)
\curveto(157.60824265,231.28122565)(157.25261765,230.98190794)(156.95626349,230.58479336)
\curveto(156.65990932,230.18767878)(156.42875308,229.70165796)(156.26279475,229.12673088)
\curveto(156.1027635,228.55773089)(156.02274787,227.90575173)(156.02274787,227.1707934)
\curveto(156.02274787,226.44176216)(156.09979996,225.79571009)(156.25390412,225.23263718)
\curveto(156.41393537,224.67549135)(156.63916453,224.20725177)(156.92959161,223.82791844)
\curveto(157.22594578,223.4545122)(157.58749785,223.1700122)(158.01424785,222.97441845)
\curveto(158.44099784,222.78475179)(158.92405513,222.68991846)(159.46341971,222.68991846)
\curveto(159.91980512,222.68991846)(160.3169197,222.74622575)(160.65476344,222.85884033)
\curveto(160.99853427,222.97145491)(161.28896135,223.09592366)(161.52604468,223.23224658)
\curveto(161.7690551,223.37449657)(161.96761239,223.50192886)(162.12171655,223.61454345)
\curveto(162.27582071,223.72715803)(162.39732592,223.78346532)(162.48623217,223.78346532)
\curveto(162.52772175,223.78346532)(162.56328425,223.77457469)(162.59291967,223.75679344)
\curveto(162.62255509,223.73901219)(162.64626342,223.70344969)(162.66404467,223.65010595)
\curveto(162.68182592,223.60268928)(162.69368008,223.53452782)(162.69960717,223.44562157)
\curveto(162.71146133,223.35671532)(162.71738842,223.24410074)(162.71738842,223.10777783)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.31556521,218.83138725)
\curveto(172.31556521,218.62393934)(172.29185687,218.47279872)(172.24444021,218.37796538)
\curveto(172.19702354,218.28313205)(172.122935,218.23571539)(172.02217459,218.23571539)
\lineto(163.46050281,218.23571539)
\curveto(163.3597424,218.23571539)(163.28269032,218.28016851)(163.22934657,218.36907476)
\curveto(163.17600282,218.45798101)(163.14933094,218.60615809)(163.14933094,218.813606)
\curveto(163.14933094,219.01512683)(163.17600282,219.16626746)(163.22934657,219.26702787)
\curveto(163.28269032,219.36778829)(163.3597424,219.4181685)(163.46050281,219.4181685)
\lineto(172.02217459,219.4181685)
\curveto(172.11700792,219.4181685)(172.18813292,219.37075183)(172.23554958,219.2759185)
\curveto(172.28889333,219.18108517)(172.31556521,219.03290808)(172.31556521,218.83138725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.02204859,227.25969965)
\curveto(181.02204859,226.37656425)(180.95092359,225.57048092)(180.80867359,224.84144968)
\curveto(180.67235068,224.11241844)(180.44119443,223.48414761)(180.11520485,222.9566372)
\curveto(179.79514236,222.43505388)(179.37431944,222.02904867)(178.85273612,221.73862159)
\curveto(178.33115279,221.4541216)(177.68806426,221.3118716)(176.92347052,221.3118716)
\curveto(176.20036636,221.3118716)(175.58987678,221.43930389)(175.09200179,221.69416847)
\curveto(174.60005388,221.95496013)(174.2029393,222.33429346)(173.90065805,222.83216845)
\curveto(173.59837681,223.33597053)(173.38203827,223.95238719)(173.25164243,224.68141843)
\curveto(173.12717369,225.41637676)(173.06493931,226.25802258)(173.06493931,227.2063559)
\curveto(173.06493931,228.08356423)(173.13606431,228.88668401)(173.27831431,229.61571525)
\curveto(173.42056431,230.35067357)(173.65172055,230.9789444)(173.97178305,231.50052773)
\curveto(174.29184555,232.02803814)(174.71266846,232.43404334)(175.23425179,232.71854334)
\curveto(175.75583511,233.00897042)(176.39596011,233.15418396)(177.15462676,233.15418396)
\curveto(177.883658,233.15418396)(178.49414758,233.02378812)(178.98609549,232.76299646)
\curveto(179.48397048,232.50813188)(179.88404861,232.12879855)(180.18632985,231.62499647)
\curveto(180.4886111,231.12712148)(180.7019861,230.51070482)(180.82645484,229.7757465)
\curveto(180.95685068,229.04671526)(181.02204859,228.20803297)(181.02204859,227.25969965)
\closepath
\moveto(179.45729861,227.15301215)
\curveto(179.45729861,227.72793923)(179.43655382,228.24359547)(179.39506424,228.69998088)
\curveto(179.35357465,229.1563663)(179.29134028,229.55940796)(179.20836111,229.90910587)
\curveto(179.13130903,230.25880378)(179.02758507,230.55812149)(178.89718924,230.80705898)
\curveto(178.77272049,231.06192356)(178.62157987,231.26937148)(178.44376737,231.42940273)
\curveto(178.26595487,231.59536106)(178.0614705,231.71390272)(177.83031425,231.78502772)
\curveto(177.60508509,231.8620798)(177.35022051,231.90060585)(177.06572051,231.90060585)
\curveto(176.56191844,231.90060585)(176.15294969,231.78206418)(175.83881428,231.54498085)
\curveto(175.52467887,231.30789752)(175.27574137,230.98190794)(175.09200179,230.56701211)
\curveto(174.91418929,230.15211628)(174.79268408,229.66609546)(174.72748617,229.10894963)
\curveto(174.66228825,228.5518038)(174.62968929,227.95316839)(174.62968929,227.3130434)
\curveto(174.62968929,226.45361633)(174.67414242,225.72162155)(174.76304867,225.11705905)
\curveto(174.85195492,224.51842364)(174.99124137,224.02943927)(175.18090804,223.65010595)
\curveto(175.37650178,223.27077262)(175.62247574,222.99516324)(175.9188299,222.82327783)
\curveto(176.22111115,222.65139242)(176.58562677,222.56544971)(177.01237676,222.56544971)
\curveto(177.34429343,222.56544971)(177.63472051,222.61879346)(177.883658,222.72548096)
\curveto(178.13852258,222.83216845)(178.35486112,222.98330908)(178.53267362,223.17890283)
\curveto(178.7164132,223.38042366)(178.86755383,223.62047053)(178.98609549,223.89904344)
\curveto(179.10463716,224.17761636)(179.19947049,224.48582469)(179.27059549,224.82366843)
\curveto(179.34172049,225.16151218)(179.38913715,225.5260278)(179.41284549,225.91721529)
\curveto(179.4424809,226.31432987)(179.45729861,226.72626216)(179.45729861,227.15301215)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.871207,222.13869971)
\curveto(189.871207,222.03201221)(189.86231638,221.93717888)(189.84453513,221.85419972)
\curveto(189.83268096,221.77122055)(189.81193617,221.70009555)(189.78230075,221.64082472)
\curveto(189.75859242,221.58748097)(189.72302992,221.54599139)(189.67561325,221.51635597)
\curveto(189.63412367,221.49264764)(189.58670701,221.48079347)(189.53336326,221.48079347)
\lineto(183.17656646,221.48079347)
\curveto(183.09358729,221.48079347)(183.01949875,221.4896841)(182.95430084,221.50746535)
\curveto(182.89503,221.53117368)(182.84168625,221.56673618)(182.79426959,221.61415284)
\curveto(182.75278,221.66156951)(182.72018105,221.72973097)(182.69647271,221.81863722)
\curveto(182.67869146,221.90754347)(182.66980084,222.01719451)(182.66980084,222.14759034)
\curveto(182.66980084,222.266132)(182.67276438,222.36985596)(182.67869146,222.45876221)
\curveto(182.69054563,222.54766846)(182.71129042,222.62472054)(182.74092584,222.68991846)
\curveto(182.77056125,222.76104346)(182.80612375,222.82920491)(182.84761334,222.89440283)
\curveto(182.89503,222.96552783)(182.95430084,223.03961637)(183.02542583,223.11666845)
\lineto(185.25697268,225.48157467)
\curveto(185.77262893,226.02686633)(186.18456121,226.5158507)(186.49276954,226.94852778)
\curveto(186.80690496,227.38120486)(187.04695183,227.7753559)(187.21291016,228.13098089)
\curveto(187.38479557,228.48660589)(187.49741016,228.80963192)(187.55075391,229.100059)
\curveto(187.60409765,229.39048608)(187.63076953,229.66313191)(187.63076953,229.91799649)
\curveto(187.63076953,230.17286108)(187.58927995,230.41290795)(187.50630078,230.63813711)
\curveto(187.42332162,230.86929336)(187.30181641,231.07081419)(187.14178516,231.2426996)
\curveto(186.987681,231.41458502)(186.79208725,231.55090793)(186.55500392,231.65166835)
\curveto(186.31792059,231.75242876)(186.04527476,231.80280897)(185.73706643,231.80280897)
\curveto(185.37551435,231.80280897)(185.04952477,231.75242876)(184.75909769,231.65166835)
\curveto(184.47459769,231.55090793)(184.22269665,231.44125689)(184.00339457,231.32271523)
\curveto(183.79001958,231.20417356)(183.60924354,231.09452252)(183.46106645,230.99376211)
\curveto(183.31881646,230.89300169)(183.21212896,230.84262148)(183.14100396,230.84262148)
\curveto(183.09951438,230.84262148)(183.06098833,230.85447565)(183.02542583,230.87818398)
\curveto(182.99579042,230.90189232)(182.96911854,230.94041836)(182.94541021,230.99376211)
\curveto(182.92762896,231.04710586)(182.91281125,231.11823086)(182.90095709,231.2071371)
\curveto(182.88910292,231.29604335)(182.88317584,231.40273085)(182.88317584,231.5271996)
\curveto(182.88317584,231.61610585)(182.88613938,231.69315793)(182.89206646,231.75835585)
\curveto(182.89799354,231.82355376)(182.90688417,231.87986105)(182.91873834,231.92727772)
\curveto(182.93651959,231.97469439)(182.95726438,232.01914751)(182.98097271,232.06063709)
\curveto(183.00468104,232.10212668)(183.05209771,232.15250688)(183.12322271,232.21177772)
\curveto(183.19434771,232.27697563)(183.31585291,232.36291834)(183.48773833,232.46960584)
\curveto(183.66555083,232.57629334)(183.88485291,232.6800173)(184.14564457,232.78077771)
\curveto(184.41236332,232.88746521)(184.7027904,232.97637146)(185.01692581,233.04749646)
\curveto(185.33698831,233.11862146)(185.67186851,233.15418396)(186.02156642,233.15418396)
\curveto(186.57871225,233.15418396)(187.06473308,233.07416833)(187.47962891,232.91413708)
\curveto(187.90045182,232.76003292)(188.24718619,232.54665792)(188.51983202,232.27401209)
\curveto(188.79840493,232.00136626)(189.00585285,231.68426731)(189.14217576,231.32271523)
\curveto(189.27849868,230.96116315)(189.34666013,230.57590274)(189.34666013,230.16693399)
\curveto(189.34666013,229.79945483)(189.31406118,229.43197567)(189.24886326,229.06449651)
\curveto(189.18366534,228.70294443)(189.04437889,228.30879339)(188.83100389,227.88204339)
\curveto(188.62355598,227.46122048)(188.32127473,226.99001736)(187.92416015,226.46843404)
\curveto(187.52704557,225.95277779)(186.99953516,225.35710592)(186.34162892,224.68141843)
\lineto(184.51905082,222.77882471)
\lineto(189.52447263,222.77882471)
\curveto(189.5718893,222.77882471)(189.61634242,222.764007)(189.65783201,222.73437158)
\curveto(189.70524867,222.71066325)(189.74377471,222.67213721)(189.77341013,222.61879346)
\curveto(189.80897263,222.56544971)(189.83268096,222.49728825)(189.84453513,222.41430908)
\curveto(189.86231638,222.337257)(189.871207,222.24538721)(189.871207,222.13869971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,248.27194913)
\curveto(128.68790447,248.22453247)(128.6760503,248.18304288)(128.65234197,248.14748038)
\curveto(128.62863363,248.11191788)(128.58714405,248.08228247)(128.52787322,248.05857414)
\curveto(128.46860239,248.04079289)(128.38858676,248.02597518)(128.28782635,248.01412101)
\curveto(128.19299301,247.99633976)(128.07148781,247.98744914)(127.92331073,247.98744914)
\curveto(127.78106073,247.98744914)(127.65955552,247.99633976)(127.55879511,248.01412101)
\curveto(127.45803469,248.02597518)(127.37801907,248.04079289)(127.31874823,248.05857414)
\curveto(127.2594774,248.08228247)(127.21798782,248.11191788)(127.19427948,248.14748038)
\curveto(127.17057115,248.18304288)(127.15871699,248.22453247)(127.15871699,248.27194913)
\lineto(127.15871699,259.31410525)
\curveto(127.15871699,259.36152192)(127.17057115,259.4030115)(127.19427948,259.438574)
\curveto(127.2239149,259.4741365)(127.26836803,259.50080837)(127.32763886,259.51858962)
\curveto(127.39283677,259.54229796)(127.4728524,259.56007921)(127.56768573,259.57193337)
\curveto(127.66844615,259.58971462)(127.78698781,259.59860525)(127.92331073,259.59860525)
\curveto(128.07148781,259.59860525)(128.19299301,259.58971462)(128.28782635,259.57193337)
\curveto(128.38858676,259.56007921)(128.46860239,259.54229796)(128.52787322,259.51858962)
\curveto(128.58714405,259.50080837)(128.62863363,259.4741365)(128.65234197,259.438574)
\curveto(128.6760503,259.4030115)(128.68790447,259.36152192)(128.68790447,259.31410525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,245.39138667)
\curveto(139.32194539,245.18393875)(139.29823706,245.03279813)(139.25082039,244.9379648)
\curveto(139.20340373,244.84313147)(139.12931519,244.7957148)(139.02855477,244.7957148)
\lineto(130.466883,244.7957148)
\curveto(130.36612258,244.7957148)(130.2890705,244.84016792)(130.23572675,244.92907417)
\curveto(130.182383,245.01798042)(130.15571113,245.1661575)(130.15571113,245.37360542)
\curveto(130.15571113,245.57512625)(130.182383,245.72626687)(130.23572675,245.82702729)
\curveto(130.2890705,245.9277877)(130.36612258,245.97816791)(130.466883,245.97816791)
\lineto(139.02855477,245.97816791)
\curveto(139.1233881,245.97816791)(139.1945131,245.93075124)(139.24192977,245.83591791)
\curveto(139.29527352,245.74108458)(139.32194539,245.5929075)(139.32194539,245.39138667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,251.26808972)
\curveto(146.99370049,250.72872514)(146.89294007,250.2486314)(146.69141924,249.82780849)
\curveto(146.49582549,249.40698558)(146.22021612,249.04839704)(145.86459112,248.75204288)
\curveto(145.51489321,248.4616158)(145.09999738,248.24231372)(144.61990364,248.09413663)
\curveto(144.14573698,247.94595955)(143.63304428,247.87187101)(143.08182553,247.87187101)
\curveto(142.69656512,247.87187101)(142.33797658,247.90446997)(142.00605992,247.96966789)
\curveto(141.68007034,248.0348658)(141.38667972,248.11488143)(141.12588806,248.20971476)
\curveto(140.87102348,248.30454809)(140.65468494,248.40234496)(140.47687244,248.50310538)
\curveto(140.30498702,248.6038658)(140.18348182,248.6898085)(140.11235682,248.7609335)
\curveto(140.0471589,248.8320585)(139.9967787,248.92096475)(139.9612162,249.02765225)
\curveto(139.93158078,249.14026683)(139.91676307,249.28844391)(139.91676307,249.47218349)
\curveto(139.91676307,249.60257933)(139.92269015,249.70926682)(139.93454432,249.79224599)
\curveto(139.94639849,249.88115224)(139.96417974,249.95227724)(139.98788807,250.00562099)
\curveto(140.0115964,250.05896474)(140.04123182,250.09452724)(140.07679432,250.11230849)
\curveto(140.11235682,250.13601682)(140.1538464,250.14787099)(140.20126307,250.14787099)
\curveto(140.28424223,250.14787099)(140.39982036,250.09749078)(140.54799744,249.99673036)
\curveto(140.7021016,249.89596995)(140.89769535,249.78631891)(141.13477868,249.66777724)
\curveto(141.37186201,249.54923558)(141.65636201,249.43662099)(141.98827867,249.3299335)
\curveto(142.32612242,249.22917308)(142.71434637,249.17879287)(143.15295053,249.17879287)
\curveto(143.4848672,249.17879287)(143.78714844,249.223246)(144.05979427,249.31215225)
\curveto(144.33836718,249.40105849)(144.57545052,249.52552724)(144.77104426,249.68555849)
\curveto(144.97256509,249.85151682)(145.12666926,250.05303765)(145.23335676,250.29012098)
\curveto(145.34004426,250.52720431)(145.39338801,250.7968866)(145.39338801,251.09916785)
\curveto(145.39338801,251.42515743)(145.31929946,251.70373034)(145.17112238,251.93488659)
\curveto(145.0229453,252.16604284)(144.82735155,252.36756367)(144.58434114,252.53944908)
\curveto(144.34133073,252.71726158)(144.06275781,252.87729283)(143.7486224,253.01954283)
\curveto(143.44041407,253.16771991)(143.12331512,253.31589699)(142.79732554,253.46407407)
\curveto(142.47133596,253.61817824)(142.154237,253.78710011)(141.84602867,253.97083969)
\curveto(141.53782034,254.15457927)(141.26221097,254.37091781)(141.01920056,254.61985531)
\curveto(140.77619014,254.8687928)(140.57763286,255.15921988)(140.42352869,255.49113655)
\curveto(140.27535161,255.82898029)(140.20126307,256.23202195)(140.20126307,256.70026153)
\curveto(140.20126307,257.18035528)(140.28720578,257.60710527)(140.45909119,257.98051152)
\curveto(140.63690369,258.35984485)(140.8799141,258.6769438)(141.18812243,258.93180838)
\curveto(141.50225784,259.18667296)(141.87270055,259.37930317)(142.29945054,259.509699)
\curveto(142.73212762,259.64602191)(143.19740366,259.71418337)(143.69527865,259.71418337)
\curveto(143.95014323,259.71418337)(144.20500781,259.69047504)(144.45987239,259.64305837)
\curveto(144.72066406,259.60156879)(144.96367447,259.54229796)(145.18890363,259.46524587)
\curveto(145.42005988,259.39412087)(145.62454425,259.31114171)(145.80235675,259.21630838)
\curveto(145.98016925,259.12740213)(146.09574737,259.05331359)(146.14909112,258.99404275)
\curveto(146.20836195,258.940699)(146.246888,258.89624588)(146.26466925,258.86068338)
\curveto(146.28245049,258.83104796)(146.2972682,258.78955838)(146.30912237,258.73621463)
\curveto(146.32097654,258.68879797)(146.32986716,258.62952713)(146.33579424,258.55840213)
\curveto(146.34172133,258.48727714)(146.34468487,258.39540734)(146.34468487,258.28279276)
\curveto(146.34468487,258.17610526)(146.33875779,258.08127193)(146.32690362,257.99829277)
\curveto(146.32097654,257.9153136)(146.30912237,257.8441886)(146.29134112,257.78491777)
\curveto(146.27355987,257.73157402)(146.246888,257.69008444)(146.2113255,257.66044902)
\curveto(146.18169008,257.63674069)(146.14612758,257.62488652)(146.104638,257.62488652)
\curveto(146.03944008,257.62488652)(145.93571612,257.6663761)(145.79346613,257.74935527)
\curveto(145.65714321,257.83233443)(145.48822134,257.92420423)(145.28670051,258.02496464)
\curveto(145.08517968,258.13165214)(144.8451328,258.22648547)(144.56655989,258.30946464)
\curveto(144.29391406,258.39837089)(143.98570573,258.44282401)(143.6419349,258.44282401)
\curveto(143.32187241,258.44282401)(143.04329949,258.39837089)(142.80621616,258.30946464)
\curveto(142.56913283,258.22648547)(142.37353908,258.11387089)(142.21943492,257.97162089)
\curveto(142.06533075,257.82937089)(141.94975263,257.66044902)(141.87270055,257.46485527)
\curveto(141.79564847,257.26926152)(141.75712242,257.06181361)(141.75712242,256.84251153)
\curveto(141.75712242,256.52244903)(141.83121096,256.24683966)(141.97938805,256.01568341)
\curveto(142.12756513,255.78452717)(142.32315888,255.5800428)(142.56616929,255.4022303)
\curveto(142.81510679,255.2244178)(143.09664324,255.06142301)(143.41077865,254.91324593)
\curveto(143.72491407,254.76506885)(144.04497656,254.61392822)(144.37096614,254.45982406)
\curveto(144.69695572,254.31164698)(145.01701822,254.14568865)(145.33115363,253.96194906)
\curveto(145.64528904,253.78413657)(145.92386196,253.57076157)(146.16687237,253.32182407)
\curveto(146.41580987,253.07881366)(146.61436716,252.78838658)(146.76254424,252.45054283)
\curveto(146.9166484,252.11862617)(146.99370049,251.72447513)(146.99370049,251.26808972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,248.27194913)
\curveto(161.79054453,248.22453247)(161.77869037,248.18304288)(161.75498203,248.14748038)
\curveto(161.7312737,248.11191788)(161.68978412,248.08228247)(161.63051329,248.05857414)
\curveto(161.57124245,248.04079289)(161.49419037,248.02597518)(161.39935704,248.01412101)
\curveto(161.31045079,247.99633976)(161.19190912,247.98744914)(161.04373204,247.98744914)
\curveto(160.90740913,247.98744914)(160.78886746,247.99633976)(160.68810705,248.01412101)
\curveto(160.59327371,248.02597518)(160.51622163,248.04079289)(160.4569508,248.05857414)
\curveto(160.40360705,248.08228247)(160.36508101,248.11191788)(160.34137268,248.14748038)
\curveto(160.31766434,248.18304288)(160.30581018,248.22453247)(160.30581018,248.27194913)
\lineto(160.30581018,258.29168339)
\lineto(160.28802893,258.29168339)
\lineto(156.18945085,248.22749601)
\curveto(156.1716696,248.18600643)(156.14499773,248.15044393)(156.10943523,248.12080851)
\curveto(156.07979981,248.09117309)(156.03238314,248.06450122)(155.96718523,248.04079289)
\curveto(155.9079144,248.02301164)(155.83382585,248.01115747)(155.74491961,248.00523039)
\curveto(155.66194044,247.99337622)(155.56118002,247.98744914)(155.44263836,247.98744914)
\curveto(155.31816961,247.98744914)(155.21148211,247.99337622)(155.12257586,248.00523039)
\curveto(155.03366961,248.01708455)(154.95958107,248.03190226)(154.90031024,248.04968351)
\curveto(154.84103941,248.07339184)(154.79362274,248.10006372)(154.75806024,248.12969913)
\curveto(154.72842483,248.15933455)(154.70768003,248.19193351)(154.69582587,248.22749601)
\lineto(150.77506029,258.29168339)
\lineto(150.76616967,258.29168339)
\lineto(150.76616967,248.27194913)
\curveto(150.76616967,248.22453247)(150.7543155,248.18304288)(150.73060717,248.14748038)
\curveto(150.70689883,248.11191788)(150.66540925,248.08228247)(150.60613842,248.05857414)
\curveto(150.54686758,248.04079289)(150.4698155,248.02597518)(150.37498217,248.01412101)
\curveto(150.28014884,247.99633976)(150.15864363,247.98744914)(150.01046655,247.98744914)
\curveto(149.86821655,247.98744914)(149.74967489,247.99633976)(149.65484155,248.01412101)
\curveto(149.56000822,248.02597518)(149.48295614,248.04079289)(149.42368531,248.05857414)
\curveto(149.37034156,248.08228247)(149.33181552,248.11191788)(149.30810718,248.14748038)
\curveto(149.29032593,248.18304288)(149.28143531,248.22453247)(149.28143531,248.27194913)
\lineto(149.28143531,258.85179276)
\curveto(149.28143531,259.10073025)(149.34663322,259.27854275)(149.47702906,259.38523025)
\curveto(149.60742489,259.49191775)(149.75263843,259.5452615)(149.91266968,259.5452615)
\lineto(150.83729466,259.5452615)
\curveto(151.02696133,259.5452615)(151.19291966,259.52748025)(151.33516966,259.49191775)
\curveto(151.47741966,259.45635525)(151.60188841,259.40004796)(151.7085759,259.32299588)
\curveto(151.8152634,259.24594379)(151.90416965,259.14814692)(151.97529465,259.02960525)
\curveto(152.04641965,258.91106359)(152.10865402,258.77177713)(152.16199777,258.61174588)
\lineto(155.49598211,250.28123036)
\lineto(155.54043523,250.28123036)
\lineto(159.00777894,258.58507401)
\curveto(159.07297686,258.76288651)(159.14410186,258.91402713)(159.22115394,259.03849588)
\curveto(159.29820602,259.16296463)(159.38118519,259.2607615)(159.47009144,259.3318865)
\curveto(159.56492477,259.40893858)(159.66864873,259.46228233)(159.78126331,259.49191775)
\curveto(159.89387789,259.52748025)(160.02427372,259.5452615)(160.1724508,259.5452615)
\lineto(161.14152892,259.5452615)
\curveto(161.23043517,259.5452615)(161.31341433,259.53044379)(161.39046641,259.50080837)
\curveto(161.47344558,259.47710004)(161.54160704,259.43561046)(161.59495079,259.37633962)
\curveto(161.65422162,259.32299588)(161.70163828,259.25187088)(161.73720078,259.16296463)
\curveto(161.77276328,259.07998546)(161.79054453,258.9762615)(161.79054453,258.85179276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,245.39138667)
\curveto(172.42408795,245.18393875)(172.40037962,245.03279813)(172.35296295,244.9379648)
\curveto(172.30554629,244.84313147)(172.23145774,244.7957148)(172.13069733,244.7957148)
\lineto(163.56902556,244.7957148)
\curveto(163.46826514,244.7957148)(163.39121306,244.84016792)(163.33786931,244.92907417)
\curveto(163.28452556,245.01798042)(163.25785369,245.1661575)(163.25785369,245.37360542)
\curveto(163.25785369,245.57512625)(163.28452556,245.72626687)(163.33786931,245.82702729)
\curveto(163.39121306,245.9277877)(163.46826514,245.97816791)(163.56902556,245.97816791)
\lineto(172.13069733,245.97816791)
\curveto(172.22553066,245.97816791)(172.29665566,245.93075124)(172.34407233,245.83591791)
\curveto(172.39741608,245.74108458)(172.42408795,245.5929075)(172.42408795,245.39138667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,253.81969907)
\curveto(180.89386683,252.93656366)(180.82274183,252.13048034)(180.68049183,251.4014491)
\curveto(180.54416892,250.67241785)(180.31301267,250.04414703)(179.98702309,249.51663662)
\curveto(179.6669606,248.99505329)(179.24613768,248.58904809)(178.72455436,248.29862101)
\curveto(178.20297103,248.01412101)(177.5598825,247.87187101)(176.79528876,247.87187101)
\curveto(176.0721846,247.87187101)(175.46169502,247.9993033)(174.96382003,248.25416788)
\curveto(174.47187212,248.51495955)(174.07475754,248.89429288)(173.77247629,249.39216787)
\curveto(173.47019505,249.89596995)(173.25385651,250.51238661)(173.12346067,251.24141785)
\curveto(172.99899193,251.97637617)(172.93675755,252.81802199)(172.93675755,253.76635532)
\curveto(172.93675755,254.64356364)(173.00788255,255.44668342)(173.15013255,256.17571466)
\curveto(173.29238255,256.91067299)(173.5235388,257.53894381)(173.84360129,258.06052714)
\curveto(174.16366379,258.58803755)(174.5844867,258.99404275)(175.10607003,259.27854275)
\curveto(175.62765335,259.56896983)(176.26777835,259.71418337)(177.026445,259.71418337)
\curveto(177.75547624,259.71418337)(178.36596582,259.58378754)(178.85791373,259.32299588)
\curveto(179.35578873,259.06813129)(179.75586685,258.68879797)(180.05814809,258.18499589)
\curveto(180.36042934,257.68712089)(180.57380434,257.07070424)(180.69827308,256.33574591)
\curveto(180.82866892,255.60671467)(180.89386683,254.76803239)(180.89386683,253.81969907)
\closepath
\moveto(179.32911685,253.71301157)
\curveto(179.32911685,254.28793864)(179.30837206,254.80359489)(179.26688248,255.2599803)
\curveto(179.22539289,255.71636571)(179.16315852,256.11940737)(179.08017935,256.46910528)
\curveto(179.00312727,256.8188032)(178.89940331,257.1181209)(178.76900748,257.3670584)
\curveto(178.64453873,257.62192298)(178.49339811,257.82937089)(178.31558561,257.98940214)
\curveto(178.13777311,258.15536047)(177.93328874,258.27390214)(177.70213249,258.34502714)
\curveto(177.47690333,258.42207922)(177.22203875,258.46060526)(176.93753875,258.46060526)
\curveto(176.43373668,258.46060526)(176.02476793,258.3420636)(175.71063252,258.10498026)
\curveto(175.39649711,257.86789693)(175.14755961,257.54190735)(174.96382003,257.12701153)
\curveto(174.78600753,256.7121157)(174.66450232,256.22609487)(174.59930441,255.66894904)
\curveto(174.53410649,255.11180322)(174.50150753,254.51316781)(174.50150753,253.87304282)
\curveto(174.50150753,253.01361574)(174.54596066,252.28162096)(174.63486691,251.67705847)
\curveto(174.72377316,251.07842306)(174.86305961,250.58943869)(175.05272628,250.21010536)
\curveto(175.24832002,249.83077203)(175.49429398,249.55516266)(175.79064814,249.38327724)
\curveto(176.09292939,249.21139183)(176.45744501,249.12544912)(176.884195,249.12544912)
\curveto(177.21611167,249.12544912)(177.50653875,249.17879287)(177.75547624,249.28548037)
\curveto(178.01034082,249.39216787)(178.22667936,249.54330849)(178.40449186,249.73890224)
\curveto(178.58823144,249.94042307)(178.73937207,250.18046994)(178.85791373,250.45904286)
\curveto(178.9764554,250.73761577)(179.07128873,251.0458241)(179.14241373,251.38366785)
\curveto(179.21353873,251.72151159)(179.26095539,252.08602721)(179.28466373,252.47721471)
\curveto(179.31429914,252.87432929)(179.32911685,253.28626157)(179.32911685,253.71301157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.76969712,248.64535538)
\curveto(189.76969712,248.5327408)(189.76080649,248.43790746)(189.74302524,248.36085538)
\curveto(189.72524399,248.2838033)(189.70153566,248.22156893)(189.67190024,248.17415226)
\curveto(189.64226483,248.12673559)(189.60670233,248.09117309)(189.56521274,248.06746476)
\curveto(189.52965025,248.04968351)(189.4911242,248.04079289)(189.44963462,248.04079289)
\lineto(183.43957219,248.04079289)
\curveto(183.39808261,248.04079289)(183.35955657,248.04968351)(183.32399407,248.06746476)
\curveto(183.28843157,248.09117309)(183.25286907,248.12673559)(183.21730657,248.17415226)
\curveto(183.18767115,248.22156893)(183.16396282,248.2838033)(183.14618157,248.36085538)
\curveto(183.12840032,248.43790746)(183.1195097,248.5327408)(183.1195097,248.64535538)
\curveto(183.1195097,248.75204288)(183.12840032,248.84391267)(183.14618157,248.92096475)
\curveto(183.16396282,248.99801683)(183.18470761,249.06025121)(183.20841595,249.10766787)
\curveto(183.23805136,249.16101162)(183.27065032,249.19953766)(183.30621282,249.223246)
\curveto(183.3477024,249.25288141)(183.39215553,249.26769912)(183.43957219,249.26769912)
\lineto(185.84004091,249.26769912)
\lineto(185.84004091,258.01607402)
\lineto(183.61738469,256.69137091)
\curveto(183.50477011,256.63210007)(183.41290032,256.59653757)(183.34177532,256.58468341)
\curveto(183.2765774,256.57282924)(183.22323365,256.58468341)(183.18174407,256.62024591)
\curveto(183.14025449,256.66173549)(183.11061907,256.72693341)(183.09283782,256.81583966)
\curveto(183.08098366,256.9047459)(183.07505657,257.01736049)(183.07505657,257.1536834)
\curveto(183.07505657,257.25444382)(183.07802011,257.34038652)(183.0839472,257.41151152)
\curveto(183.09580136,257.48263652)(183.11061907,257.54190735)(183.12840032,257.58932402)
\curveto(183.14618157,257.63674069)(183.1698899,257.67823027)(183.19952532,257.71379277)
\curveto(183.23508782,257.74935527)(183.27954095,257.78491777)(183.33288469,257.82048027)
\lineto(185.98229091,259.51858962)
\curveto(186.00599925,259.53637087)(186.03563466,259.55118858)(186.07119716,259.56304275)
\curveto(186.10675966,259.57489691)(186.15121279,259.58675108)(186.20455654,259.59860525)
\curveto(186.25790028,259.61045941)(186.32013466,259.6163865)(186.39125966,259.6163865)
\curveto(186.46238466,259.62231358)(186.55129091,259.62527712)(186.6579784,259.62527712)
\curveto(186.8002284,259.62527712)(186.91877007,259.61935004)(187.0136034,259.60749587)
\curveto(187.10843673,259.59564171)(187.18252527,259.57786046)(187.23586902,259.55415212)
\curveto(187.28921277,259.53637087)(187.32477527,259.509699)(187.34255652,259.4741365)
\curveto(187.36033777,259.44450108)(187.3692284,259.41190212)(187.3692284,259.37633962)
\lineto(187.3692284,249.26769912)
\lineto(189.44963462,249.26769912)
\curveto(189.49705129,249.26769912)(189.54150441,249.25288141)(189.58299399,249.223246)
\curveto(189.62448358,249.19953766)(189.65708254,249.16101162)(189.68079087,249.10766787)
\curveto(189.71042628,249.06025121)(189.73117108,248.99801683)(189.74302524,248.92096475)
\curveto(189.76080649,248.84391267)(189.76969712,248.75204288)(189.76969712,248.64535538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,274.83194855)
\curveto(128.68790447,274.78453188)(128.6760503,274.7430423)(128.65234197,274.7074798)
\curveto(128.62863363,274.6719173)(128.58714405,274.64228188)(128.52787322,274.61857355)
\curveto(128.46860239,274.6007923)(128.38858676,274.58597459)(128.28782635,274.57412043)
\curveto(128.19299301,274.55633918)(128.07148781,274.54744855)(127.92331073,274.54744855)
\curveto(127.78106073,274.54744855)(127.65955552,274.55633918)(127.55879511,274.57412043)
\curveto(127.45803469,274.58597459)(127.37801907,274.6007923)(127.31874823,274.61857355)
\curveto(127.2594774,274.64228188)(127.21798782,274.6719173)(127.19427948,274.7074798)
\curveto(127.17057115,274.7430423)(127.15871699,274.78453188)(127.15871699,274.83194855)
\lineto(127.15871699,285.87410466)
\curveto(127.15871699,285.92152133)(127.17057115,285.96301091)(127.19427948,285.99857341)
\curveto(127.2239149,286.03413591)(127.26836803,286.06080779)(127.32763886,286.07858904)
\curveto(127.39283677,286.10229737)(127.4728524,286.12007862)(127.56768573,286.13193279)
\curveto(127.66844615,286.14971404)(127.78698781,286.15860466)(127.92331073,286.15860466)
\curveto(128.07148781,286.15860466)(128.19299301,286.14971404)(128.28782635,286.13193279)
\curveto(128.38858676,286.12007862)(128.46860239,286.10229737)(128.52787322,286.07858904)
\curveto(128.58714405,286.06080779)(128.62863363,286.03413591)(128.65234197,285.99857341)
\curveto(128.6760503,285.96301091)(128.68790447,285.92152133)(128.68790447,285.87410466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,271.95138608)
\curveto(139.32194539,271.74393817)(139.29823706,271.59279754)(139.25082039,271.49796421)
\curveto(139.20340373,271.40313088)(139.12931519,271.35571421)(139.02855477,271.35571421)
\lineto(130.466883,271.35571421)
\curveto(130.36612258,271.35571421)(130.2890705,271.40016734)(130.23572675,271.48907359)
\curveto(130.182383,271.57797984)(130.15571113,271.72615692)(130.15571113,271.93360483)
\curveto(130.15571113,272.13512566)(130.182383,272.28626629)(130.23572675,272.3870267)
\curveto(130.2890705,272.48778712)(130.36612258,272.53816732)(130.466883,272.53816732)
\lineto(139.02855477,272.53816732)
\curveto(139.1233881,272.53816732)(139.1945131,272.49075066)(139.24192977,272.39591733)
\curveto(139.29527352,272.30108399)(139.32194539,272.15290691)(139.32194539,271.95138608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,277.82808914)
\curveto(146.99370049,277.28872456)(146.89294007,276.80863082)(146.69141924,276.3878079)
\curveto(146.49582549,275.96698499)(146.22021612,275.60839645)(145.86459112,275.31204229)
\curveto(145.51489321,275.02161521)(145.09999738,274.80231313)(144.61990364,274.65413605)
\curveto(144.14573698,274.50595897)(143.63304428,274.43187043)(143.08182553,274.43187043)
\curveto(142.69656512,274.43187043)(142.33797658,274.46446938)(142.00605992,274.5296673)
\curveto(141.68007034,274.59486522)(141.38667972,274.67488084)(141.12588806,274.76971417)
\curveto(140.87102348,274.86454751)(140.65468494,274.96234438)(140.47687244,275.06310479)
\curveto(140.30498702,275.16386521)(140.18348182,275.24980792)(140.11235682,275.32093292)
\curveto(140.0471589,275.39205792)(139.9967787,275.48096416)(139.9612162,275.58765166)
\curveto(139.93158078,275.70026625)(139.91676307,275.84844333)(139.91676307,276.03218291)
\curveto(139.91676307,276.16257874)(139.92269015,276.26926624)(139.93454432,276.3522454)
\curveto(139.94639849,276.44115165)(139.96417974,276.51227665)(139.98788807,276.5656204)
\curveto(140.0115964,276.61896415)(140.04123182,276.65452665)(140.07679432,276.6723079)
\curveto(140.11235682,276.69601623)(140.1538464,276.7078704)(140.20126307,276.7078704)
\curveto(140.28424223,276.7078704)(140.39982036,276.65749019)(140.54799744,276.55672978)
\curveto(140.7021016,276.45596936)(140.89769535,276.34631832)(141.13477868,276.22777666)
\curveto(141.37186201,276.10923499)(141.65636201,275.99662041)(141.98827867,275.88993291)
\curveto(142.32612242,275.78917249)(142.71434637,275.73879229)(143.15295053,275.73879229)
\curveto(143.4848672,275.73879229)(143.78714844,275.78324541)(144.05979427,275.87215166)
\curveto(144.33836718,275.96105791)(144.57545052,276.08552666)(144.77104426,276.24555791)
\curveto(144.97256509,276.41151624)(145.12666926,276.61303707)(145.23335676,276.8501204)
\curveto(145.34004426,277.08720373)(145.39338801,277.35688602)(145.39338801,277.65916726)
\curveto(145.39338801,277.98515684)(145.31929946,278.26372976)(145.17112238,278.494886)
\curveto(145.0229453,278.72604225)(144.82735155,278.92756308)(144.58434114,279.0994485)
\curveto(144.34133073,279.27726099)(144.06275781,279.43729224)(143.7486224,279.57954224)
\curveto(143.44041407,279.72771932)(143.12331512,279.8758964)(142.79732554,280.02407348)
\curveto(142.47133596,280.17817765)(142.154237,280.34709952)(141.84602867,280.5308391)
\curveto(141.53782034,280.71457868)(141.26221097,280.93091722)(141.01920056,281.17985472)
\curveto(140.77619014,281.42879222)(140.57763286,281.7192193)(140.42352869,282.05113596)
\curveto(140.27535161,282.38897971)(140.20126307,282.79202137)(140.20126307,283.26026095)
\curveto(140.20126307,283.74035469)(140.28720578,284.16710469)(140.45909119,284.54051093)
\curveto(140.63690369,284.91984426)(140.8799141,285.23694321)(141.18812243,285.49180779)
\curveto(141.50225784,285.74667237)(141.87270055,285.93930258)(142.29945054,286.06969841)
\curveto(142.73212762,286.20602133)(143.19740366,286.27418278)(143.69527865,286.27418278)
\curveto(143.95014323,286.27418278)(144.20500781,286.25047445)(144.45987239,286.20305779)
\curveto(144.72066406,286.1615682)(144.96367447,286.10229737)(145.18890363,286.02524529)
\curveto(145.42005988,285.95412029)(145.62454425,285.87114112)(145.80235675,285.77630779)
\curveto(145.98016925,285.68740154)(146.09574737,285.613313)(146.14909112,285.55404217)
\curveto(146.20836195,285.50069842)(146.246888,285.45624529)(146.26466925,285.4206828)
\curveto(146.28245049,285.39104738)(146.2972682,285.3495578)(146.30912237,285.29621405)
\curveto(146.32097654,285.24879738)(146.32986716,285.18952655)(146.33579424,285.11840155)
\curveto(146.34172133,285.04727655)(146.34468487,284.95540676)(146.34468487,284.84279218)
\curveto(146.34468487,284.73610468)(146.33875779,284.64127135)(146.32690362,284.55829218)
\curveto(146.32097654,284.47531301)(146.30912237,284.40418802)(146.29134112,284.34491718)
\curveto(146.27355987,284.29157343)(146.246888,284.25008385)(146.2113255,284.22044843)
\curveto(146.18169008,284.1967401)(146.14612758,284.18488594)(146.104638,284.18488594)
\curveto(146.03944008,284.18488594)(145.93571612,284.22637552)(145.79346613,284.30935468)
\curveto(145.65714321,284.39233385)(145.48822134,284.48420364)(145.28670051,284.58496406)
\curveto(145.08517968,284.69165155)(144.8451328,284.78648489)(144.56655989,284.86946405)
\curveto(144.29391406,284.9583703)(143.98570573,285.00282343)(143.6419349,285.00282343)
\curveto(143.32187241,285.00282343)(143.04329949,284.9583703)(142.80621616,284.86946405)
\curveto(142.56913283,284.78648489)(142.37353908,284.6738703)(142.21943492,284.53162031)
\curveto(142.06533075,284.38937031)(141.94975263,284.22044843)(141.87270055,284.02485469)
\curveto(141.79564847,283.82926094)(141.75712242,283.62181303)(141.75712242,283.40251094)
\curveto(141.75712242,283.08244845)(141.83121096,282.80683908)(141.97938805,282.57568283)
\curveto(142.12756513,282.34452658)(142.32315888,282.14004221)(142.56616929,281.96222971)
\curveto(142.81510679,281.78441721)(143.09664324,281.62142242)(143.41077865,281.47324534)
\curveto(143.72491407,281.32506826)(144.04497656,281.17392764)(144.37096614,281.01982347)
\curveto(144.69695572,280.87164639)(145.01701822,280.70568806)(145.33115363,280.52194848)
\curveto(145.64528904,280.34413598)(145.92386196,280.13076098)(146.16687237,279.88182349)
\curveto(146.41580987,279.63881307)(146.61436716,279.34838599)(146.76254424,279.01054225)
\curveto(146.9166484,278.67862558)(146.99370049,278.28447455)(146.99370049,277.82808914)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,274.83194855)
\curveto(161.79054453,274.78453188)(161.77869037,274.7430423)(161.75498203,274.7074798)
\curveto(161.7312737,274.6719173)(161.68978412,274.64228188)(161.63051329,274.61857355)
\curveto(161.57124245,274.6007923)(161.49419037,274.58597459)(161.39935704,274.57412043)
\curveto(161.31045079,274.55633918)(161.19190912,274.54744855)(161.04373204,274.54744855)
\curveto(160.90740913,274.54744855)(160.78886746,274.55633918)(160.68810705,274.57412043)
\curveto(160.59327371,274.58597459)(160.51622163,274.6007923)(160.4569508,274.61857355)
\curveto(160.40360705,274.64228188)(160.36508101,274.6719173)(160.34137268,274.7074798)
\curveto(160.31766434,274.7430423)(160.30581018,274.78453188)(160.30581018,274.83194855)
\lineto(160.30581018,284.8516828)
\lineto(160.28802893,284.8516828)
\lineto(156.18945085,274.78749542)
\curveto(156.1716696,274.74600584)(156.14499773,274.71044334)(156.10943523,274.68080792)
\curveto(156.07979981,274.65117251)(156.03238314,274.62450063)(155.96718523,274.6007923)
\curveto(155.9079144,274.58301105)(155.83382585,274.57115688)(155.74491961,274.5652298)
\curveto(155.66194044,274.55337563)(155.56118002,274.54744855)(155.44263836,274.54744855)
\curveto(155.31816961,274.54744855)(155.21148211,274.55337563)(155.12257586,274.5652298)
\curveto(155.03366961,274.57708397)(154.95958107,274.59190168)(154.90031024,274.60968292)
\curveto(154.84103941,274.63339126)(154.79362274,274.66006313)(154.75806024,274.68969855)
\curveto(154.72842483,274.71933397)(154.70768003,274.75193292)(154.69582587,274.78749542)
\lineto(150.77506029,284.8516828)
\lineto(150.76616967,284.8516828)
\lineto(150.76616967,274.83194855)
\curveto(150.76616967,274.78453188)(150.7543155,274.7430423)(150.73060717,274.7074798)
\curveto(150.70689883,274.6719173)(150.66540925,274.64228188)(150.60613842,274.61857355)
\curveto(150.54686758,274.6007923)(150.4698155,274.58597459)(150.37498217,274.57412043)
\curveto(150.28014884,274.55633918)(150.15864363,274.54744855)(150.01046655,274.54744855)
\curveto(149.86821655,274.54744855)(149.74967489,274.55633918)(149.65484155,274.57412043)
\curveto(149.56000822,274.58597459)(149.48295614,274.6007923)(149.42368531,274.61857355)
\curveto(149.37034156,274.64228188)(149.33181552,274.6719173)(149.30810718,274.7074798)
\curveto(149.29032593,274.7430423)(149.28143531,274.78453188)(149.28143531,274.83194855)
\lineto(149.28143531,285.41179217)
\curveto(149.28143531,285.66072967)(149.34663322,285.83854217)(149.47702906,285.94522966)
\curveto(149.60742489,286.05191716)(149.75263843,286.10526091)(149.91266968,286.10526091)
\lineto(150.83729466,286.10526091)
\curveto(151.02696133,286.10526091)(151.19291966,286.08747966)(151.33516966,286.05191716)
\curveto(151.47741966,286.01635466)(151.60188841,285.96004737)(151.7085759,285.88299529)
\curveto(151.8152634,285.80594321)(151.90416965,285.70814633)(151.97529465,285.58960467)
\curveto(152.04641965,285.471063)(152.10865402,285.33177655)(152.16199777,285.1717453)
\lineto(155.49598211,276.84122977)
\lineto(155.54043523,276.84122977)
\lineto(159.00777894,285.14507342)
\curveto(159.07297686,285.32288592)(159.14410186,285.47402654)(159.22115394,285.59849529)
\curveto(159.29820602,285.72296404)(159.38118519,285.82076092)(159.47009144,285.89188591)
\curveto(159.56492477,285.968938)(159.66864873,286.02228175)(159.78126331,286.05191716)
\curveto(159.89387789,286.08747966)(160.02427372,286.10526091)(160.1724508,286.10526091)
\lineto(161.14152892,286.10526091)
\curveto(161.23043517,286.10526091)(161.31341433,286.0904432)(161.39046641,286.06080779)
\curveto(161.47344558,286.03709945)(161.54160704,285.99560987)(161.59495079,285.93633904)
\curveto(161.65422162,285.88299529)(161.70163828,285.81187029)(161.73720078,285.72296404)
\curveto(161.77276328,285.63998488)(161.79054453,285.53626092)(161.79054453,285.41179217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,271.95138608)
\curveto(172.42408795,271.74393817)(172.40037962,271.59279754)(172.35296295,271.49796421)
\curveto(172.30554629,271.40313088)(172.23145774,271.35571421)(172.13069733,271.35571421)
\lineto(163.56902556,271.35571421)
\curveto(163.46826514,271.35571421)(163.39121306,271.40016734)(163.33786931,271.48907359)
\curveto(163.28452556,271.57797984)(163.25785369,271.72615692)(163.25785369,271.93360483)
\curveto(163.25785369,272.13512566)(163.28452556,272.28626629)(163.33786931,272.3870267)
\curveto(163.39121306,272.48778712)(163.46826514,272.53816732)(163.56902556,272.53816732)
\lineto(172.13069733,272.53816732)
\curveto(172.22553066,272.53816732)(172.29665566,272.49075066)(172.34407233,272.39591733)
\curveto(172.39741608,272.30108399)(172.42408795,272.15290691)(172.42408795,271.95138608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,280.37969848)
\curveto(180.89386683,279.49656307)(180.82274183,278.69047975)(180.68049183,277.96144851)
\curveto(180.54416892,277.23241727)(180.31301267,276.60414644)(179.98702309,276.07663603)
\curveto(179.6669606,275.55505271)(179.24613768,275.1490475)(178.72455436,274.85862042)
\curveto(178.20297103,274.57412043)(177.5598825,274.43187043)(176.79528876,274.43187043)
\curveto(176.0721846,274.43187043)(175.46169502,274.55930272)(174.96382003,274.8141673)
\curveto(174.47187212,275.07495896)(174.07475754,275.45429229)(173.77247629,275.95216728)
\curveto(173.47019505,276.45596936)(173.25385651,277.07238602)(173.12346067,277.80141726)
\curveto(172.99899193,278.53637559)(172.93675755,279.37802141)(172.93675755,280.32635473)
\curveto(172.93675755,281.20356305)(173.00788255,282.00668284)(173.15013255,282.73571408)
\curveto(173.29238255,283.4706724)(173.5235388,284.09894323)(173.84360129,284.62052655)
\curveto(174.16366379,285.14803697)(174.5844867,285.55404217)(175.10607003,285.83854217)
\curveto(175.62765335,286.12896925)(176.26777835,286.27418278)(177.026445,286.27418278)
\curveto(177.75547624,286.27418278)(178.36596582,286.14378695)(178.85791373,285.88299529)
\curveto(179.35578873,285.62813071)(179.75586685,285.24879738)(180.05814809,284.7449953)
\curveto(180.36042934,284.24712031)(180.57380434,283.63070365)(180.69827308,282.89574533)
\curveto(180.82866892,282.16671408)(180.89386683,281.3280318)(180.89386683,280.37969848)
\closepath
\moveto(179.32911685,280.27301098)
\curveto(179.32911685,280.84793806)(179.30837206,281.3635943)(179.26688248,281.81997971)
\curveto(179.22539289,282.27636512)(179.16315852,282.67940679)(179.08017935,283.0291047)
\curveto(179.00312727,283.37880261)(178.89940331,283.67812032)(178.76900748,283.92705781)
\curveto(178.64453873,284.18192239)(178.49339811,284.38937031)(178.31558561,284.54940156)
\curveto(178.13777311,284.71535989)(177.93328874,284.83390155)(177.70213249,284.90502655)
\curveto(177.47690333,284.98207863)(177.22203875,285.02060468)(176.93753875,285.02060468)
\curveto(176.43373668,285.02060468)(176.02476793,284.90206301)(175.71063252,284.66497968)
\curveto(175.39649711,284.42789635)(175.14755961,284.10190677)(174.96382003,283.68701094)
\curveto(174.78600753,283.27211511)(174.66450232,282.78609429)(174.59930441,282.22894846)
\curveto(174.53410649,281.67180263)(174.50150753,281.07316722)(174.50150753,280.43304223)
\curveto(174.50150753,279.57361516)(174.54596066,278.84162037)(174.63486691,278.23705788)
\curveto(174.72377316,277.63842247)(174.86305961,277.1494381)(175.05272628,276.77010477)
\curveto(175.24832002,276.39077145)(175.49429398,276.11516207)(175.79064814,275.94327666)
\curveto(176.09292939,275.77139124)(176.45744501,275.68544854)(176.884195,275.68544854)
\curveto(177.21611167,275.68544854)(177.50653875,275.73879229)(177.75547624,275.84547979)
\curveto(178.01034082,275.95216728)(178.22667936,276.10330791)(178.40449186,276.29890165)
\curveto(178.58823144,276.50042249)(178.73937207,276.74046936)(178.85791373,277.01904227)
\curveto(178.9764554,277.29761518)(179.07128873,277.60582351)(179.14241373,277.94366726)
\curveto(179.21353873,278.28151101)(179.26095539,278.64602663)(179.28466373,279.03721412)
\curveto(179.31429914,279.4343287)(179.32911685,279.84626099)(179.32911685,280.27301098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.74302524,275.25869854)
\curveto(189.74302524,275.15201104)(189.73413462,275.05717771)(189.71635337,274.97419855)
\curveto(189.7044992,274.89121938)(189.68375441,274.82009438)(189.65411899,274.76082355)
\curveto(189.63041066,274.7074798)(189.59484816,274.66599022)(189.5474315,274.6363548)
\curveto(189.50594191,274.61264647)(189.45852525,274.6007923)(189.4051815,274.6007923)
\lineto(183.0483847,274.6007923)
\curveto(182.96540553,274.6007923)(182.89131699,274.60968292)(182.82611908,274.62746417)
\curveto(182.76684824,274.65117251)(182.71350449,274.68673501)(182.66608783,274.73415167)
\curveto(182.62459824,274.78156834)(182.59199929,274.8497298)(182.56829095,274.93863605)
\curveto(182.5505097,275.02754229)(182.54161908,275.13719334)(182.54161908,275.26758917)
\curveto(182.54161908,275.38613083)(182.54458262,275.48985479)(182.5505097,275.57876104)
\curveto(182.56236387,275.66766729)(182.58310866,275.74471937)(182.61274408,275.80991729)
\curveto(182.64237949,275.88104228)(182.67794199,275.94920374)(182.71943158,276.01440166)
\curveto(182.76684824,276.08552666)(182.82611908,276.1596152)(182.89724407,276.23666728)
\lineto(185.12879092,278.6015735)
\curveto(185.64444717,279.14686516)(186.05637945,279.63584953)(186.36458778,280.06852661)
\curveto(186.6787232,280.50120369)(186.91877007,280.89535472)(187.0847284,281.25097972)
\curveto(187.25661381,281.60660472)(187.3692284,281.92963075)(187.42257215,282.22005783)
\curveto(187.47591589,282.51048491)(187.50258777,282.78313074)(187.50258777,283.03799532)
\curveto(187.50258777,283.2928599)(187.46109819,283.53290678)(187.37811902,283.75813594)
\curveto(187.29513986,283.98929219)(187.17363465,284.19081302)(187.0136034,284.36269843)
\curveto(186.85949924,284.53458385)(186.66390549,284.67090676)(186.42682216,284.77166718)
\curveto(186.18973883,284.87242759)(185.917093,284.9228078)(185.60888467,284.9228078)
\curveto(185.24733259,284.9228078)(184.92134301,284.87242759)(184.63091593,284.77166718)
\curveto(184.34641593,284.67090676)(184.09451489,284.56125572)(183.87521281,284.44271406)
\curveto(183.66183782,284.32417239)(183.48106178,284.21452135)(183.33288469,284.11376094)
\curveto(183.1906347,284.01300052)(183.0839472,283.96262031)(183.0128222,283.96262031)
\curveto(182.97133262,283.96262031)(182.93280657,283.97447448)(182.89724407,283.99818281)
\curveto(182.86760866,284.02189115)(182.84093678,284.06041719)(182.81722845,284.11376094)
\curveto(182.7994472,284.16710469)(182.78462949,284.23822968)(182.77277533,284.32713593)
\curveto(182.76092116,284.41604218)(182.75499408,284.52272968)(182.75499408,284.64719843)
\curveto(182.75499408,284.73610468)(182.75795762,284.81315676)(182.7638847,284.87835468)
\curveto(182.76981178,284.94355259)(182.77870241,284.99985988)(182.79055658,285.04727655)
\curveto(182.80833783,285.09469322)(182.82908262,285.13914634)(182.85279095,285.18063592)
\curveto(182.87649928,285.22212551)(182.92391595,285.27250571)(182.99504095,285.33177655)
\curveto(183.06616595,285.39697446)(183.18767115,285.48291717)(183.35955657,285.58960467)
\curveto(183.53736907,285.69629217)(183.75667115,285.80001612)(184.01746281,285.90077654)
\curveto(184.28418156,286.00746404)(184.57460864,286.09637029)(184.88874405,286.16749529)
\curveto(185.20880655,286.23862029)(185.54368675,286.27418278)(185.89338466,286.27418278)
\curveto(186.45053049,286.27418278)(186.93655132,286.19416716)(187.35144715,286.03413591)
\curveto(187.77227006,285.88003175)(188.11900443,285.66665675)(188.39165026,285.39401092)
\curveto(188.67022317,285.12136509)(188.87767109,284.80426614)(189.013994,284.44271406)
\curveto(189.15031692,284.08116198)(189.21847837,283.69590157)(189.21847837,283.28693282)
\curveto(189.21847837,282.91945366)(189.18587942,282.5519745)(189.1206815,282.18449533)
\curveto(189.05548358,281.82294326)(188.91619713,281.42879222)(188.70282213,281.00204222)
\curveto(188.49537422,280.58121931)(188.19309297,280.11001619)(187.79597839,279.58843287)
\curveto(187.39886381,279.07277662)(186.8713534,278.47710475)(186.21344716,277.80141726)
\lineto(184.39086906,275.89882353)
\lineto(189.39629087,275.89882353)
\curveto(189.44370754,275.89882353)(189.48816066,275.88400583)(189.52965025,275.85437041)
\curveto(189.57706691,275.83066208)(189.61559295,275.79213604)(189.64522837,275.73879229)
\curveto(189.68079087,275.68544854)(189.7044992,275.61728708)(189.71635337,275.53430791)
\curveto(189.73413462,275.45725583)(189.74302524,275.36538604)(189.74302524,275.25869854)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,301.39194796)
\curveto(128.68790447,301.3445313)(128.6760503,301.30304171)(128.65234197,301.26747921)
\curveto(128.62863363,301.23191671)(128.58714405,301.2022813)(128.52787322,301.17857296)
\curveto(128.46860239,301.16079171)(128.38858676,301.14597401)(128.28782635,301.13411984)
\curveto(128.19299301,301.11633859)(128.07148781,301.10744797)(127.92331073,301.10744797)
\curveto(127.78106073,301.10744797)(127.65955552,301.11633859)(127.55879511,301.13411984)
\curveto(127.45803469,301.14597401)(127.37801907,301.16079171)(127.31874823,301.17857296)
\curveto(127.2594774,301.2022813)(127.21798782,301.23191671)(127.19427948,301.26747921)
\curveto(127.17057115,301.30304171)(127.15871699,301.3445313)(127.15871699,301.39194796)
\lineto(127.15871699,312.43410408)
\curveto(127.15871699,312.48152075)(127.17057115,312.52301033)(127.19427948,312.55857283)
\curveto(127.2239149,312.59413533)(127.26836803,312.6208072)(127.32763886,312.63858845)
\curveto(127.39283677,312.66229678)(127.4728524,312.68007803)(127.56768573,312.6919322)
\curveto(127.66844615,312.70971345)(127.78698781,312.71860408)(127.92331073,312.71860408)
\curveto(128.07148781,312.71860408)(128.19299301,312.70971345)(128.28782635,312.6919322)
\curveto(128.38858676,312.68007803)(128.46860239,312.66229678)(128.52787322,312.63858845)
\curveto(128.58714405,312.6208072)(128.62863363,312.59413533)(128.65234197,312.55857283)
\curveto(128.6760503,312.52301033)(128.68790447,312.48152075)(128.68790447,312.43410408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,298.5113855)
\curveto(139.32194539,298.30393758)(139.29823706,298.15279696)(139.25082039,298.05796363)
\curveto(139.20340373,297.96313029)(139.12931519,297.91571363)(139.02855477,297.91571363)
\lineto(130.466883,297.91571363)
\curveto(130.36612258,297.91571363)(130.2890705,297.96016675)(130.23572675,298.049073)
\curveto(130.182383,298.13797925)(130.15571113,298.28615633)(130.15571113,298.49360425)
\curveto(130.15571113,298.69512508)(130.182383,298.8462657)(130.23572675,298.94702612)
\curveto(130.2890705,299.04778653)(130.36612258,299.09816674)(130.466883,299.09816674)
\lineto(139.02855477,299.09816674)
\curveto(139.1233881,299.09816674)(139.1945131,299.05075007)(139.24192977,298.95591674)
\curveto(139.29527352,298.86108341)(139.32194539,298.71290633)(139.32194539,298.5113855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,304.38808855)
\curveto(146.99370049,303.84872397)(146.89294007,303.36863023)(146.69141924,302.94780732)
\curveto(146.49582549,302.52698441)(146.22021612,302.16839587)(145.86459112,301.87204171)
\curveto(145.51489321,301.58161463)(145.09999738,301.36231255)(144.61990364,301.21413546)
\curveto(144.14573698,301.06595838)(143.63304428,300.99186984)(143.08182553,300.99186984)
\curveto(142.69656512,300.99186984)(142.33797658,301.0244688)(142.00605992,301.08966672)
\curveto(141.68007034,301.15486463)(141.38667972,301.23488026)(141.12588806,301.32971359)
\curveto(140.87102348,301.42454692)(140.65468494,301.52234379)(140.47687244,301.62310421)
\curveto(140.30498702,301.72386462)(140.18348182,301.80980733)(140.11235682,301.88093233)
\curveto(140.0471589,301.95205733)(139.9967787,302.04096358)(139.9612162,302.14765108)
\curveto(139.93158078,302.26026566)(139.91676307,302.40844274)(139.91676307,302.59218232)
\curveto(139.91676307,302.72257815)(139.92269015,302.82926565)(139.93454432,302.91224482)
\curveto(139.94639849,303.00115107)(139.96417974,303.07227607)(139.98788807,303.12561982)
\curveto(140.0115964,303.17896357)(140.04123182,303.21452606)(140.07679432,303.23230731)
\curveto(140.11235682,303.25601565)(140.1538464,303.26786981)(140.20126307,303.26786981)
\curveto(140.28424223,303.26786981)(140.39982036,303.21748961)(140.54799744,303.11672919)
\curveto(140.7021016,303.01596878)(140.89769535,302.90631774)(141.13477868,302.78777607)
\curveto(141.37186201,302.6692344)(141.65636201,302.55661982)(141.98827867,302.44993232)
\curveto(142.32612242,302.34917191)(142.71434637,302.2987917)(143.15295053,302.2987917)
\curveto(143.4848672,302.2987917)(143.78714844,302.34324483)(144.05979427,302.43215107)
\curveto(144.33836718,302.52105732)(144.57545052,302.64552607)(144.77104426,302.80555732)
\curveto(144.97256509,302.97151565)(145.12666926,303.17303648)(145.23335676,303.41011981)
\curveto(145.34004426,303.64720314)(145.39338801,303.91688543)(145.39338801,304.21916668)
\curveto(145.39338801,304.54515626)(145.31929946,304.82372917)(145.17112238,305.05488542)
\curveto(145.0229453,305.28604166)(144.82735155,305.4875625)(144.58434114,305.65944791)
\curveto(144.34133073,305.83726041)(144.06275781,305.99729166)(143.7486224,306.13954165)
\curveto(143.44041407,306.28771874)(143.12331512,306.43589582)(142.79732554,306.5840729)
\curveto(142.47133596,306.73817706)(142.154237,306.90709894)(141.84602867,307.09083852)
\curveto(141.53782034,307.2745781)(141.26221097,307.49091664)(141.01920056,307.73985414)
\curveto(140.77619014,307.98879163)(140.57763286,308.27921871)(140.42352869,308.61113538)
\curveto(140.27535161,308.94897912)(140.20126307,309.35202078)(140.20126307,309.82026036)
\curveto(140.20126307,310.3003541)(140.28720578,310.7271041)(140.45909119,311.10051035)
\curveto(140.63690369,311.47984367)(140.8799141,311.79694263)(141.18812243,312.05180721)
\curveto(141.50225784,312.30667179)(141.87270055,312.499302)(142.29945054,312.62969783)
\curveto(142.73212762,312.76602074)(143.19740366,312.8341822)(143.69527865,312.8341822)
\curveto(143.95014323,312.8341822)(144.20500781,312.81047387)(144.45987239,312.7630572)
\curveto(144.72066406,312.72156762)(144.96367447,312.66229678)(145.18890363,312.5852447)
\curveto(145.42005988,312.5141197)(145.62454425,312.43114054)(145.80235675,312.33630721)
\curveto(145.98016925,312.24740096)(146.09574737,312.17331242)(146.14909112,312.11404158)
\curveto(146.20836195,312.06069783)(146.246888,312.01624471)(146.26466925,311.98068221)
\curveto(146.28245049,311.95104679)(146.2972682,311.90955721)(146.30912237,311.85621346)
\curveto(146.32097654,311.8087968)(146.32986716,311.74952596)(146.33579424,311.67840096)
\curveto(146.34172133,311.60727596)(146.34468487,311.51540617)(146.34468487,311.40279159)
\curveto(146.34468487,311.29610409)(146.33875779,311.20127076)(146.32690362,311.11829159)
\curveto(146.32097654,311.03531243)(146.30912237,310.96418743)(146.29134112,310.9049166)
\curveto(146.27355987,310.85157285)(146.246888,310.81008327)(146.2113255,310.78044785)
\curveto(146.18169008,310.75673952)(146.14612758,310.74488535)(146.104638,310.74488535)
\curveto(146.03944008,310.74488535)(145.93571612,310.78637493)(145.79346613,310.8693541)
\curveto(145.65714321,310.95233326)(145.48822134,311.04420305)(145.28670051,311.14496347)
\curveto(145.08517968,311.25165097)(144.8451328,311.3464843)(144.56655989,311.42946347)
\curveto(144.29391406,311.51836972)(143.98570573,311.56282284)(143.6419349,311.56282284)
\curveto(143.32187241,311.56282284)(143.04329949,311.51836972)(142.80621616,311.42946347)
\curveto(142.56913283,311.3464843)(142.37353908,311.23386972)(142.21943492,311.09161972)
\curveto(142.06533075,310.94936972)(141.94975263,310.78044785)(141.87270055,310.5848541)
\curveto(141.79564847,310.38926035)(141.75712242,310.18181244)(141.75712242,309.96251036)
\curveto(141.75712242,309.64244786)(141.83121096,309.36683849)(141.97938805,309.13568224)
\curveto(142.12756513,308.904526)(142.32315888,308.70004162)(142.56616929,308.52222913)
\curveto(142.81510679,308.34441663)(143.09664324,308.18142184)(143.41077865,308.03324476)
\curveto(143.72491407,307.88506768)(144.04497656,307.73392705)(144.37096614,307.57982289)
\curveto(144.69695572,307.43164581)(145.01701822,307.26568747)(145.33115363,307.08194789)
\curveto(145.64528904,306.9041354)(145.92386196,306.6907604)(146.16687237,306.4418229)
\curveto(146.41580987,306.19881249)(146.61436716,305.90838541)(146.76254424,305.57054166)
\curveto(146.9166484,305.238625)(146.99370049,304.84447396)(146.99370049,304.38808855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,301.39194796)
\curveto(161.79054453,301.3445313)(161.77869037,301.30304171)(161.75498203,301.26747921)
\curveto(161.7312737,301.23191671)(161.68978412,301.2022813)(161.63051329,301.17857296)
\curveto(161.57124245,301.16079171)(161.49419037,301.14597401)(161.39935704,301.13411984)
\curveto(161.31045079,301.11633859)(161.19190912,301.10744797)(161.04373204,301.10744797)
\curveto(160.90740913,301.10744797)(160.78886746,301.11633859)(160.68810705,301.13411984)
\curveto(160.59327371,301.14597401)(160.51622163,301.16079171)(160.4569508,301.17857296)
\curveto(160.40360705,301.2022813)(160.36508101,301.23191671)(160.34137268,301.26747921)
\curveto(160.31766434,301.30304171)(160.30581018,301.3445313)(160.30581018,301.39194796)
\lineto(160.30581018,311.41168222)
\lineto(160.28802893,311.41168222)
\lineto(156.18945085,301.34749484)
\curveto(156.1716696,301.30600525)(156.14499773,301.27044275)(156.10943523,301.24080734)
\curveto(156.07979981,301.21117192)(156.03238314,301.18450005)(155.96718523,301.16079171)
\curveto(155.9079144,301.14301046)(155.83382585,301.1311563)(155.74491961,301.12522921)
\curveto(155.66194044,301.11337505)(155.56118002,301.10744797)(155.44263836,301.10744797)
\curveto(155.31816961,301.10744797)(155.21148211,301.11337505)(155.12257586,301.12522921)
\curveto(155.03366961,301.13708338)(154.95958107,301.15190109)(154.90031024,301.16968234)
\curveto(154.84103941,301.19339067)(154.79362274,301.22006255)(154.75806024,301.24969796)
\curveto(154.72842483,301.27933338)(154.70768003,301.31193234)(154.69582587,301.34749484)
\lineto(150.77506029,311.41168222)
\lineto(150.76616967,311.41168222)
\lineto(150.76616967,301.39194796)
\curveto(150.76616967,301.3445313)(150.7543155,301.30304171)(150.73060717,301.26747921)
\curveto(150.70689883,301.23191671)(150.66540925,301.2022813)(150.60613842,301.17857296)
\curveto(150.54686758,301.16079171)(150.4698155,301.14597401)(150.37498217,301.13411984)
\curveto(150.28014884,301.11633859)(150.15864363,301.10744797)(150.01046655,301.10744797)
\curveto(149.86821655,301.10744797)(149.74967489,301.11633859)(149.65484155,301.13411984)
\curveto(149.56000822,301.14597401)(149.48295614,301.16079171)(149.42368531,301.17857296)
\curveto(149.37034156,301.2022813)(149.33181552,301.23191671)(149.30810718,301.26747921)
\curveto(149.29032593,301.30304171)(149.28143531,301.3445313)(149.28143531,301.39194796)
\lineto(149.28143531,311.97179158)
\curveto(149.28143531,312.22072908)(149.34663322,312.39854158)(149.47702906,312.50522908)
\curveto(149.60742489,312.61191658)(149.75263843,312.66526033)(149.91266968,312.66526033)
\lineto(150.83729466,312.66526033)
\curveto(151.02696133,312.66526033)(151.19291966,312.64747908)(151.33516966,312.61191658)
\curveto(151.47741966,312.57635408)(151.60188841,312.52004679)(151.7085759,312.4429947)
\curveto(151.8152634,312.36594262)(151.90416965,312.26814575)(151.97529465,312.14960408)
\curveto(152.04641965,312.03106242)(152.10865402,311.89177596)(152.16199777,311.73174471)
\lineto(155.49598211,303.40122919)
\lineto(155.54043523,303.40122919)
\lineto(159.00777894,311.70507284)
\curveto(159.07297686,311.88288534)(159.14410186,312.03402596)(159.22115394,312.15849471)
\curveto(159.29820602,312.28296346)(159.38118519,312.38076033)(159.47009144,312.45188533)
\curveto(159.56492477,312.52893741)(159.66864873,312.58228116)(159.78126331,312.61191658)
\curveto(159.89387789,312.64747908)(160.02427372,312.66526033)(160.1724508,312.66526033)
\lineto(161.14152892,312.66526033)
\curveto(161.23043517,312.66526033)(161.31341433,312.65044262)(161.39046641,312.6208072)
\curveto(161.47344558,312.59709887)(161.54160704,312.55560929)(161.59495079,312.49633845)
\curveto(161.65422162,312.4429947)(161.70163828,312.3718697)(161.73720078,312.28296346)
\curveto(161.77276328,312.19998429)(161.79054453,312.09626033)(161.79054453,311.97179158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,298.5113855)
\curveto(172.42408795,298.30393758)(172.40037962,298.15279696)(172.35296295,298.05796363)
\curveto(172.30554629,297.96313029)(172.23145774,297.91571363)(172.13069733,297.91571363)
\lineto(163.56902556,297.91571363)
\curveto(163.46826514,297.91571363)(163.39121306,297.96016675)(163.33786931,298.049073)
\curveto(163.28452556,298.13797925)(163.25785369,298.28615633)(163.25785369,298.49360425)
\curveto(163.25785369,298.69512508)(163.28452556,298.8462657)(163.33786931,298.94702612)
\curveto(163.39121306,299.04778653)(163.46826514,299.09816674)(163.56902556,299.09816674)
\lineto(172.13069733,299.09816674)
\curveto(172.22553066,299.09816674)(172.29665566,299.05075007)(172.34407233,298.95591674)
\curveto(172.39741608,298.86108341)(172.42408795,298.71290633)(172.42408795,298.5113855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,306.9396979)
\curveto(180.89386683,306.05656249)(180.82274183,305.25047917)(180.68049183,304.52144792)
\curveto(180.54416892,303.79241668)(180.31301267,303.16414586)(179.98702309,302.63663545)
\curveto(179.6669606,302.11505212)(179.24613768,301.70904692)(178.72455436,301.41861984)
\curveto(178.20297103,301.13411984)(177.5598825,300.99186984)(176.79528876,300.99186984)
\curveto(176.0721846,300.99186984)(175.46169502,301.11930213)(174.96382003,301.37416671)
\curveto(174.47187212,301.63495838)(174.07475754,302.0142917)(173.77247629,302.5121667)
\curveto(173.47019505,303.01596878)(173.25385651,303.63238543)(173.12346067,304.36141668)
\curveto(172.99899193,305.096375)(172.93675755,305.93802082)(172.93675755,306.88635415)
\curveto(172.93675755,307.76356247)(173.00788255,308.56668225)(173.15013255,309.29571349)
\curveto(173.29238255,310.03067182)(173.5235388,310.65894264)(173.84360129,311.18052597)
\curveto(174.16366379,311.70803638)(174.5844867,312.11404158)(175.10607003,312.39854158)
\curveto(175.62765335,312.68896866)(176.26777835,312.8341822)(177.026445,312.8341822)
\curveto(177.75547624,312.8341822)(178.36596582,312.70378637)(178.85791373,312.4429947)
\curveto(179.35578873,312.18813012)(179.75586685,311.8087968)(180.05814809,311.30499472)
\curveto(180.36042934,310.80711972)(180.57380434,310.19070306)(180.69827308,309.45574474)
\curveto(180.82866892,308.7267135)(180.89386683,307.88803122)(180.89386683,306.9396979)
\closepath
\moveto(179.32911685,306.8330104)
\curveto(179.32911685,307.40793747)(179.30837206,307.92359372)(179.26688248,308.37997913)
\curveto(179.22539289,308.83636454)(179.16315852,309.2394062)(179.08017935,309.58910411)
\curveto(179.00312727,309.93880203)(178.89940331,310.23811973)(178.76900748,310.48705723)
\curveto(178.64453873,310.74192181)(178.49339811,310.94936972)(178.31558561,311.10940097)
\curveto(178.13777311,311.2753593)(177.93328874,311.39390097)(177.70213249,311.46502597)
\curveto(177.47690333,311.54207805)(177.22203875,311.58060409)(176.93753875,311.58060409)
\curveto(176.43373668,311.58060409)(176.02476793,311.46206242)(175.71063252,311.22497909)
\curveto(175.39649711,310.98789576)(175.14755961,310.66190618)(174.96382003,310.24701036)
\curveto(174.78600753,309.83211453)(174.66450232,309.3460937)(174.59930441,308.78894787)
\curveto(174.53410649,308.23180205)(174.50150753,307.63316664)(174.50150753,306.99304164)
\curveto(174.50150753,306.13361457)(174.54596066,305.40161979)(174.63486691,304.7970573)
\curveto(174.72377316,304.19842189)(174.86305961,303.70943752)(175.05272628,303.33010419)
\curveto(175.24832002,302.95077086)(175.49429398,302.67516149)(175.79064814,302.50327607)
\curveto(176.09292939,302.33139066)(176.45744501,302.24544795)(176.884195,302.24544795)
\curveto(177.21611167,302.24544795)(177.50653875,302.2987917)(177.75547624,302.4054792)
\curveto(178.01034082,302.5121667)(178.22667936,302.66330732)(178.40449186,302.85890107)
\curveto(178.58823144,303.0604219)(178.73937207,303.30046877)(178.85791373,303.57904169)
\curveto(178.9764554,303.8576146)(179.07128873,304.16582293)(179.14241373,304.50366667)
\curveto(179.21353873,304.84151042)(179.26095539,305.20602604)(179.28466373,305.59721354)
\curveto(179.31429914,305.99432811)(179.32911685,306.4062604)(179.32911685,306.8330104)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.65411899,304.45032292)
\curveto(189.65411899,303.92281251)(189.5622492,303.44568231)(189.37850962,303.01893232)
\curveto(189.19477004,302.59810941)(188.93101484,302.23655733)(188.58724401,301.93427608)
\curveto(188.24347318,301.63199483)(187.81968672,301.39787504)(187.31588465,301.23191671)
\curveto(186.81208257,301.07188547)(186.24308258,300.99186984)(185.60888467,300.99186984)
\curveto(185.22362426,300.99186984)(184.86207218,301.0244688)(184.52422843,301.08966672)
\curveto(184.19231177,301.14893755)(183.8959576,301.22006255)(183.63516594,301.30304171)
\curveto(183.37437428,301.39194796)(183.15803574,301.48085421)(182.98615032,301.56976046)
\curveto(182.81426491,301.66459379)(182.70461387,301.73275525)(182.6571972,301.77424483)
\curveto(182.61570762,301.81573441)(182.58310866,301.857224)(182.55940033,301.89871358)
\curveto(182.535692,301.94020316)(182.5149472,301.99058337)(182.49716595,302.0498542)
\curveto(182.4793847,302.10912504)(182.464567,302.18025004)(182.45271283,302.2632292)
\curveto(182.44678575,302.35213545)(182.44382221,302.45882295)(182.44382221,302.5832917)
\curveto(182.44382221,302.79666669)(182.464567,302.94484378)(182.50605658,303.02782294)
\curveto(182.54754616,303.11080211)(182.606817,303.15229169)(182.68386908,303.15229169)
\curveto(182.73721283,303.15229169)(182.84093678,303.10487502)(182.99504095,303.01004169)
\curveto(183.1550722,302.91520836)(183.35659303,302.8114844)(183.59960344,302.69886982)
\curveto(183.84854094,302.59218232)(184.13600448,302.49142191)(184.46199406,302.39658857)
\curveto(184.79391072,302.30175524)(185.16138988,302.25433858)(185.56443154,302.25433858)
\curveto(185.95561904,302.25433858)(186.29938987,302.30471878)(186.59574403,302.4054792)
\curveto(186.89209819,302.50623961)(187.14103569,302.64848961)(187.34255652,302.83222919)
\curveto(187.54407735,303.01596878)(187.69521798,303.23230731)(187.79597839,303.48124481)
\curveto(187.89673881,303.73610939)(187.94711901,304.01171876)(187.94711901,304.30807293)
\curveto(187.94711901,304.63406251)(187.8819211,304.92745313)(187.75152527,305.18824479)
\curveto(187.62705652,305.44903645)(187.4403534,305.67426562)(187.1914159,305.86393228)
\curveto(186.94840548,306.05359895)(186.64612424,306.19881249)(186.28457216,306.2995729)
\curveto(185.92894716,306.40033332)(185.52294196,306.45071353)(185.06655655,306.45071353)
\lineto(183.97300969,306.45071353)
\curveto(183.92559302,306.45071353)(183.87817635,306.45960415)(183.83075969,306.4773854)
\curveto(183.78927011,306.50109373)(183.75074406,306.53665623)(183.71518157,306.5840729)
\curveto(183.68554615,306.63148957)(183.65887427,306.69372394)(183.63516594,306.77077602)
\curveto(183.61738469,306.8478281)(183.60849407,306.94858852)(183.60849407,307.07305727)
\curveto(183.60849407,307.18567185)(183.61738469,307.27754164)(183.63516594,307.34866664)
\curveto(183.65294719,307.42571872)(183.67665552,307.48498956)(183.70629094,307.52647914)
\curveto(183.74185344,307.5738958)(183.78037948,307.60649476)(183.82186906,307.62427601)
\curveto(183.86335865,307.64798434)(183.91077531,307.65983851)(183.96411906,307.65983851)
\lineto(184.96875968,307.65983851)
\curveto(185.35994717,307.65983851)(185.70964508,307.71021872)(186.01785341,307.81097913)
\curveto(186.33198883,307.91173955)(186.59574403,308.05695309)(186.80911903,308.24661975)
\curveto(187.02842111,308.43628642)(187.19437944,308.66151558)(187.30699402,308.92230725)
\curveto(187.42553569,309.18902599)(187.48480652,309.48538016)(187.48480652,309.81136974)
\curveto(187.48480652,310.04845307)(187.44628048,310.27368223)(187.3692284,310.48705723)
\curveto(187.29217631,310.70635931)(187.17659819,310.89602597)(187.02249403,311.05605722)
\curveto(186.86838986,311.21608847)(186.66983257,311.34055722)(186.42682216,311.42946347)
\curveto(186.18973883,311.5242968)(185.91412946,311.57171346)(185.59999404,311.57171346)
\curveto(185.25622321,311.57171346)(184.93912426,311.51836972)(184.64869718,311.41168222)
\curveto(184.36419718,311.3109218)(184.1093326,311.20127076)(183.88410344,311.0827291)
\curveto(183.65887427,310.96418743)(183.47217115,310.85157285)(183.32399407,310.74488535)
\curveto(183.17581699,310.64412493)(183.07209303,310.59374473)(183.0128222,310.59374473)
\curveto(182.97133262,310.59374473)(182.93280657,310.59967181)(182.89724407,310.61152598)
\curveto(182.86760866,310.62930723)(182.84093678,310.65894264)(182.81722845,310.70043223)
\curveto(182.7994472,310.74784889)(182.78462949,310.81008327)(182.77277533,310.88713535)
\curveto(182.76684824,310.97011451)(182.7638847,311.07680201)(182.7638847,311.20719784)
\curveto(182.7638847,311.29610409)(182.76684824,311.37315618)(182.77277533,311.43835409)
\curveto(182.77870241,311.50947909)(182.79055658,311.56874992)(182.80833783,311.61616659)
\curveto(182.82611908,311.66951034)(182.84686387,311.716927)(182.8705722,311.75841659)
\curveto(182.89428053,311.79990617)(182.93280657,311.84732284)(182.98615032,311.90066659)
\curveto(183.04542116,311.95993742)(183.16099928,312.04291658)(183.33288469,312.14960408)
\curveto(183.50477011,312.25629158)(183.71518157,312.36001554)(183.96411906,312.46077595)
\curveto(184.21898364,312.56746345)(184.50941072,312.6563697)(184.8354003,312.7274947)
\curveto(185.16731696,312.7986197)(185.52294196,312.8341822)(185.90227529,312.8341822)
\curveto(186.43571278,312.8341822)(186.90395236,312.76602074)(187.30699402,312.62969783)
\curveto(187.71003568,312.49337491)(188.04491589,312.30074471)(188.31163463,312.05180721)
\curveto(188.58428046,311.80286971)(188.7858013,311.50355201)(188.91619713,311.15385409)
\curveto(189.05252004,310.81008327)(189.1206815,310.42778639)(189.1206815,310.00696348)
\curveto(189.1206815,309.6454114)(189.07326483,309.30756766)(188.9784315,308.99343225)
\curveto(188.88359817,308.68522392)(188.74431171,308.40961454)(188.56057213,308.16660413)
\curveto(188.37683255,307.9295208)(188.15160339,307.72503643)(187.88488464,307.55315101)
\curveto(187.61816589,307.38719268)(187.30995756,307.27161456)(186.96025965,307.20641664)
\lineto(186.96025965,307.18863539)
\curveto(187.35737423,307.14714581)(187.71892631,307.04638539)(188.04491589,306.88635415)
\curveto(188.37683255,306.73224998)(188.66133255,306.53665623)(188.89841588,306.2995729)
\curveto(189.13549921,306.06248957)(189.31923879,305.78391666)(189.44963462,305.46385416)
\curveto(189.58595754,305.14971875)(189.65411899,304.811875)(189.65411899,304.45032292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,327.95194738)
\curveto(128.68790447,327.90453071)(128.6760503,327.86304113)(128.65234197,327.82747863)
\curveto(128.62863363,327.79191613)(128.58714405,327.76228071)(128.52787322,327.73857238)
\curveto(128.46860239,327.72079113)(128.38858676,327.70597342)(128.28782635,327.69411925)
\curveto(128.19299301,327.676338)(128.07148781,327.66744738)(127.92331073,327.66744738)
\curveto(127.78106073,327.66744738)(127.65955552,327.676338)(127.55879511,327.69411925)
\curveto(127.45803469,327.70597342)(127.37801907,327.72079113)(127.31874823,327.73857238)
\curveto(127.2594774,327.76228071)(127.21798782,327.79191613)(127.19427948,327.82747863)
\curveto(127.17057115,327.86304113)(127.15871699,327.90453071)(127.15871699,327.95194738)
\lineto(127.15871699,338.99410349)
\curveto(127.15871699,339.04152016)(127.17057115,339.08300974)(127.19427948,339.11857224)
\curveto(127.2239149,339.15413474)(127.26836803,339.18080662)(127.32763886,339.19858787)
\curveto(127.39283677,339.2222962)(127.4728524,339.24007745)(127.56768573,339.25193162)
\curveto(127.66844615,339.26971287)(127.78698781,339.27860349)(127.92331073,339.27860349)
\curveto(128.07148781,339.27860349)(128.19299301,339.26971287)(128.28782635,339.25193162)
\curveto(128.38858676,339.24007745)(128.46860239,339.2222962)(128.52787322,339.19858787)
\curveto(128.58714405,339.18080662)(128.62863363,339.15413474)(128.65234197,339.11857224)
\curveto(128.6760503,339.08300974)(128.68790447,339.04152016)(128.68790447,338.99410349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,325.07138491)
\curveto(139.32194539,324.863937)(139.29823706,324.71279637)(139.25082039,324.61796304)
\curveto(139.20340373,324.52312971)(139.12931519,324.47571304)(139.02855477,324.47571304)
\lineto(130.466883,324.47571304)
\curveto(130.36612258,324.47571304)(130.2890705,324.52016617)(130.23572675,324.60907242)
\curveto(130.182383,324.69797867)(130.15571113,324.84615575)(130.15571113,325.05360366)
\curveto(130.15571113,325.25512449)(130.182383,325.40626511)(130.23572675,325.50702553)
\curveto(130.2890705,325.60778595)(130.36612258,325.65816615)(130.466883,325.65816615)
\lineto(139.02855477,325.65816615)
\curveto(139.1233881,325.65816615)(139.1945131,325.61074949)(139.24192977,325.51591616)
\curveto(139.29527352,325.42108282)(139.32194539,325.27290574)(139.32194539,325.07138491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,330.94808797)
\curveto(146.99370049,330.40872339)(146.89294007,329.92862964)(146.69141924,329.50780673)
\curveto(146.49582549,329.08698382)(146.22021612,328.72839528)(145.86459112,328.43204112)
\curveto(145.51489321,328.14161404)(145.09999738,327.92231196)(144.61990364,327.77413488)
\curveto(144.14573698,327.6259578)(143.63304428,327.55186926)(143.08182553,327.55186926)
\curveto(142.69656512,327.55186926)(142.33797658,327.58446821)(142.00605992,327.64966613)
\curveto(141.68007034,327.71486405)(141.38667972,327.79487967)(141.12588806,327.889713)
\curveto(140.87102348,327.98454633)(140.65468494,328.08234321)(140.47687244,328.18310362)
\curveto(140.30498702,328.28386404)(140.18348182,328.36980675)(140.11235682,328.44093175)
\curveto(140.0471589,328.51205674)(139.9967787,328.60096299)(139.9612162,328.70765049)
\curveto(139.93158078,328.82026507)(139.91676307,328.96844216)(139.91676307,329.15218174)
\curveto(139.91676307,329.28257757)(139.92269015,329.38926507)(139.93454432,329.47224423)
\curveto(139.94639849,329.56115048)(139.96417974,329.63227548)(139.98788807,329.68561923)
\curveto(140.0115964,329.73896298)(140.04123182,329.77452548)(140.07679432,329.79230673)
\curveto(140.11235682,329.81601506)(140.1538464,329.82786923)(140.20126307,329.82786923)
\curveto(140.28424223,329.82786923)(140.39982036,329.77748902)(140.54799744,329.67672861)
\curveto(140.7021016,329.57596819)(140.89769535,329.46631715)(141.13477868,329.34777548)
\curveto(141.37186201,329.22923382)(141.65636201,329.11661924)(141.98827867,329.00993174)
\curveto(142.32612242,328.90917132)(142.71434637,328.85879112)(143.15295053,328.85879112)
\curveto(143.4848672,328.85879112)(143.78714844,328.90324424)(144.05979427,328.99215049)
\curveto(144.33836718,329.08105674)(144.57545052,329.20552549)(144.77104426,329.36555673)
\curveto(144.97256509,329.53151507)(145.12666926,329.7330359)(145.23335676,329.97011923)
\curveto(145.34004426,330.20720256)(145.39338801,330.47688485)(145.39338801,330.77916609)
\curveto(145.39338801,331.10515567)(145.31929946,331.38372858)(145.17112238,331.61488483)
\curveto(145.0229453,331.84604108)(144.82735155,332.04756191)(144.58434114,332.21944732)
\curveto(144.34133073,332.39725982)(144.06275781,332.55729107)(143.7486224,332.69954107)
\curveto(143.44041407,332.84771815)(143.12331512,332.99589523)(142.79732554,333.14407231)
\curveto(142.47133596,333.29817648)(142.154237,333.46709835)(141.84602867,333.65083793)
\curveto(141.53782034,333.83457751)(141.26221097,334.05091605)(141.01920056,334.29985355)
\curveto(140.77619014,334.54879105)(140.57763286,334.83921813)(140.42352869,335.17113479)
\curveto(140.27535161,335.50897854)(140.20126307,335.9120202)(140.20126307,336.38025977)
\curveto(140.20126307,336.86035352)(140.28720578,337.28710351)(140.45909119,337.66050976)
\curveto(140.63690369,338.03984309)(140.8799141,338.35694204)(141.18812243,338.61180662)
\curveto(141.50225784,338.8666712)(141.87270055,339.05930141)(142.29945054,339.18969724)
\curveto(142.73212762,339.32602016)(143.19740366,339.39418161)(143.69527865,339.39418161)
\curveto(143.95014323,339.39418161)(144.20500781,339.37047328)(144.45987239,339.32305661)
\curveto(144.72066406,339.28156703)(144.96367447,339.2222962)(145.18890363,339.14524412)
\curveto(145.42005988,339.07411912)(145.62454425,338.99113995)(145.80235675,338.89630662)
\curveto(145.98016925,338.80740037)(146.09574737,338.73331183)(146.14909112,338.674041)
\curveto(146.20836195,338.62069725)(146.246888,338.57624412)(146.26466925,338.54068162)
\curveto(146.28245049,338.51104621)(146.2972682,338.46955662)(146.30912237,338.41621288)
\curveto(146.32097654,338.36879621)(146.32986716,338.30952538)(146.33579424,338.23840038)
\curveto(146.34172133,338.16727538)(146.34468487,338.07540559)(146.34468487,337.96279101)
\curveto(146.34468487,337.85610351)(146.33875779,337.76127018)(146.32690362,337.67829101)
\curveto(146.32097654,337.59531184)(146.30912237,337.52418684)(146.29134112,337.46491601)
\curveto(146.27355987,337.41157226)(146.246888,337.37008268)(146.2113255,337.34044726)
\curveto(146.18169008,337.31673893)(146.14612758,337.30488476)(146.104638,337.30488476)
\curveto(146.03944008,337.30488476)(145.93571612,337.34637435)(145.79346613,337.42935351)
\curveto(145.65714321,337.51233268)(145.48822134,337.60420247)(145.28670051,337.70496288)
\curveto(145.08517968,337.81165038)(144.8451328,337.90648372)(144.56655989,337.98946288)
\curveto(144.29391406,338.07836913)(143.98570573,338.12282225)(143.6419349,338.12282225)
\curveto(143.32187241,338.12282225)(143.04329949,338.07836913)(142.80621616,337.98946288)
\curveto(142.56913283,337.90648372)(142.37353908,337.79386913)(142.21943492,337.65161913)
\curveto(142.06533075,337.50936914)(141.94975263,337.34044726)(141.87270055,337.14485352)
\curveto(141.79564847,336.94925977)(141.75712242,336.74181185)(141.75712242,336.52250977)
\curveto(141.75712242,336.20244728)(141.83121096,335.92683791)(141.97938805,335.69568166)
\curveto(142.12756513,335.46452541)(142.32315888,335.26004104)(142.56616929,335.08222854)
\curveto(142.81510679,334.90441604)(143.09664324,334.74142125)(143.41077865,334.59324417)
\curveto(143.72491407,334.44506709)(144.04497656,334.29392647)(144.37096614,334.1398223)
\curveto(144.69695572,333.99164522)(145.01701822,333.82568689)(145.33115363,333.64194731)
\curveto(145.64528904,333.46413481)(145.92386196,333.25075981)(146.16687237,333.00182232)
\curveto(146.41580987,332.7588119)(146.61436716,332.46838482)(146.76254424,332.13054108)
\curveto(146.9166484,331.79862441)(146.99370049,331.40447338)(146.99370049,330.94808797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,327.95194738)
\curveto(161.79054453,327.90453071)(161.77869037,327.86304113)(161.75498203,327.82747863)
\curveto(161.7312737,327.79191613)(161.68978412,327.76228071)(161.63051329,327.73857238)
\curveto(161.57124245,327.72079113)(161.49419037,327.70597342)(161.39935704,327.69411925)
\curveto(161.31045079,327.676338)(161.19190912,327.66744738)(161.04373204,327.66744738)
\curveto(160.90740913,327.66744738)(160.78886746,327.676338)(160.68810705,327.69411925)
\curveto(160.59327371,327.70597342)(160.51622163,327.72079113)(160.4569508,327.73857238)
\curveto(160.40360705,327.76228071)(160.36508101,327.79191613)(160.34137268,327.82747863)
\curveto(160.31766434,327.86304113)(160.30581018,327.90453071)(160.30581018,327.95194738)
\lineto(160.30581018,337.97168163)
\lineto(160.28802893,337.97168163)
\lineto(156.18945085,327.90749425)
\curveto(156.1716696,327.86600467)(156.14499773,327.83044217)(156.10943523,327.80080675)
\curveto(156.07979981,327.77117134)(156.03238314,327.74449946)(155.96718523,327.72079113)
\curveto(155.9079144,327.70300988)(155.83382585,327.69115571)(155.74491961,327.68522863)
\curveto(155.66194044,327.67337446)(155.56118002,327.66744738)(155.44263836,327.66744738)
\curveto(155.31816961,327.66744738)(155.21148211,327.67337446)(155.12257586,327.68522863)
\curveto(155.03366961,327.6970828)(154.95958107,327.7119005)(154.90031024,327.72968175)
\curveto(154.84103941,327.75339009)(154.79362274,327.78006196)(154.75806024,327.80969738)
\curveto(154.72842483,327.83933279)(154.70768003,327.87193175)(154.69582587,327.90749425)
\lineto(150.77506029,337.97168163)
\lineto(150.76616967,337.97168163)
\lineto(150.76616967,327.95194738)
\curveto(150.76616967,327.90453071)(150.7543155,327.86304113)(150.73060717,327.82747863)
\curveto(150.70689883,327.79191613)(150.66540925,327.76228071)(150.60613842,327.73857238)
\curveto(150.54686758,327.72079113)(150.4698155,327.70597342)(150.37498217,327.69411925)
\curveto(150.28014884,327.676338)(150.15864363,327.66744738)(150.01046655,327.66744738)
\curveto(149.86821655,327.66744738)(149.74967489,327.676338)(149.65484155,327.69411925)
\curveto(149.56000822,327.70597342)(149.48295614,327.72079113)(149.42368531,327.73857238)
\curveto(149.37034156,327.76228071)(149.33181552,327.79191613)(149.30810718,327.82747863)
\curveto(149.29032593,327.86304113)(149.28143531,327.90453071)(149.28143531,327.95194738)
\lineto(149.28143531,338.531791)
\curveto(149.28143531,338.7807285)(149.34663322,338.95854099)(149.47702906,339.06522849)
\curveto(149.60742489,339.17191599)(149.75263843,339.22525974)(149.91266968,339.22525974)
\lineto(150.83729466,339.22525974)
\curveto(151.02696133,339.22525974)(151.19291966,339.20747849)(151.33516966,339.17191599)
\curveto(151.47741966,339.13635349)(151.60188841,339.0800462)(151.7085759,339.00299412)
\curveto(151.8152634,338.92594204)(151.90416965,338.82814516)(151.97529465,338.7096035)
\curveto(152.04641965,338.59106183)(152.10865402,338.45177538)(152.16199777,338.29174413)
\lineto(155.49598211,329.9612286)
\lineto(155.54043523,329.9612286)
\lineto(159.00777894,338.26507225)
\curveto(159.07297686,338.44288475)(159.14410186,338.59402537)(159.22115394,338.71849412)
\curveto(159.29820602,338.84296287)(159.38118519,338.94075974)(159.47009144,339.01188474)
\curveto(159.56492477,339.08893683)(159.66864873,339.14228058)(159.78126331,339.17191599)
\curveto(159.89387789,339.20747849)(160.02427372,339.22525974)(160.1724508,339.22525974)
\lineto(161.14152892,339.22525974)
\curveto(161.23043517,339.22525974)(161.31341433,339.21044203)(161.39046641,339.18080662)
\curveto(161.47344558,339.15709828)(161.54160704,339.1156087)(161.59495079,339.05633787)
\curveto(161.65422162,339.00299412)(161.70163828,338.93186912)(161.73720078,338.84296287)
\curveto(161.77276328,338.7599837)(161.79054453,338.65625975)(161.79054453,338.531791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,325.07138491)
\curveto(172.42408795,324.863937)(172.40037962,324.71279637)(172.35296295,324.61796304)
\curveto(172.30554629,324.52312971)(172.23145774,324.47571304)(172.13069733,324.47571304)
\lineto(163.56902556,324.47571304)
\curveto(163.46826514,324.47571304)(163.39121306,324.52016617)(163.33786931,324.60907242)
\curveto(163.28452556,324.69797867)(163.25785369,324.84615575)(163.25785369,325.05360366)
\curveto(163.25785369,325.25512449)(163.28452556,325.40626511)(163.33786931,325.50702553)
\curveto(163.39121306,325.60778595)(163.46826514,325.65816615)(163.56902556,325.65816615)
\lineto(172.13069733,325.65816615)
\curveto(172.22553066,325.65816615)(172.29665566,325.61074949)(172.34407233,325.51591616)
\curveto(172.39741608,325.42108282)(172.42408795,325.27290574)(172.42408795,325.07138491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,333.49969731)
\curveto(180.89386683,332.6165619)(180.82274183,331.81047858)(180.68049183,331.08144734)
\curveto(180.54416892,330.3524161)(180.31301267,329.72414527)(179.98702309,329.19663486)
\curveto(179.6669606,328.67505153)(179.24613768,328.26904633)(178.72455436,327.97861925)
\curveto(178.20297103,327.69411925)(177.5598825,327.55186926)(176.79528876,327.55186926)
\curveto(176.0721846,327.55186926)(175.46169502,327.67930155)(174.96382003,327.93416613)
\curveto(174.47187212,328.19495779)(174.07475754,328.57429112)(173.77247629,329.07216611)
\curveto(173.47019505,329.57596819)(173.25385651,330.19238485)(173.12346067,330.92141609)
\curveto(172.99899193,331.65637441)(172.93675755,332.49802024)(172.93675755,333.44635356)
\curveto(172.93675755,334.32356188)(173.00788255,335.12668167)(173.15013255,335.85571291)
\curveto(173.29238255,336.59067123)(173.5235388,337.21894206)(173.84360129,337.74052538)
\curveto(174.16366379,338.26803579)(174.5844867,338.674041)(175.10607003,338.95854099)
\curveto(175.62765335,339.24896807)(176.26777835,339.39418161)(177.026445,339.39418161)
\curveto(177.75547624,339.39418161)(178.36596582,339.26378578)(178.85791373,339.00299412)
\curveto(179.35578873,338.74812954)(179.75586685,338.36879621)(180.05814809,337.86499413)
\curveto(180.36042934,337.36711914)(180.57380434,336.75070248)(180.69827308,336.01574415)
\curveto(180.82866892,335.28671291)(180.89386683,334.44803063)(180.89386683,333.49969731)
\closepath
\moveto(179.32911685,333.39300981)
\curveto(179.32911685,333.96793689)(179.30837206,334.48359313)(179.26688248,334.93997854)
\curveto(179.22539289,335.39636395)(179.16315852,335.79940562)(179.08017935,336.14910353)
\curveto(179.00312727,336.49880144)(178.89940331,336.79811914)(178.76900748,337.04705664)
\curveto(178.64453873,337.30192122)(178.49339811,337.50936914)(178.31558561,337.66940038)
\curveto(178.13777311,337.83535872)(177.93328874,337.95390038)(177.70213249,338.02502538)
\curveto(177.47690333,338.10207746)(177.22203875,338.1406035)(176.93753875,338.1406035)
\curveto(176.43373668,338.1406035)(176.02476793,338.02206184)(175.71063252,337.78497851)
\curveto(175.39649711,337.54789518)(175.14755961,337.2219056)(174.96382003,336.80700977)
\curveto(174.78600753,336.39211394)(174.66450232,335.90609311)(174.59930441,335.34894729)
\curveto(174.53410649,334.79180146)(174.50150753,334.19316605)(174.50150753,333.55304106)
\curveto(174.50150753,332.69361399)(174.54596066,331.9616192)(174.63486691,331.35705671)
\curveto(174.72377316,330.7584213)(174.86305961,330.26943693)(175.05272628,329.8901036)
\curveto(175.24832002,329.51077027)(175.49429398,329.2351609)(175.79064814,329.06327549)
\curveto(176.09292939,328.89139007)(176.45744501,328.80544737)(176.884195,328.80544737)
\curveto(177.21611167,328.80544737)(177.50653875,328.85879112)(177.75547624,328.96547861)
\curveto(178.01034082,329.07216611)(178.22667936,329.22330674)(178.40449186,329.41890048)
\curveto(178.58823144,329.62042131)(178.73937207,329.86046819)(178.85791373,330.1390411)
\curveto(178.9764554,330.41761401)(179.07128873,330.72582234)(179.14241373,331.06366609)
\curveto(179.21353873,331.40150983)(179.26095539,331.76602546)(179.28466373,332.15721295)
\curveto(179.31429914,332.55432753)(179.32911685,332.96625982)(179.32911685,333.39300981)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.23200961,330.99254109)
\curveto(190.23200961,330.79694734)(190.2023742,330.64284318)(190.14310336,330.5302286)
\curveto(190.08383253,330.41761401)(190.00085336,330.36130672)(189.89416587,330.36130672)
\lineto(188.59613463,330.36130672)
\lineto(188.59613463,327.94305675)
\curveto(188.59613463,327.89564009)(188.58428046,327.8541505)(188.56057213,327.818588)
\curveto(188.5368638,327.78895259)(188.49537422,327.76228071)(188.43610338,327.73857238)
\curveto(188.37683255,327.71486405)(188.29978047,327.6970828)(188.20494714,327.68522863)
\curveto(188.1101138,327.67337446)(187.9886086,327.66744738)(187.84043152,327.66744738)
\curveto(187.69818152,327.66744738)(187.57963985,327.67337446)(187.48480652,327.68522863)
\curveto(187.38997319,327.6970828)(187.31292111,327.71486405)(187.25365027,327.73857238)
\curveto(187.20030652,327.76228071)(187.16178048,327.78895259)(187.13807215,327.818588)
\curveto(187.1202909,327.8541505)(187.11140027,327.89564009)(187.11140027,327.94305675)
\lineto(187.11140027,330.36130672)
\lineto(182.36380658,330.36130672)
\curveto(182.29268158,330.36130672)(182.23341075,330.37019735)(182.18599408,330.3879786)
\curveto(182.13857742,330.40575985)(182.09412429,330.4383588)(182.05263471,330.48577547)
\curveto(182.01707221,330.53319214)(181.99040034,330.60135359)(181.97261909,330.69025984)
\curveto(181.96076492,330.77916609)(181.95483784,330.89474422)(181.95483784,331.03699421)
\curveto(181.95483784,331.1496088)(181.95780138,331.25036921)(181.96372846,331.33927546)
\curveto(181.96965554,331.42818171)(181.98150971,331.50819733)(181.99929096,331.57932233)
\curveto(182.01707221,331.65637441)(182.04078054,331.72749941)(182.07041596,331.79269733)
\curveto(182.10005138,331.86382233)(182.13561388,331.93791087)(182.17710346,332.01496295)
\lineto(186.32013466,339.00299412)
\curveto(186.34977008,339.05041078)(186.39125966,339.09190037)(186.44460341,339.12746287)
\curveto(186.50387424,339.16302537)(186.57796278,339.19266078)(186.66686903,339.21636912)
\curveto(186.75577528,339.24007745)(186.86542632,339.25489516)(186.99582215,339.26082224)
\curveto(187.12621798,339.27267641)(187.28032215,339.27860349)(187.45813465,339.27860349)
\curveto(187.65372839,339.27860349)(187.82265027,339.26971287)(187.96490026,339.25193162)
\curveto(188.11307735,339.24007745)(188.23161901,339.2222962)(188.32052526,339.19858787)
\curveto(188.40943151,339.17487953)(188.47759297,339.14228058)(188.52500963,339.10079099)
\curveto(188.5724263,339.06522849)(188.59613463,339.02077537)(188.59613463,338.96743162)
\lineto(188.59613463,331.62377546)
\lineto(189.89416587,331.62377546)
\curveto(189.99492628,331.62377546)(190.07494191,331.57043171)(190.13421274,331.46374421)
\curveto(190.19941065,331.36298379)(190.23200961,331.20591609)(190.23200961,330.99254109)
\closepath
\moveto(187.11140027,337.93611913)
\lineto(187.09361902,337.93611913)
\lineto(183.35066594,331.62377546)
\lineto(187.11140027,331.62377546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,354.55194679)
\curveto(128.68790447,354.50453012)(128.6760503,354.46304054)(128.65234197,354.42747804)
\curveto(128.62863363,354.39191554)(128.58714405,354.36228013)(128.52787322,354.33857179)
\curveto(128.46860239,354.32079054)(128.38858676,354.30597283)(128.28782635,354.29411867)
\curveto(128.19299301,354.27633742)(128.07148781,354.26744679)(127.92331073,354.26744679)
\curveto(127.78106073,354.26744679)(127.65955552,354.27633742)(127.55879511,354.29411867)
\curveto(127.45803469,354.30597283)(127.37801907,354.32079054)(127.31874823,354.33857179)
\curveto(127.2594774,354.36228013)(127.21798782,354.39191554)(127.19427948,354.42747804)
\curveto(127.17057115,354.46304054)(127.15871699,354.50453012)(127.15871699,354.55194679)
\lineto(127.15871699,365.59410291)
\curveto(127.15871699,365.64151957)(127.17057115,365.68300916)(127.19427948,365.71857166)
\curveto(127.2239149,365.75413416)(127.26836803,365.78080603)(127.32763886,365.79858728)
\curveto(127.39283677,365.82229561)(127.4728524,365.84007686)(127.56768573,365.85193103)
\curveto(127.66844615,365.86971228)(127.78698781,365.8786029)(127.92331073,365.8786029)
\curveto(128.07148781,365.8786029)(128.19299301,365.86971228)(128.28782635,365.85193103)
\curveto(128.38858676,365.84007686)(128.46860239,365.82229561)(128.52787322,365.79858728)
\curveto(128.58714405,365.78080603)(128.62863363,365.75413416)(128.65234197,365.71857166)
\curveto(128.6760503,365.68300916)(128.68790447,365.64151957)(128.68790447,365.59410291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,351.67138432)
\curveto(139.32194539,351.46393641)(139.29823706,351.31279579)(139.25082039,351.21796245)
\curveto(139.20340373,351.12312912)(139.12931519,351.07571246)(139.02855477,351.07571246)
\lineto(130.466883,351.07571246)
\curveto(130.36612258,351.07571246)(130.2890705,351.12016558)(130.23572675,351.20907183)
\curveto(130.182383,351.29797808)(130.15571113,351.44615516)(130.15571113,351.65360307)
\curveto(130.15571113,351.85512391)(130.182383,352.00626453)(130.23572675,352.10702494)
\curveto(130.2890705,352.20778536)(130.36612258,352.25816557)(130.466883,352.25816557)
\lineto(139.02855477,352.25816557)
\curveto(139.1233881,352.25816557)(139.1945131,352.2107489)(139.24192977,352.11591557)
\curveto(139.29527352,352.02108224)(139.32194539,351.87290516)(139.32194539,351.67138432)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,357.54808738)
\curveto(146.99370049,357.0087228)(146.89294007,356.52862906)(146.69141924,356.10780615)
\curveto(146.49582549,355.68698323)(146.22021612,355.3283947)(145.86459112,355.03204053)
\curveto(145.51489321,354.74161345)(145.09999738,354.52231137)(144.61990364,354.37413429)
\curveto(144.14573698,354.22595721)(143.63304428,354.15186867)(143.08182553,354.15186867)
\curveto(142.69656512,354.15186867)(142.33797658,354.18446763)(142.00605992,354.24966554)
\curveto(141.68007034,354.31486346)(141.38667972,354.39487908)(141.12588806,354.48971242)
\curveto(140.87102348,354.58454575)(140.65468494,354.68234262)(140.47687244,354.78310304)
\curveto(140.30498702,354.88386345)(140.18348182,354.96980616)(140.11235682,355.04093116)
\curveto(140.0471589,355.11205616)(139.9967787,355.20096241)(139.9612162,355.30764991)
\curveto(139.93158078,355.42026449)(139.91676307,355.56844157)(139.91676307,355.75218115)
\curveto(139.91676307,355.88257698)(139.92269015,355.98926448)(139.93454432,356.07224365)
\curveto(139.94639849,356.1611499)(139.96417974,356.23227489)(139.98788807,356.28561864)
\curveto(140.0115964,356.33896239)(140.04123182,356.37452489)(140.07679432,356.39230614)
\curveto(140.11235682,356.41601448)(140.1538464,356.42786864)(140.20126307,356.42786864)
\curveto(140.28424223,356.42786864)(140.39982036,356.37748843)(140.54799744,356.27672802)
\curveto(140.7021016,356.1759676)(140.89769535,356.06631656)(141.13477868,355.9477749)
\curveto(141.37186201,355.82923323)(141.65636201,355.71661865)(141.98827867,355.60993115)
\curveto(142.32612242,355.50917074)(142.71434637,355.45879053)(143.15295053,355.45879053)
\curveto(143.4848672,355.45879053)(143.78714844,355.50324365)(144.05979427,355.5921499)
\curveto(144.33836718,355.68105615)(144.57545052,355.8055249)(144.77104426,355.96555615)
\curveto(144.97256509,356.13151448)(145.12666926,356.33303531)(145.23335676,356.57011864)
\curveto(145.34004426,356.80720197)(145.39338801,357.07688426)(145.39338801,357.37916551)
\curveto(145.39338801,357.70515509)(145.31929946,357.983728)(145.17112238,358.21488425)
\curveto(145.0229453,358.44604049)(144.82735155,358.64756132)(144.58434114,358.81944674)
\curveto(144.34133073,358.99725924)(144.06275781,359.15729048)(143.7486224,359.29954048)
\curveto(143.44041407,359.44771756)(143.12331512,359.59589465)(142.79732554,359.74407173)
\curveto(142.47133596,359.89817589)(142.154237,360.06709777)(141.84602867,360.25083735)
\curveto(141.53782034,360.43457693)(141.26221097,360.65091547)(141.01920056,360.89985296)
\curveto(140.77619014,361.14879046)(140.57763286,361.43921754)(140.42352869,361.7711342)
\curveto(140.27535161,362.10897795)(140.20126307,362.51201961)(140.20126307,362.98025919)
\curveto(140.20126307,363.46035293)(140.28720578,363.88710293)(140.45909119,364.26050917)
\curveto(140.63690369,364.6398425)(140.8799141,364.95694146)(141.18812243,365.21180604)
\curveto(141.50225784,365.46667062)(141.87270055,365.65930082)(142.29945054,365.78969665)
\curveto(142.73212762,365.92601957)(143.19740366,365.99418103)(143.69527865,365.99418103)
\curveto(143.95014323,365.99418103)(144.20500781,365.97047269)(144.45987239,365.92305603)
\curveto(144.72066406,365.88156645)(144.96367447,365.82229561)(145.18890363,365.74524353)
\curveto(145.42005988,365.67411853)(145.62454425,365.59113937)(145.80235675,365.49630603)
\curveto(145.98016925,365.40739978)(146.09574737,365.33331124)(146.14909112,365.27404041)
\curveto(146.20836195,365.22069666)(146.246888,365.17624354)(146.26466925,365.14068104)
\curveto(146.28245049,365.11104562)(146.2972682,365.06955604)(146.30912237,365.01621229)
\curveto(146.32097654,364.96879562)(146.32986716,364.90952479)(146.33579424,364.83839979)
\curveto(146.34172133,364.76727479)(146.34468487,364.675405)(146.34468487,364.56279042)
\curveto(146.34468487,364.45610292)(146.33875779,364.36126959)(146.32690362,364.27829042)
\curveto(146.32097654,364.19531126)(146.30912237,364.12418626)(146.29134112,364.06491543)
\curveto(146.27355987,364.01157168)(146.246888,363.97008209)(146.2113255,363.94044668)
\curveto(146.18169008,363.91673834)(146.14612758,363.90488418)(146.104638,363.90488418)
\curveto(146.03944008,363.90488418)(145.93571612,363.94637376)(145.79346613,364.02935293)
\curveto(145.65714321,364.11233209)(145.48822134,364.20420188)(145.28670051,364.3049623)
\curveto(145.08517968,364.4116498)(144.8451328,364.50648313)(144.56655989,364.58946229)
\curveto(144.29391406,364.67836854)(143.98570573,364.72282167)(143.6419349,364.72282167)
\curveto(143.32187241,364.72282167)(143.04329949,364.67836854)(142.80621616,364.58946229)
\curveto(142.56913283,364.50648313)(142.37353908,364.39386855)(142.21943492,364.25161855)
\curveto(142.06533075,364.10936855)(141.94975263,363.94044668)(141.87270055,363.74485293)
\curveto(141.79564847,363.54925918)(141.75712242,363.34181127)(141.75712242,363.12250919)
\curveto(141.75712242,362.80244669)(141.83121096,362.52683732)(141.97938805,362.29568107)
\curveto(142.12756513,362.06452482)(142.32315888,361.86004045)(142.56616929,361.68222795)
\curveto(142.81510679,361.50441546)(143.09664324,361.34142067)(143.41077865,361.19324358)
\curveto(143.72491407,361.0450665)(144.04497656,360.89392588)(144.37096614,360.73982172)
\curveto(144.69695572,360.59164463)(145.01701822,360.4256863)(145.33115363,360.24194672)
\curveto(145.64528904,360.06413422)(145.92386196,359.85075923)(146.16687237,359.60182173)
\curveto(146.41580987,359.35881132)(146.61436716,359.06838424)(146.76254424,358.73054049)
\curveto(146.9166484,358.39862383)(146.99370049,358.00447279)(146.99370049,357.54808738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,354.55194679)
\curveto(161.79054453,354.50453012)(161.77869037,354.46304054)(161.75498203,354.42747804)
\curveto(161.7312737,354.39191554)(161.68978412,354.36228013)(161.63051329,354.33857179)
\curveto(161.57124245,354.32079054)(161.49419037,354.30597283)(161.39935704,354.29411867)
\curveto(161.31045079,354.27633742)(161.19190912,354.26744679)(161.04373204,354.26744679)
\curveto(160.90740913,354.26744679)(160.78886746,354.27633742)(160.68810705,354.29411867)
\curveto(160.59327371,354.30597283)(160.51622163,354.32079054)(160.4569508,354.33857179)
\curveto(160.40360705,354.36228013)(160.36508101,354.39191554)(160.34137268,354.42747804)
\curveto(160.31766434,354.46304054)(160.30581018,354.50453012)(160.30581018,354.55194679)
\lineto(160.30581018,364.57168104)
\lineto(160.28802893,364.57168104)
\lineto(156.18945085,354.50749367)
\curveto(156.1716696,354.46600408)(156.14499773,354.43044158)(156.10943523,354.40080617)
\curveto(156.07979981,354.37117075)(156.03238314,354.34449888)(155.96718523,354.32079054)
\curveto(155.9079144,354.30300929)(155.83382585,354.29115513)(155.74491961,354.28522804)
\curveto(155.66194044,354.27337388)(155.56118002,354.26744679)(155.44263836,354.26744679)
\curveto(155.31816961,354.26744679)(155.21148211,354.27337388)(155.12257586,354.28522804)
\curveto(155.03366961,354.29708221)(154.95958107,354.31189992)(154.90031024,354.32968117)
\curveto(154.84103941,354.3533895)(154.79362274,354.38006137)(154.75806024,354.40969679)
\curveto(154.72842483,354.43933221)(154.70768003,354.47193117)(154.69582587,354.50749367)
\lineto(150.77506029,364.57168104)
\lineto(150.76616967,364.57168104)
\lineto(150.76616967,354.55194679)
\curveto(150.76616967,354.50453012)(150.7543155,354.46304054)(150.73060717,354.42747804)
\curveto(150.70689883,354.39191554)(150.66540925,354.36228013)(150.60613842,354.33857179)
\curveto(150.54686758,354.32079054)(150.4698155,354.30597283)(150.37498217,354.29411867)
\curveto(150.28014884,354.27633742)(150.15864363,354.26744679)(150.01046655,354.26744679)
\curveto(149.86821655,354.26744679)(149.74967489,354.27633742)(149.65484155,354.29411867)
\curveto(149.56000822,354.30597283)(149.48295614,354.32079054)(149.42368531,354.33857179)
\curveto(149.37034156,354.36228013)(149.33181552,354.39191554)(149.30810718,354.42747804)
\curveto(149.29032593,354.46304054)(149.28143531,354.50453012)(149.28143531,354.55194679)
\lineto(149.28143531,365.13179041)
\curveto(149.28143531,365.38072791)(149.34663322,365.55854041)(149.47702906,365.66522791)
\curveto(149.60742489,365.77191541)(149.75263843,365.82525915)(149.91266968,365.82525915)
\lineto(150.83729466,365.82525915)
\curveto(151.02696133,365.82525915)(151.19291966,365.8074779)(151.33516966,365.77191541)
\curveto(151.47741966,365.73635291)(151.60188841,365.68004561)(151.7085759,365.60299353)
\curveto(151.8152634,365.52594145)(151.90416965,365.42814458)(151.97529465,365.30960291)
\curveto(152.04641965,365.19106125)(152.10865402,365.05177479)(152.16199777,364.89174354)
\lineto(155.49598211,356.56122802)
\lineto(155.54043523,356.56122802)
\lineto(159.00777894,364.86507167)
\curveto(159.07297686,365.04288416)(159.14410186,365.19402479)(159.22115394,365.31849354)
\curveto(159.29820602,365.44296228)(159.38118519,365.54075916)(159.47009144,365.61188416)
\curveto(159.56492477,365.68893624)(159.66864873,365.74227999)(159.78126331,365.77191541)
\curveto(159.89387789,365.8074779)(160.02427372,365.82525915)(160.1724508,365.82525915)
\lineto(161.14152892,365.82525915)
\curveto(161.23043517,365.82525915)(161.31341433,365.81044145)(161.39046641,365.78080603)
\curveto(161.47344558,365.7570977)(161.54160704,365.71560811)(161.59495079,365.65633728)
\curveto(161.65422162,365.60299353)(161.70163828,365.53186853)(161.73720078,365.44296228)
\curveto(161.77276328,365.35998312)(161.79054453,365.25625916)(161.79054453,365.13179041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,351.67138432)
\curveto(172.42408795,351.46393641)(172.40037962,351.31279579)(172.35296295,351.21796245)
\curveto(172.30554629,351.12312912)(172.23145774,351.07571246)(172.13069733,351.07571246)
\lineto(163.56902556,351.07571246)
\curveto(163.46826514,351.07571246)(163.39121306,351.12016558)(163.33786931,351.20907183)
\curveto(163.28452556,351.29797808)(163.25785369,351.44615516)(163.25785369,351.65360307)
\curveto(163.25785369,351.85512391)(163.28452556,352.00626453)(163.33786931,352.10702494)
\curveto(163.39121306,352.20778536)(163.46826514,352.25816557)(163.56902556,352.25816557)
\lineto(172.13069733,352.25816557)
\curveto(172.22553066,352.25816557)(172.29665566,352.2107489)(172.34407233,352.11591557)
\curveto(172.39741608,352.02108224)(172.42408795,351.87290516)(172.42408795,351.67138432)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,360.09969672)
\curveto(180.89386683,359.21656132)(180.82274183,358.41047799)(180.68049183,357.68144675)
\curveto(180.54416892,356.95241551)(180.31301267,356.32414469)(179.98702309,355.79663427)
\curveto(179.6669606,355.27505095)(179.24613768,354.86904574)(178.72455436,354.57861866)
\curveto(178.20297103,354.29411867)(177.5598825,354.15186867)(176.79528876,354.15186867)
\curveto(176.0721846,354.15186867)(175.46169502,354.27930096)(174.96382003,354.53416554)
\curveto(174.47187212,354.7949572)(174.07475754,355.17429053)(173.77247629,355.67216553)
\curveto(173.47019505,356.1759676)(173.25385651,356.79238426)(173.12346067,357.5214155)
\curveto(172.99899193,358.25637383)(172.93675755,359.09801965)(172.93675755,360.04635297)
\curveto(172.93675755,360.9235613)(173.00788255,361.72668108)(173.15013255,362.45571232)
\curveto(173.29238255,363.19067064)(173.5235388,363.81894147)(173.84360129,364.3405248)
\curveto(174.16366379,364.86803521)(174.5844867,365.27404041)(175.10607003,365.55854041)
\curveto(175.62765335,365.84896749)(176.26777835,365.99418103)(177.026445,365.99418103)
\curveto(177.75547624,365.99418103)(178.36596582,365.8637852)(178.85791373,365.60299353)
\curveto(179.35578873,365.34812895)(179.75586685,364.96879562)(180.05814809,364.46499355)
\curveto(180.36042934,363.96711855)(180.57380434,363.35070189)(180.69827308,362.61574357)
\curveto(180.82866892,361.88671233)(180.89386683,361.04803005)(180.89386683,360.09969672)
\closepath
\moveto(179.32911685,359.99300922)
\curveto(179.32911685,360.5679363)(179.30837206,361.08359254)(179.26688248,361.53997796)
\curveto(179.22539289,361.99636337)(179.16315852,362.39940503)(179.08017935,362.74910294)
\curveto(179.00312727,363.09880085)(178.89940331,363.39811856)(178.76900748,363.64705606)
\curveto(178.64453873,363.90192064)(178.49339811,364.10936855)(178.31558561,364.2693998)
\curveto(178.13777311,364.43535813)(177.93328874,364.55389979)(177.70213249,364.62502479)
\curveto(177.47690333,364.70207688)(177.22203875,364.74060292)(176.93753875,364.74060292)
\curveto(176.43373668,364.74060292)(176.02476793,364.62206125)(175.71063252,364.38497792)
\curveto(175.39649711,364.14789459)(175.14755961,363.82190501)(174.96382003,363.40700918)
\curveto(174.78600753,362.99211336)(174.66450232,362.50609253)(174.59930441,361.9489467)
\curveto(174.53410649,361.39180087)(174.50150753,360.79316546)(174.50150753,360.15304047)
\curveto(174.50150753,359.2936134)(174.54596066,358.56161862)(174.63486691,357.95705612)
\curveto(174.72377316,357.35842071)(174.86305961,356.86943635)(175.05272628,356.49010302)
\curveto(175.24832002,356.11076969)(175.49429398,355.83516032)(175.79064814,355.6632749)
\curveto(176.09292939,355.49138949)(176.45744501,355.40544678)(176.884195,355.40544678)
\curveto(177.21611167,355.40544678)(177.50653875,355.45879053)(177.75547624,355.56547803)
\curveto(178.01034082,355.67216553)(178.22667936,355.82330615)(178.40449186,356.0188999)
\curveto(178.58823144,356.22042073)(178.73937207,356.4604676)(178.85791373,356.73904051)
\curveto(178.9764554,357.01761343)(179.07128873,357.32582176)(179.14241373,357.6636655)
\curveto(179.21353873,358.00150925)(179.26095539,358.36602487)(179.28466373,358.75721236)
\curveto(179.31429914,359.15432694)(179.32911685,359.56625923)(179.32911685,359.99300922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.68968149,358.0192905)
\curveto(189.68968149,357.40287384)(189.58595754,356.85461864)(189.37850962,356.37452489)
\curveto(189.17106171,355.89443115)(188.87767109,355.48842595)(188.49833776,355.15650928)
\curveto(188.11900443,354.8305197)(187.66558256,354.58158221)(187.13807215,354.40969679)
\curveto(186.61648882,354.23781138)(186.03563466,354.15186867)(185.39550967,354.15186867)
\curveto(185.03988467,354.15186867)(184.70204093,354.17854054)(184.38197843,354.23188429)
\curveto(184.06191594,354.27930096)(183.77741594,354.33857179)(183.52847844,354.40969679)
\curveto(183.27954095,354.48674887)(183.07505657,354.56083741)(182.91502532,354.63196241)
\curveto(182.75499408,354.70308741)(182.65127012,354.7593947)(182.60385345,354.80088429)
\curveto(182.56236387,354.84237387)(182.53272845,354.88089991)(182.5149472,354.91646241)
\curveto(182.49716595,354.95202491)(182.4793847,354.99351449)(182.46160346,355.04093116)
\curveto(182.44974929,355.09427491)(182.44085866,355.15947282)(182.43493158,355.23652491)
\curveto(182.4290045,355.31357699)(182.42604096,355.40544678)(182.42604096,355.51213428)
\curveto(182.42604096,355.61289469)(182.4290045,355.70180094)(182.43493158,355.77885302)
\curveto(182.44678575,355.86183219)(182.464567,355.92703011)(182.48827533,355.97444677)
\curveto(182.51198366,356.02779052)(182.53865554,356.06631656)(182.56829095,356.0900249)
\curveto(182.60385345,356.11373323)(182.64237949,356.1255874)(182.68386908,356.1255874)
\curveto(182.74313991,356.1255874)(182.8350097,356.08706135)(182.95947845,356.01000927)
\curveto(183.0839472,355.93888427)(183.24990553,355.85886865)(183.45735344,355.7699624)
\curveto(183.67072844,355.68698323)(183.9315201,355.60696761)(184.23972843,355.52991553)
\curveto(184.55386385,355.45286345)(184.92430655,355.4143374)(185.35105655,355.4143374)
\curveto(185.74817112,355.4143374)(186.11268674,355.46175407)(186.44460341,355.5565874)
\curveto(186.77652007,355.65142073)(187.06102007,355.79959782)(187.2981034,356.00111865)
\curveto(187.54111381,356.20263948)(187.73078048,356.45454052)(187.86710339,356.75682176)
\curveto(188.00342631,357.06503009)(188.07158776,357.43843634)(188.07158776,357.8770405)
\curveto(188.07158776,358.24451966)(188.01231693,358.5675457)(187.89377526,358.84611861)
\curveto(187.78116068,359.13061861)(187.60334819,359.3647384)(187.36033777,359.54847798)
\curveto(187.12325444,359.73814464)(186.82097319,359.8774311)(186.45349403,359.96633735)
\curveto(186.08601487,360.06117068)(185.64741071,360.10858735)(185.13768155,360.10858735)
\curveto(184.77612947,360.10858735)(184.4649576,360.0908061)(184.20416593,360.0552436)
\curveto(183.94337427,360.0196811)(183.70036386,360.00189985)(183.47513469,360.00189985)
\curveto(183.30917636,360.00189985)(183.1906347,360.04042589)(183.1195097,360.11747797)
\curveto(183.0483847,360.19453006)(183.0128222,360.34270714)(183.0128222,360.56200922)
\lineto(183.0128222,365.24736854)
\curveto(183.0128222,365.44296228)(183.05727532,365.58817582)(183.14618157,365.68300916)
\curveto(183.2410149,365.77784249)(183.37437428,365.82525915)(183.54625969,365.82525915)
\lineto(188.64058776,365.82525915)
\curveto(188.68800442,365.82525915)(188.73245755,365.81044145)(188.77394713,365.78080603)
\curveto(188.8213638,365.7570977)(188.85988984,365.71857166)(188.88952525,365.66522791)
\curveto(188.91916067,365.61188416)(188.93990546,365.5437227)(188.95175963,365.46074353)
\curveto(188.96954088,365.37776437)(188.9784315,365.27996749)(188.9784315,365.16735291)
\curveto(188.9784315,364.95397791)(188.94879609,364.78801958)(188.88952525,364.66947792)
\curveto(188.83025442,364.55093625)(188.74727525,364.49166542)(188.64058776,364.49166542)
\lineto(184.34641593,364.49166542)
\lineto(184.34641593,361.26436858)
\curveto(184.55386385,361.294004)(184.7642753,361.31178525)(184.9776503,361.31771233)
\curveto(185.19695238,361.32363942)(185.44885342,361.32660296)(185.73335342,361.32660296)
\curveto(186.39125966,361.32660296)(186.96618673,361.24658733)(187.45813465,361.08655609)
\curveto(187.95008256,360.93245192)(188.3590513,360.7101863)(188.68504088,360.41975922)
\curveto(189.01695754,360.13525922)(189.26589504,359.78852485)(189.43185337,359.37955611)
\curveto(189.60373879,358.97058736)(189.68968149,358.51716549)(189.68968149,358.0192905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,381.1119462)
\curveto(128.68790447,381.06452954)(128.6760503,381.02303996)(128.65234197,380.98747746)
\curveto(128.62863363,380.95191496)(128.58714405,380.92227954)(128.52787322,380.89857121)
\curveto(128.46860239,380.88078996)(128.38858676,380.86597225)(128.28782635,380.85411808)
\curveto(128.19299301,380.83633683)(128.07148781,380.82744621)(127.92331073,380.82744621)
\curveto(127.78106073,380.82744621)(127.65955552,380.83633683)(127.55879511,380.85411808)
\curveto(127.45803469,380.86597225)(127.37801907,380.88078996)(127.31874823,380.89857121)
\curveto(127.2594774,380.92227954)(127.21798782,380.95191496)(127.19427948,380.98747746)
\curveto(127.17057115,381.02303996)(127.15871699,381.06452954)(127.15871699,381.1119462)
\lineto(127.15871699,392.15410232)
\curveto(127.15871699,392.20151899)(127.17057115,392.24300857)(127.19427948,392.27857107)
\curveto(127.2239149,392.31413357)(127.26836803,392.34080544)(127.32763886,392.35858669)
\curveto(127.39283677,392.38229503)(127.4728524,392.40007628)(127.56768573,392.41193044)
\curveto(127.66844615,392.42971169)(127.78698781,392.43860232)(127.92331073,392.43860232)
\curveto(128.07148781,392.43860232)(128.19299301,392.42971169)(128.28782635,392.41193044)
\curveto(128.38858676,392.40007628)(128.46860239,392.38229503)(128.52787322,392.35858669)
\curveto(128.58714405,392.34080544)(128.62863363,392.31413357)(128.65234197,392.27857107)
\curveto(128.6760503,392.24300857)(128.68790447,392.20151899)(128.68790447,392.15410232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,378.23138374)
\curveto(139.32194539,378.02393582)(139.29823706,377.8727952)(139.25082039,377.77796187)
\curveto(139.20340373,377.68312854)(139.12931519,377.63571187)(139.02855477,377.63571187)
\lineto(130.466883,377.63571187)
\curveto(130.36612258,377.63571187)(130.2890705,377.680165)(130.23572675,377.76907124)
\curveto(130.182383,377.85797749)(130.15571113,378.00615457)(130.15571113,378.21360249)
\curveto(130.15571113,378.41512332)(130.182383,378.56626394)(130.23572675,378.66702436)
\curveto(130.2890705,378.76778477)(130.36612258,378.81816498)(130.466883,378.81816498)
\lineto(139.02855477,378.81816498)
\curveto(139.1233881,378.81816498)(139.1945131,378.77074832)(139.24192977,378.67591498)
\curveto(139.29527352,378.58108165)(139.32194539,378.43290457)(139.32194539,378.23138374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,384.10808679)
\curveto(146.99370049,383.56872222)(146.89294007,383.08862847)(146.69141924,382.66780556)
\curveto(146.49582549,382.24698265)(146.22021612,381.88839411)(145.86459112,381.59203995)
\curveto(145.51489321,381.30161287)(145.09999738,381.08231079)(144.61990364,380.93413371)
\curveto(144.14573698,380.78595662)(143.63304428,380.71186808)(143.08182553,380.71186808)
\curveto(142.69656512,380.71186808)(142.33797658,380.74446704)(142.00605992,380.80966496)
\curveto(141.68007034,380.87486287)(141.38667972,380.9548785)(141.12588806,381.04971183)
\curveto(140.87102348,381.14454516)(140.65468494,381.24234204)(140.47687244,381.34310245)
\curveto(140.30498702,381.44386287)(140.18348182,381.52980557)(140.11235682,381.60093057)
\curveto(140.0471589,381.67205557)(139.9967787,381.76096182)(139.9612162,381.86764932)
\curveto(139.93158078,381.9802639)(139.91676307,382.12844098)(139.91676307,382.31218056)
\curveto(139.91676307,382.4425764)(139.92269015,382.5492639)(139.93454432,382.63224306)
\curveto(139.94639849,382.72114931)(139.96417974,382.79227431)(139.98788807,382.84561806)
\curveto(140.0115964,382.89896181)(140.04123182,382.93452431)(140.07679432,382.95230556)
\curveto(140.11235682,382.97601389)(140.1538464,382.98786806)(140.20126307,382.98786806)
\curveto(140.28424223,382.98786806)(140.39982036,382.93748785)(140.54799744,382.83672743)
\curveto(140.7021016,382.73596702)(140.89769535,382.62631598)(141.13477868,382.50777431)
\curveto(141.37186201,382.38923265)(141.65636201,382.27661807)(141.98827867,382.16993057)
\curveto(142.32612242,382.06917015)(142.71434637,382.01878994)(143.15295053,382.01878994)
\curveto(143.4848672,382.01878994)(143.78714844,382.06324307)(144.05979427,382.15214932)
\curveto(144.33836718,382.24105557)(144.57545052,382.36552431)(144.77104426,382.52555556)
\curveto(144.97256509,382.69151389)(145.12666926,382.89303472)(145.23335676,383.13011805)
\curveto(145.34004426,383.36720139)(145.39338801,383.63688367)(145.39338801,383.93916492)
\curveto(145.39338801,384.2651545)(145.31929946,384.54372741)(145.17112238,384.77488366)
\curveto(145.0229453,385.00603991)(144.82735155,385.20756074)(144.58434114,385.37944615)
\curveto(144.34133073,385.55725865)(144.06275781,385.7172899)(143.7486224,385.8595399)
\curveto(143.44041407,386.00771698)(143.12331512,386.15589406)(142.79732554,386.30407114)
\curveto(142.47133596,386.45817531)(142.154237,386.62709718)(141.84602867,386.81083676)
\curveto(141.53782034,386.99457634)(141.26221097,387.21091488)(141.01920056,387.45985238)
\curveto(140.77619014,387.70878987)(140.57763286,387.99921695)(140.42352869,388.33113362)
\curveto(140.27535161,388.66897736)(140.20126307,389.07201903)(140.20126307,389.5402586)
\curveto(140.20126307,390.02035235)(140.28720578,390.44710234)(140.45909119,390.82050859)
\curveto(140.63690369,391.19984192)(140.8799141,391.51694087)(141.18812243,391.77180545)
\curveto(141.50225784,392.02667003)(141.87270055,392.21930024)(142.29945054,392.34969607)
\curveto(142.73212762,392.48601898)(143.19740366,392.55418044)(143.69527865,392.55418044)
\curveto(143.95014323,392.55418044)(144.20500781,392.53047211)(144.45987239,392.48305544)
\curveto(144.72066406,392.44156586)(144.96367447,392.38229503)(145.18890363,392.30524294)
\curveto(145.42005988,392.23411795)(145.62454425,392.15113878)(145.80235675,392.05630545)
\curveto(145.98016925,391.9673992)(146.09574737,391.89331066)(146.14909112,391.83403983)
\curveto(146.20836195,391.78069608)(146.246888,391.73624295)(146.26466925,391.70068045)
\curveto(146.28245049,391.67104504)(146.2972682,391.62955545)(146.30912237,391.5762117)
\curveto(146.32097654,391.52879504)(146.32986716,391.4695242)(146.33579424,391.39839921)
\curveto(146.34172133,391.32727421)(146.34468487,391.23540442)(146.34468487,391.12278983)
\curveto(146.34468487,391.01610234)(146.33875779,390.921269)(146.32690362,390.83828984)
\curveto(146.32097654,390.75531067)(146.30912237,390.68418567)(146.29134112,390.62491484)
\curveto(146.27355987,390.57157109)(146.246888,390.53008151)(146.2113255,390.50044609)
\curveto(146.18169008,390.47673776)(146.14612758,390.46488359)(146.104638,390.46488359)
\curveto(146.03944008,390.46488359)(145.93571612,390.50637317)(145.79346613,390.58935234)
\curveto(145.65714321,390.67233151)(145.48822134,390.7642013)(145.28670051,390.86496171)
\curveto(145.08517968,390.97164921)(144.8451328,391.06648254)(144.56655989,391.14946171)
\curveto(144.29391406,391.23836796)(143.98570573,391.28282108)(143.6419349,391.28282108)
\curveto(143.32187241,391.28282108)(143.04329949,391.23836796)(142.80621616,391.14946171)
\curveto(142.56913283,391.06648254)(142.37353908,390.95386796)(142.21943492,390.81161796)
\curveto(142.06533075,390.66936796)(141.94975263,390.50044609)(141.87270055,390.30485234)
\curveto(141.79564847,390.1092586)(141.75712242,389.90181068)(141.75712242,389.6825086)
\curveto(141.75712242,389.36244611)(141.83121096,389.08683673)(141.97938805,388.85568049)
\curveto(142.12756513,388.62452424)(142.32315888,388.42003987)(142.56616929,388.24222737)
\curveto(142.81510679,388.06441487)(143.09664324,387.90142008)(143.41077865,387.753243)
\curveto(143.72491407,387.60506592)(144.04497656,387.45392529)(144.37096614,387.29982113)
\curveto(144.69695572,387.15164405)(145.01701822,386.98568572)(145.33115363,386.80194614)
\curveto(145.64528904,386.62413364)(145.92386196,386.41075864)(146.16687237,386.16182114)
\curveto(146.41580987,385.91881073)(146.61436716,385.62838365)(146.76254424,385.2905399)
\curveto(146.9166484,384.95862324)(146.99370049,384.5644722)(146.99370049,384.10808679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,381.1119462)
\curveto(161.79054453,381.06452954)(161.77869037,381.02303996)(161.75498203,380.98747746)
\curveto(161.7312737,380.95191496)(161.68978412,380.92227954)(161.63051329,380.89857121)
\curveto(161.57124245,380.88078996)(161.49419037,380.86597225)(161.39935704,380.85411808)
\curveto(161.31045079,380.83633683)(161.19190912,380.82744621)(161.04373204,380.82744621)
\curveto(160.90740913,380.82744621)(160.78886746,380.83633683)(160.68810705,380.85411808)
\curveto(160.59327371,380.86597225)(160.51622163,380.88078996)(160.4569508,380.89857121)
\curveto(160.40360705,380.92227954)(160.36508101,380.95191496)(160.34137268,380.98747746)
\curveto(160.31766434,381.02303996)(160.30581018,381.06452954)(160.30581018,381.1119462)
\lineto(160.30581018,391.13168046)
\lineto(160.28802893,391.13168046)
\lineto(156.18945085,381.06749308)
\curveto(156.1716696,381.0260035)(156.14499773,380.990441)(156.10943523,380.96080558)
\curveto(156.07979981,380.93117016)(156.03238314,380.90449829)(155.96718523,380.88078996)
\curveto(155.9079144,380.86300871)(155.83382585,380.85115454)(155.74491961,380.84522746)
\curveto(155.66194044,380.83337329)(155.56118002,380.82744621)(155.44263836,380.82744621)
\curveto(155.31816961,380.82744621)(155.21148211,380.83337329)(155.12257586,380.84522746)
\curveto(155.03366961,380.85708162)(154.95958107,380.87189933)(154.90031024,380.88968058)
\curveto(154.84103941,380.91338891)(154.79362274,380.94006079)(154.75806024,380.96969621)
\curveto(154.72842483,380.99933162)(154.70768003,381.03193058)(154.69582587,381.06749308)
\lineto(150.77506029,391.13168046)
\lineto(150.76616967,391.13168046)
\lineto(150.76616967,381.1119462)
\curveto(150.76616967,381.06452954)(150.7543155,381.02303996)(150.73060717,380.98747746)
\curveto(150.70689883,380.95191496)(150.66540925,380.92227954)(150.60613842,380.89857121)
\curveto(150.54686758,380.88078996)(150.4698155,380.86597225)(150.37498217,380.85411808)
\curveto(150.28014884,380.83633683)(150.15864363,380.82744621)(150.01046655,380.82744621)
\curveto(149.86821655,380.82744621)(149.74967489,380.83633683)(149.65484155,380.85411808)
\curveto(149.56000822,380.86597225)(149.48295614,380.88078996)(149.42368531,380.89857121)
\curveto(149.37034156,380.92227954)(149.33181552,380.95191496)(149.30810718,380.98747746)
\curveto(149.29032593,381.02303996)(149.28143531,381.06452954)(149.28143531,381.1119462)
\lineto(149.28143531,391.69178983)
\curveto(149.28143531,391.94072732)(149.34663322,392.11853982)(149.47702906,392.22522732)
\curveto(149.60742489,392.33191482)(149.75263843,392.38525857)(149.91266968,392.38525857)
\lineto(150.83729466,392.38525857)
\curveto(151.02696133,392.38525857)(151.19291966,392.36747732)(151.33516966,392.33191482)
\curveto(151.47741966,392.29635232)(151.60188841,392.24004503)(151.7085759,392.16299295)
\curveto(151.8152634,392.08594086)(151.90416965,391.98814399)(151.97529465,391.86960233)
\curveto(152.04641965,391.75106066)(152.10865402,391.6117742)(152.16199777,391.45174296)
\lineto(155.49598211,383.12122743)
\lineto(155.54043523,383.12122743)
\lineto(159.00777894,391.42507108)
\curveto(159.07297686,391.60288358)(159.14410186,391.7540242)(159.22115394,391.87849295)
\curveto(159.29820602,392.0029617)(159.38118519,392.10075857)(159.47009144,392.17188357)
\curveto(159.56492477,392.24893565)(159.66864873,392.3022794)(159.78126331,392.33191482)
\curveto(159.89387789,392.36747732)(160.02427372,392.38525857)(160.1724508,392.38525857)
\lineto(161.14152892,392.38525857)
\curveto(161.23043517,392.38525857)(161.31341433,392.37044086)(161.39046641,392.34080544)
\curveto(161.47344558,392.31709711)(161.54160704,392.27560753)(161.59495079,392.2163367)
\curveto(161.65422162,392.16299295)(161.70163828,392.09186795)(161.73720078,392.0029617)
\curveto(161.77276328,391.91998253)(161.79054453,391.81625858)(161.79054453,391.69178983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,378.23138374)
\curveto(172.42408795,378.02393582)(172.40037962,377.8727952)(172.35296295,377.77796187)
\curveto(172.30554629,377.68312854)(172.23145774,377.63571187)(172.13069733,377.63571187)
\lineto(163.56902556,377.63571187)
\curveto(163.46826514,377.63571187)(163.39121306,377.680165)(163.33786931,377.76907124)
\curveto(163.28452556,377.85797749)(163.25785369,378.00615457)(163.25785369,378.21360249)
\curveto(163.25785369,378.41512332)(163.28452556,378.56626394)(163.33786931,378.66702436)
\curveto(163.39121306,378.76778477)(163.46826514,378.81816498)(163.56902556,378.81816498)
\lineto(172.13069733,378.81816498)
\curveto(172.22553066,378.81816498)(172.29665566,378.77074832)(172.34407233,378.67591498)
\curveto(172.39741608,378.58108165)(172.42408795,378.43290457)(172.42408795,378.23138374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,386.65969614)
\curveto(180.89386683,385.77656073)(180.82274183,384.97047741)(180.68049183,384.24144617)
\curveto(180.54416892,383.51241493)(180.31301267,382.8841441)(179.98702309,382.35663369)
\curveto(179.6669606,381.83505036)(179.24613768,381.42904516)(178.72455436,381.13861808)
\curveto(178.20297103,380.85411808)(177.5598825,380.71186808)(176.79528876,380.71186808)
\curveto(176.0721846,380.71186808)(175.46169502,380.83930037)(174.96382003,381.09416495)
\curveto(174.47187212,381.35495662)(174.07475754,381.73428995)(173.77247629,382.23216494)
\curveto(173.47019505,382.73596702)(173.25385651,383.35238368)(173.12346067,384.08141492)
\curveto(172.99899193,384.81637324)(172.93675755,385.65801907)(172.93675755,386.60635239)
\curveto(172.93675755,387.48356071)(173.00788255,388.28668049)(173.15013255,389.01571173)
\curveto(173.29238255,389.75067006)(173.5235388,390.37894088)(173.84360129,390.90052421)
\curveto(174.16366379,391.42803462)(174.5844867,391.83403983)(175.10607003,392.11853982)
\curveto(175.62765335,392.4089669)(176.26777835,392.55418044)(177.026445,392.55418044)
\curveto(177.75547624,392.55418044)(178.36596582,392.42378461)(178.85791373,392.16299295)
\curveto(179.35578873,391.90812837)(179.75586685,391.52879504)(180.05814809,391.02499296)
\curveto(180.36042934,390.52711797)(180.57380434,389.91070131)(180.69827308,389.17574298)
\curveto(180.82866892,388.44671174)(180.89386683,387.60802946)(180.89386683,386.65969614)
\closepath
\moveto(179.32911685,386.55300864)
\curveto(179.32911685,387.12793572)(179.30837206,387.64359196)(179.26688248,388.09997737)
\curveto(179.22539289,388.55636278)(179.16315852,388.95940444)(179.08017935,389.30910236)
\curveto(179.00312727,389.65880027)(178.89940331,389.95811797)(178.76900748,390.20705547)
\curveto(178.64453873,390.46192005)(178.49339811,390.66936796)(178.31558561,390.82939921)
\curveto(178.13777311,390.99535754)(177.93328874,391.11389921)(177.70213249,391.18502421)
\curveto(177.47690333,391.26207629)(177.22203875,391.30060233)(176.93753875,391.30060233)
\curveto(176.43373668,391.30060233)(176.02476793,391.18206067)(175.71063252,390.94497734)
\curveto(175.39649711,390.70789401)(175.14755961,390.38190443)(174.96382003,389.9670086)
\curveto(174.78600753,389.55211277)(174.66450232,389.06609194)(174.59930441,388.50894612)
\curveto(174.53410649,387.95180029)(174.50150753,387.35316488)(174.50150753,386.71303989)
\curveto(174.50150753,385.85361281)(174.54596066,385.12161803)(174.63486691,384.51705554)
\curveto(174.72377316,383.91842013)(174.86305961,383.42943576)(175.05272628,383.05010243)
\curveto(175.24832002,382.6707691)(175.49429398,382.39515973)(175.79064814,382.22327432)
\curveto(176.09292939,382.0513889)(176.45744501,381.96544619)(176.884195,381.96544619)
\curveto(177.21611167,381.96544619)(177.50653875,382.01878994)(177.75547624,382.12547744)
\curveto(178.01034082,382.23216494)(178.22667936,382.38330556)(178.40449186,382.57889931)
\curveto(178.58823144,382.78042014)(178.73937207,383.02046701)(178.85791373,383.29903993)
\curveto(178.9764554,383.57761284)(179.07128873,383.88582117)(179.14241373,384.22366492)
\curveto(179.21353873,384.56150866)(179.26095539,384.92602428)(179.28466373,385.31721178)
\curveto(179.31429914,385.71432636)(179.32911685,386.12625864)(179.32911685,386.55300864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.03641586,384.60596179)
\curveto(190.03641586,384.10215971)(189.95936378,383.61317534)(189.80525962,383.13900868)
\curveto(189.65115545,382.6707691)(189.41407212,382.25587327)(189.09400963,381.89432119)
\curveto(188.77394713,381.5386962)(188.36794193,381.25123266)(187.87599402,381.03193058)
\curveto(187.3840461,380.81855558)(186.80319194,380.71186808)(186.13343154,380.71186808)
\curveto(185.65333779,380.71186808)(185.22955134,380.77113892)(184.86207218,380.88968058)
\curveto(184.49459301,381.00822225)(184.17453052,381.17714412)(183.90188469,381.3964462)
\curveto(183.62923886,381.61574828)(183.40104615,381.88543057)(183.21730657,382.20549307)
\curveto(183.03949407,382.52555556)(182.89428053,382.89007118)(182.78166595,383.29903993)
\curveto(182.67497845,383.70800867)(182.59792637,384.15550346)(182.5505097,384.64152429)
\curveto(182.50309304,385.12754511)(182.4793847,385.64912844)(182.4793847,386.20627427)
\curveto(182.4793847,386.69822218)(182.50605658,387.19609717)(182.55940033,387.69989925)
\curveto(182.61274408,388.20370133)(182.70757741,388.68972215)(182.84390033,389.15796173)
\curveto(182.98022324,389.62620131)(183.16396282,390.06480547)(183.39511907,390.47377422)
\curveto(183.6322024,390.88867005)(183.92559302,391.24725858)(184.27529093,391.54953983)
\curveto(184.63091593,391.85774816)(185.05470238,392.10075857)(185.54665029,392.27857107)
\curveto(186.0385982,392.45638357)(186.61056174,392.54528982)(187.2625409,392.54528982)
\curveto(187.48184298,392.54528982)(187.7041086,392.53047211)(187.92933776,392.50083669)
\curveto(188.15456693,392.47712836)(188.36201484,392.44156586)(188.55168151,392.39414919)
\curveto(188.74134817,392.35265961)(188.90137942,392.30524294)(189.03177525,392.2518992)
\curveto(189.16217108,392.19855545)(189.24811379,392.15410232)(189.28960337,392.11853982)
\curveto(189.33109296,392.08890441)(189.36072837,392.05334191)(189.37850962,392.01185232)
\curveto(189.40221796,391.97628982)(189.4199992,391.93480024)(189.43185337,391.88738357)
\curveto(189.44370754,391.84589399)(189.45259816,391.79551378)(189.45852525,391.73624295)
\curveto(189.46445233,391.6828992)(189.46741587,391.61473774)(189.46741587,391.53175858)
\curveto(189.46741587,391.42507108)(189.46445233,391.33320129)(189.45852525,391.25614921)
\curveto(189.45852525,391.17909712)(189.44667108,391.11686275)(189.42296275,391.06944608)
\curveto(189.4051815,391.02202942)(189.37850962,390.98646692)(189.34294712,390.96275859)
\curveto(189.31331171,390.93905025)(189.27182212,390.92719609)(189.21847837,390.92719609)
\curveto(189.15328046,390.92719609)(189.06437421,390.94794088)(188.95175963,390.98943046)
\curveto(188.83914505,391.03092004)(188.70282213,391.07537317)(188.54279088,391.12278983)
\curveto(188.38275963,391.17613358)(188.18716589,391.22355025)(187.95600964,391.26503983)
\curveto(187.73078048,391.30652942)(187.46702527,391.32727421)(187.16474402,391.32727421)
\curveto(186.61352528,391.32727421)(186.13935862,391.21465962)(185.74224404,390.98943046)
\curveto(185.34512946,390.7642013)(185.01913988,390.46192005)(184.7642753,390.08258672)
\curveto(184.51533781,389.70325339)(184.32863468,389.26168569)(184.20416593,388.75788361)
\curveto(184.08562427,388.26000862)(184.01746281,387.73842529)(183.99968156,387.19313363)
\curveto(184.15378573,387.28203988)(184.32567114,387.37094613)(184.51533781,387.45985238)
\curveto(184.71093155,387.54875863)(184.92134301,387.62877425)(185.14657217,387.69989925)
\curveto(185.37772842,387.77102425)(185.62073883,387.82733154)(185.87560341,387.86882112)
\curveto(186.13046799,387.91623779)(186.40311382,387.93994612)(186.6935409,387.93994612)
\curveto(187.31588465,387.93994612)(187.84043152,387.85400341)(188.26718151,387.682118)
\curveto(188.69393151,387.51615967)(189.03770233,387.28203988)(189.298494,386.97975863)
\curveto(189.56521274,386.68340447)(189.75487941,386.33074302)(189.86749399,385.92177427)
\curveto(189.98010857,385.51873261)(190.03641586,385.08012845)(190.03641586,384.60596179)
\closepath
\moveto(188.48944713,384.46371179)
\curveto(188.48944713,384.80748262)(188.45388463,385.11865449)(188.38275963,385.3972274)
\curveto(188.31756172,385.6817274)(188.20494714,385.92177427)(188.04491589,386.11736802)
\curveto(187.88488464,386.31296177)(187.67150964,386.46410239)(187.4047909,386.57078989)
\curveto(187.13807215,386.67747739)(186.80911903,386.73082114)(186.41793153,386.73082114)
\curveto(186.19862945,386.73082114)(185.97932737,386.71007635)(185.76002529,386.66858676)
\curveto(185.54072321,386.63302426)(185.32734821,386.57968051)(185.1199003,386.50855551)
\curveto(184.91837947,386.4433576)(184.72278572,386.36334197)(184.53311906,386.26850864)
\curveto(184.34937947,386.17960239)(184.1804576,386.08180552)(184.02635344,385.97511802)
\curveto(184.02635344,385.21052428)(184.0737701,384.57039929)(184.16860343,384.05474304)
\curveto(184.26936385,383.5390868)(184.41161385,383.12419097)(184.59535343,382.81005556)
\curveto(184.78502009,382.50184723)(185.01913988,382.27958161)(185.2977128,382.14325869)
\curveto(185.57628571,382.01286286)(185.90227529,381.94766494)(186.27568153,381.94766494)
\curveto(186.65501486,381.94766494)(186.98396798,382.01878994)(187.2625409,382.16103994)
\curveto(187.54111381,382.30328994)(187.77227006,382.4929566)(187.95600964,382.73003993)
\curveto(188.13974922,382.97305035)(188.27310859,383.24273264)(188.35608776,383.5390868)
\curveto(188.44499401,383.84136805)(188.48944713,384.14957638)(188.48944713,384.46371179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,407.67194562)
\curveto(128.68790447,407.62452895)(128.6760503,407.58303937)(128.65234197,407.54747687)
\curveto(128.62863363,407.51191437)(128.58714405,407.48227895)(128.52787322,407.45857062)
\curveto(128.46860239,407.44078937)(128.38858676,407.42597166)(128.28782635,407.4141175)
\curveto(128.19299301,407.39633625)(128.07148781,407.38744562)(127.92331073,407.38744562)
\curveto(127.78106073,407.38744562)(127.65955552,407.39633625)(127.55879511,407.4141175)
\curveto(127.45803469,407.42597166)(127.37801907,407.44078937)(127.31874823,407.45857062)
\curveto(127.2594774,407.48227895)(127.21798782,407.51191437)(127.19427948,407.54747687)
\curveto(127.17057115,407.58303937)(127.15871699,407.62452895)(127.15871699,407.67194562)
\lineto(127.15871699,418.71410174)
\curveto(127.15871699,418.7615184)(127.17057115,418.80300798)(127.19427948,418.83857048)
\curveto(127.2239149,418.87413298)(127.26836803,418.90080486)(127.32763886,418.91858611)
\curveto(127.39283677,418.94229444)(127.4728524,418.96007569)(127.56768573,418.97192986)
\curveto(127.66844615,418.98971111)(127.78698781,418.99860173)(127.92331073,418.99860173)
\curveto(128.07148781,418.99860173)(128.19299301,418.98971111)(128.28782635,418.97192986)
\curveto(128.38858676,418.96007569)(128.46860239,418.94229444)(128.52787322,418.91858611)
\curveto(128.58714405,418.90080486)(128.62863363,418.87413298)(128.65234197,418.83857048)
\curveto(128.6760503,418.80300798)(128.68790447,418.7615184)(128.68790447,418.71410174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,404.79138315)
\curveto(139.32194539,404.58393524)(139.29823706,404.43279462)(139.25082039,404.33796128)
\curveto(139.20340373,404.24312795)(139.12931519,404.19571129)(139.02855477,404.19571129)
\lineto(130.466883,404.19571129)
\curveto(130.36612258,404.19571129)(130.2890705,404.24016441)(130.23572675,404.32907066)
\curveto(130.182383,404.41797691)(130.15571113,404.56615399)(130.15571113,404.7736019)
\curveto(130.15571113,404.97512273)(130.182383,405.12626336)(130.23572675,405.22702377)
\curveto(130.2890705,405.32778419)(130.36612258,405.3781644)(130.466883,405.3781644)
\lineto(139.02855477,405.3781644)
\curveto(139.1233881,405.3781644)(139.1945131,405.33074773)(139.24192977,405.2359144)
\curveto(139.29527352,405.14108107)(139.32194539,404.99290398)(139.32194539,404.79138315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,410.66808621)
\curveto(146.99370049,410.12872163)(146.89294007,409.64862789)(146.69141924,409.22780497)
\curveto(146.49582549,408.80698206)(146.22021612,408.44839353)(145.86459112,408.15203936)
\curveto(145.51489321,407.86161228)(145.09999738,407.6423102)(144.61990364,407.49413312)
\curveto(144.14573698,407.34595604)(143.63304428,407.2718675)(143.08182553,407.2718675)
\curveto(142.69656512,407.2718675)(142.33797658,407.30446646)(142.00605992,407.36966437)
\curveto(141.68007034,407.43486229)(141.38667972,407.51487791)(141.12588806,407.60971124)
\curveto(140.87102348,407.70454458)(140.65468494,407.80234145)(140.47687244,407.90310187)
\curveto(140.30498702,408.00386228)(140.18348182,408.08980499)(140.11235682,408.16092999)
\curveto(140.0471589,408.23205499)(139.9967787,408.32096124)(139.9612162,408.42764873)
\curveto(139.93158078,408.54026332)(139.91676307,408.6884404)(139.91676307,408.87217998)
\curveto(139.91676307,409.00257581)(139.92269015,409.10926331)(139.93454432,409.19224248)
\curveto(139.94639849,409.28114872)(139.96417974,409.35227372)(139.98788807,409.40561747)
\curveto(140.0115964,409.45896122)(140.04123182,409.49452372)(140.07679432,409.51230497)
\curveto(140.11235682,409.5360133)(140.1538464,409.54786747)(140.20126307,409.54786747)
\curveto(140.28424223,409.54786747)(140.39982036,409.49748726)(140.54799744,409.39672685)
\curveto(140.7021016,409.29596643)(140.89769535,409.18631539)(141.13477868,409.06777373)
\curveto(141.37186201,408.94923206)(141.65636201,408.83661748)(141.98827867,408.72992998)
\curveto(142.32612242,408.62916957)(142.71434637,408.57878936)(143.15295053,408.57878936)
\curveto(143.4848672,408.57878936)(143.78714844,408.62324248)(144.05979427,408.71214873)
\curveto(144.33836718,408.80105498)(144.57545052,408.92552373)(144.77104426,409.08555498)
\curveto(144.97256509,409.25151331)(145.12666926,409.45303414)(145.23335676,409.69011747)
\curveto(145.34004426,409.9272008)(145.39338801,410.19688309)(145.39338801,410.49916433)
\curveto(145.39338801,410.82515391)(145.31929946,411.10372683)(145.17112238,411.33488307)
\curveto(145.0229453,411.56603932)(144.82735155,411.76756015)(144.58434114,411.93944557)
\curveto(144.34133073,412.11725807)(144.06275781,412.27728931)(143.7486224,412.41953931)
\curveto(143.44041407,412.56771639)(143.12331512,412.71589347)(142.79732554,412.86407056)
\curveto(142.47133596,413.01817472)(142.154237,413.18709659)(141.84602867,413.37083618)
\curveto(141.53782034,413.55457576)(141.26221097,413.7709143)(141.01920056,414.01985179)
\curveto(140.77619014,414.26878929)(140.57763286,414.55921637)(140.42352869,414.89113303)
\curveto(140.27535161,415.22897678)(140.20126307,415.63201844)(140.20126307,416.10025802)
\curveto(140.20126307,416.58035176)(140.28720578,417.00710176)(140.45909119,417.380508)
\curveto(140.63690369,417.75984133)(140.8799141,418.07694029)(141.18812243,418.33180487)
\curveto(141.50225784,418.58666945)(141.87270055,418.77929965)(142.29945054,418.90969548)
\curveto(142.73212762,419.0460184)(143.19740366,419.11417986)(143.69527865,419.11417986)
\curveto(143.95014323,419.11417986)(144.20500781,419.09047152)(144.45987239,419.04305486)
\curveto(144.72066406,419.00156527)(144.96367447,418.94229444)(145.18890363,418.86524236)
\curveto(145.42005988,418.79411736)(145.62454425,418.71113819)(145.80235675,418.61630486)
\curveto(145.98016925,418.52739861)(146.09574737,418.45331007)(146.14909112,418.39403924)
\curveto(146.20836195,418.34069549)(146.246888,418.29624237)(146.26466925,418.26067987)
\curveto(146.28245049,418.23104445)(146.2972682,418.18955487)(146.30912237,418.13621112)
\curveto(146.32097654,418.08879445)(146.32986716,418.02952362)(146.33579424,417.95839862)
\curveto(146.34172133,417.88727362)(146.34468487,417.79540383)(146.34468487,417.68278925)
\curveto(146.34468487,417.57610175)(146.33875779,417.48126842)(146.32690362,417.39828925)
\curveto(146.32097654,417.31531009)(146.30912237,417.24418509)(146.29134112,417.18491425)
\curveto(146.27355987,417.13157051)(146.246888,417.09008092)(146.2113255,417.06044551)
\curveto(146.18169008,417.03673717)(146.14612758,417.02488301)(146.104638,417.02488301)
\curveto(146.03944008,417.02488301)(145.93571612,417.06637259)(145.79346613,417.14935175)
\curveto(145.65714321,417.23233092)(145.48822134,417.32420071)(145.28670051,417.42496113)
\curveto(145.08517968,417.53164863)(144.8451328,417.62648196)(144.56655989,417.70946112)
\curveto(144.29391406,417.79836737)(143.98570573,417.8428205)(143.6419349,417.8428205)
\curveto(143.32187241,417.8428205)(143.04329949,417.79836737)(142.80621616,417.70946112)
\curveto(142.56913283,417.62648196)(142.37353908,417.51386738)(142.21943492,417.37161738)
\curveto(142.06533075,417.22936738)(141.94975263,417.06044551)(141.87270055,416.86485176)
\curveto(141.79564847,416.66925801)(141.75712242,416.4618101)(141.75712242,416.24250802)
\curveto(141.75712242,415.92244552)(141.83121096,415.64683615)(141.97938805,415.4156799)
\curveto(142.12756513,415.18452365)(142.32315888,414.98003928)(142.56616929,414.80222678)
\curveto(142.81510679,414.62441429)(143.09664324,414.4614195)(143.41077865,414.31324241)
\curveto(143.72491407,414.16506533)(144.04497656,414.01392471)(144.37096614,413.85982054)
\curveto(144.69695572,413.71164346)(145.01701822,413.54568513)(145.33115363,413.36194555)
\curveto(145.64528904,413.18413305)(145.92386196,412.97075805)(146.16687237,412.72182056)
\curveto(146.41580987,412.47881014)(146.61436716,412.18838306)(146.76254424,411.85053932)
\curveto(146.9166484,411.51862266)(146.99370049,411.12447162)(146.99370049,410.66808621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,407.67194562)
\curveto(161.79054453,407.62452895)(161.77869037,407.58303937)(161.75498203,407.54747687)
\curveto(161.7312737,407.51191437)(161.68978412,407.48227895)(161.63051329,407.45857062)
\curveto(161.57124245,407.44078937)(161.49419037,407.42597166)(161.39935704,407.4141175)
\curveto(161.31045079,407.39633625)(161.19190912,407.38744562)(161.04373204,407.38744562)
\curveto(160.90740913,407.38744562)(160.78886746,407.39633625)(160.68810705,407.4141175)
\curveto(160.59327371,407.42597166)(160.51622163,407.44078937)(160.4569508,407.45857062)
\curveto(160.40360705,407.48227895)(160.36508101,407.51191437)(160.34137268,407.54747687)
\curveto(160.31766434,407.58303937)(160.30581018,407.62452895)(160.30581018,407.67194562)
\lineto(160.30581018,417.69167987)
\lineto(160.28802893,417.69167987)
\lineto(156.18945085,407.62749249)
\curveto(156.1716696,407.58600291)(156.14499773,407.55044041)(156.10943523,407.520805)
\curveto(156.07979981,407.49116958)(156.03238314,407.4644977)(155.96718523,407.44078937)
\curveto(155.9079144,407.42300812)(155.83382585,407.41115395)(155.74491961,407.40522687)
\curveto(155.66194044,407.39337271)(155.56118002,407.38744562)(155.44263836,407.38744562)
\curveto(155.31816961,407.38744562)(155.21148211,407.39337271)(155.12257586,407.40522687)
\curveto(155.03366961,407.41708104)(154.95958107,407.43189875)(154.90031024,407.44968)
\curveto(154.84103941,407.47338833)(154.79362274,407.5000602)(154.75806024,407.52969562)
\curveto(154.72842483,407.55933104)(154.70768003,407.59192999)(154.69582587,407.62749249)
\lineto(150.77506029,417.69167987)
\lineto(150.76616967,417.69167987)
\lineto(150.76616967,407.67194562)
\curveto(150.76616967,407.62452895)(150.7543155,407.58303937)(150.73060717,407.54747687)
\curveto(150.70689883,407.51191437)(150.66540925,407.48227895)(150.60613842,407.45857062)
\curveto(150.54686758,407.44078937)(150.4698155,407.42597166)(150.37498217,407.4141175)
\curveto(150.28014884,407.39633625)(150.15864363,407.38744562)(150.01046655,407.38744562)
\curveto(149.86821655,407.38744562)(149.74967489,407.39633625)(149.65484155,407.4141175)
\curveto(149.56000822,407.42597166)(149.48295614,407.44078937)(149.42368531,407.45857062)
\curveto(149.37034156,407.48227895)(149.33181552,407.51191437)(149.30810718,407.54747687)
\curveto(149.29032593,407.58303937)(149.28143531,407.62452895)(149.28143531,407.67194562)
\lineto(149.28143531,418.25178924)
\curveto(149.28143531,418.50072674)(149.34663322,418.67853924)(149.47702906,418.78522674)
\curveto(149.60742489,418.89191423)(149.75263843,418.94525798)(149.91266968,418.94525798)
\lineto(150.83729466,418.94525798)
\curveto(151.02696133,418.94525798)(151.19291966,418.92747673)(151.33516966,418.89191423)
\curveto(151.47741966,418.85635173)(151.60188841,418.80004444)(151.7085759,418.72299236)
\curveto(151.8152634,418.64594028)(151.90416965,418.5481434)(151.97529465,418.42960174)
\curveto(152.04641965,418.31106007)(152.10865402,418.17177362)(152.16199777,418.01174237)
\lineto(155.49598211,409.68122684)
\lineto(155.54043523,409.68122684)
\lineto(159.00777894,417.98507049)
\curveto(159.07297686,418.16288299)(159.14410186,418.31402362)(159.22115394,418.43849236)
\curveto(159.29820602,418.56296111)(159.38118519,418.66075799)(159.47009144,418.73188299)
\curveto(159.56492477,418.80893507)(159.66864873,418.86227882)(159.78126331,418.89191423)
\curveto(159.89387789,418.92747673)(160.02427372,418.94525798)(160.1724508,418.94525798)
\lineto(161.14152892,418.94525798)
\curveto(161.23043517,418.94525798)(161.31341433,418.93044028)(161.39046641,418.90080486)
\curveto(161.47344558,418.87709653)(161.54160704,418.83560694)(161.59495079,418.77633611)
\curveto(161.65422162,418.72299236)(161.70163828,418.65186736)(161.73720078,418.56296111)
\curveto(161.77276328,418.47998195)(161.79054453,418.37625799)(161.79054453,418.25178924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,404.79138315)
\curveto(172.42408795,404.58393524)(172.40037962,404.43279462)(172.35296295,404.33796128)
\curveto(172.30554629,404.24312795)(172.23145774,404.19571129)(172.13069733,404.19571129)
\lineto(163.56902556,404.19571129)
\curveto(163.46826514,404.19571129)(163.39121306,404.24016441)(163.33786931,404.32907066)
\curveto(163.28452556,404.41797691)(163.25785369,404.56615399)(163.25785369,404.7736019)
\curveto(163.25785369,404.97512273)(163.28452556,405.12626336)(163.33786931,405.22702377)
\curveto(163.39121306,405.32778419)(163.46826514,405.3781644)(163.56902556,405.3781644)
\lineto(172.13069733,405.3781644)
\curveto(172.22553066,405.3781644)(172.29665566,405.33074773)(172.34407233,405.2359144)
\curveto(172.39741608,405.14108107)(172.42408795,404.99290398)(172.42408795,404.79138315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,413.21969555)
\curveto(180.89386683,412.33656015)(180.82274183,411.53047682)(180.68049183,410.80144558)
\curveto(180.54416892,410.07241434)(180.31301267,409.44414351)(179.98702309,408.9166331)
\curveto(179.6669606,408.39504978)(179.24613768,407.98904457)(178.72455436,407.69861749)
\curveto(178.20297103,407.4141175)(177.5598825,407.2718675)(176.79528876,407.2718675)
\curveto(176.0721846,407.2718675)(175.46169502,407.39929979)(174.96382003,407.65416437)
\curveto(174.47187212,407.91495603)(174.07475754,408.29428936)(173.77247629,408.79216436)
\curveto(173.47019505,409.29596643)(173.25385651,409.91238309)(173.12346067,410.64141433)
\curveto(172.99899193,411.37637266)(172.93675755,412.21801848)(172.93675755,413.1663518)
\curveto(172.93675755,414.04356013)(173.00788255,414.84667991)(173.15013255,415.57571115)
\curveto(173.29238255,416.31066947)(173.5235388,416.9389403)(173.84360129,417.46052363)
\curveto(174.16366379,417.98803404)(174.5844867,418.39403924)(175.10607003,418.67853924)
\curveto(175.62765335,418.96896632)(176.26777835,419.11417986)(177.026445,419.11417986)
\curveto(177.75547624,419.11417986)(178.36596582,418.98378402)(178.85791373,418.72299236)
\curveto(179.35578873,418.46812778)(179.75586685,418.08879445)(180.05814809,417.58499237)
\curveto(180.36042934,417.08711738)(180.57380434,416.47070072)(180.69827308,415.7357424)
\curveto(180.82866892,415.00671116)(180.89386683,414.16802887)(180.89386683,413.21969555)
\closepath
\moveto(179.32911685,413.11300805)
\curveto(179.32911685,413.68793513)(179.30837206,414.20359137)(179.26688248,414.65997678)
\curveto(179.22539289,415.1163622)(179.16315852,415.51940386)(179.08017935,415.86910177)
\curveto(179.00312727,416.21879968)(178.89940331,416.51811739)(178.76900748,416.76705488)
\curveto(178.64453873,417.02191946)(178.49339811,417.22936738)(178.31558561,417.38939863)
\curveto(178.13777311,417.55535696)(177.93328874,417.67389862)(177.70213249,417.74502362)
\curveto(177.47690333,417.82207571)(177.22203875,417.86060175)(176.93753875,417.86060175)
\curveto(176.43373668,417.86060175)(176.02476793,417.74206008)(175.71063252,417.50497675)
\curveto(175.39649711,417.26789342)(175.14755961,416.94190384)(174.96382003,416.52700801)
\curveto(174.78600753,416.11211218)(174.66450232,415.62609136)(174.59930441,415.06894553)
\curveto(174.53410649,414.5117997)(174.50150753,413.91316429)(174.50150753,413.2730393)
\curveto(174.50150753,412.41361223)(174.54596066,411.68161745)(174.63486691,411.07705495)
\curveto(174.72377316,410.47841954)(174.86305961,409.98943517)(175.05272628,409.61010185)
\curveto(175.24832002,409.23076852)(175.49429398,408.95515914)(175.79064814,408.78327373)
\curveto(176.09292939,408.61138832)(176.45744501,408.52544561)(176.884195,408.52544561)
\curveto(177.21611167,408.52544561)(177.50653875,408.57878936)(177.75547624,408.68547686)
\curveto(178.01034082,408.79216436)(178.22667936,408.94330498)(178.40449186,409.13889873)
\curveto(178.58823144,409.34041956)(178.73937207,409.58046643)(178.85791373,409.85903934)
\curveto(178.9764554,410.13761226)(179.07128873,410.44582059)(179.14241373,410.78366433)
\curveto(179.21353873,411.12150808)(179.26095539,411.4860237)(179.28466373,411.87721119)
\curveto(179.31429914,412.27432577)(179.32911685,412.68625806)(179.32911685,413.11300805)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.91194712,418.28735174)
\curveto(189.91194712,418.18066424)(189.90602003,418.08286737)(189.89416587,417.99396112)
\curveto(189.88823878,417.91098195)(189.87638462,417.82800279)(189.85860337,417.74502362)
\curveto(189.8467492,417.66797154)(189.82600441,417.59091946)(189.79636899,417.51386738)
\curveto(189.77266066,417.44274238)(189.74302524,417.36569029)(189.70746274,417.28271113)
\lineto(185.56443154,407.73417999)
\curveto(185.53479613,407.66305499)(185.49627009,407.60378416)(185.44885342,407.55636749)
\curveto(185.40736384,407.51487791)(185.35105655,407.47931541)(185.27993155,407.44968)
\curveto(185.21473363,407.42597166)(185.12879092,407.41115395)(185.02210342,407.40522687)
\curveto(184.91541593,407.39337271)(184.78502009,407.38744562)(184.63091593,407.38744562)
\curveto(184.4293951,407.38744562)(184.27232739,407.39633625)(184.15971281,407.4141175)
\curveto(184.04709823,407.43189875)(183.96411906,407.45857062)(183.91077531,407.49413312)
\curveto(183.86335865,407.5356227)(183.84261386,407.58303937)(183.84854094,407.63638312)
\curveto(183.85446802,407.69565395)(183.87521281,407.76381541)(183.91077531,407.84086749)
\lineto(188.26718151,417.60277362)
\lineto(182.74610345,417.60277362)
\curveto(182.63348887,417.60277362)(182.54754616,417.66204446)(182.48827533,417.78058612)
\curveto(182.43493158,417.89912779)(182.40825971,418.06508612)(182.40825971,418.27846112)
\curveto(182.40825971,418.3910757)(182.41418679,418.48887257)(182.42604096,418.57185174)
\curveto(182.44382221,418.6548309)(182.46753054,418.72299236)(182.49716595,418.77633611)
\curveto(182.52680137,418.83560694)(182.56236387,418.87709653)(182.60385345,418.90080486)
\curveto(182.64534304,418.93044028)(182.6927597,418.94525798)(182.74610345,418.94525798)
\lineto(189.44963462,418.94525798)
\curveto(189.53261379,418.94525798)(189.60373879,418.93636736)(189.66300962,418.91858611)
\curveto(189.72820753,418.90080486)(189.7756242,418.86524236)(189.80525962,418.81189861)
\curveto(189.84082212,418.75855486)(189.86749399,418.6903934)(189.88527524,418.60741424)
\curveto(189.90305649,418.52443507)(189.91194712,418.41774757)(189.91194712,418.28735174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,434.23194503)
\curveto(128.68790447,434.18452837)(128.6760503,434.14303878)(128.65234197,434.10747628)
\curveto(128.62863363,434.07191378)(128.58714405,434.04227837)(128.52787322,434.01857004)
\curveto(128.46860239,434.00078879)(128.38858676,433.98597108)(128.28782635,433.97411691)
\curveto(128.19299301,433.95633566)(128.07148781,433.94744504)(127.92331073,433.94744504)
\curveto(127.78106073,433.94744504)(127.65955552,433.95633566)(127.55879511,433.97411691)
\curveto(127.45803469,433.98597108)(127.37801907,434.00078879)(127.31874823,434.01857004)
\curveto(127.2594774,434.04227837)(127.21798782,434.07191378)(127.19427948,434.10747628)
\curveto(127.17057115,434.14303878)(127.15871699,434.18452837)(127.15871699,434.23194503)
\lineto(127.15871699,445.27410115)
\curveto(127.15871699,445.32151782)(127.17057115,445.3630074)(127.19427948,445.3985699)
\curveto(127.2239149,445.4341324)(127.26836803,445.46080427)(127.32763886,445.47858552)
\curveto(127.39283677,445.50229386)(127.4728524,445.52007511)(127.56768573,445.53192927)
\curveto(127.66844615,445.54971052)(127.78698781,445.55860115)(127.92331073,445.55860115)
\curveto(128.07148781,445.55860115)(128.19299301,445.54971052)(128.28782635,445.53192927)
\curveto(128.38858676,445.52007511)(128.46860239,445.50229386)(128.52787322,445.47858552)
\curveto(128.58714405,445.46080427)(128.62863363,445.4341324)(128.65234197,445.3985699)
\curveto(128.6760503,445.3630074)(128.68790447,445.32151782)(128.68790447,445.27410115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,431.35138257)
\curveto(139.32194539,431.14393465)(139.29823706,430.99279403)(139.25082039,430.8979607)
\curveto(139.20340373,430.80312737)(139.12931519,430.7557107)(139.02855477,430.7557107)
\lineto(130.466883,430.7557107)
\curveto(130.36612258,430.7557107)(130.2890705,430.80016382)(130.23572675,430.88907007)
\curveto(130.182383,430.97797632)(130.15571113,431.1261534)(130.15571113,431.33360132)
\curveto(130.15571113,431.53512215)(130.182383,431.68626277)(130.23572675,431.78702319)
\curveto(130.2890705,431.8877836)(130.36612258,431.93816381)(130.466883,431.93816381)
\lineto(139.02855477,431.93816381)
\curveto(139.1233881,431.93816381)(139.1945131,431.89074714)(139.24192977,431.79591381)
\curveto(139.29527352,431.70108048)(139.32194539,431.5529034)(139.32194539,431.35138257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,437.22808562)
\curveto(146.99370049,436.68872105)(146.89294007,436.2086273)(146.69141924,435.78780439)
\curveto(146.49582549,435.36698148)(146.22021612,435.00839294)(145.86459112,434.71203878)
\curveto(145.51489321,434.4216117)(145.09999738,434.20230962)(144.61990364,434.05413253)
\curveto(144.14573698,433.90595545)(143.63304428,433.83186691)(143.08182553,433.83186691)
\curveto(142.69656512,433.83186691)(142.33797658,433.86446587)(142.00605992,433.92966379)
\curveto(141.68007034,433.9948617)(141.38667972,434.07487733)(141.12588806,434.16971066)
\curveto(140.87102348,434.26454399)(140.65468494,434.36234086)(140.47687244,434.46310128)
\curveto(140.30498702,434.5638617)(140.18348182,434.6498044)(140.11235682,434.7209294)
\curveto(140.0471589,434.7920544)(139.9967787,434.88096065)(139.9612162,434.98764815)
\curveto(139.93158078,435.10026273)(139.91676307,435.24843981)(139.91676307,435.43217939)
\curveto(139.91676307,435.56257523)(139.92269015,435.66926272)(139.93454432,435.75224189)
\curveto(139.94639849,435.84114814)(139.96417974,435.91227314)(139.98788807,435.96561689)
\curveto(140.0115964,436.01896064)(140.04123182,436.05452314)(140.07679432,436.07230439)
\curveto(140.11235682,436.09601272)(140.1538464,436.10786689)(140.20126307,436.10786689)
\curveto(140.28424223,436.10786689)(140.39982036,436.05748668)(140.54799744,435.95672626)
\curveto(140.7021016,435.85596585)(140.89769535,435.74631481)(141.13477868,435.62777314)
\curveto(141.37186201,435.50923148)(141.65636201,435.39661689)(141.98827867,435.2899294)
\curveto(142.32612242,435.18916898)(142.71434637,435.13878877)(143.15295053,435.13878877)
\curveto(143.4848672,435.13878877)(143.78714844,435.1832419)(144.05979427,435.27214815)
\curveto(144.33836718,435.36105439)(144.57545052,435.48552314)(144.77104426,435.64555439)
\curveto(144.97256509,435.81151272)(145.12666926,436.01303355)(145.23335676,436.25011688)
\curveto(145.34004426,436.48720021)(145.39338801,436.7568825)(145.39338801,437.05916375)
\curveto(145.39338801,437.38515333)(145.31929946,437.66372624)(145.17112238,437.89488249)
\curveto(145.0229453,438.12603874)(144.82735155,438.32755957)(144.58434114,438.49944498)
\curveto(144.34133073,438.67725748)(144.06275781,438.83728873)(143.7486224,438.97953873)
\curveto(143.44041407,439.12771581)(143.12331512,439.27589289)(142.79732554,439.42406997)
\curveto(142.47133596,439.57817414)(142.154237,439.74709601)(141.84602867,439.93083559)
\curveto(141.53782034,440.11457517)(141.26221097,440.33091371)(141.01920056,440.57985121)
\curveto(140.77619014,440.8287887)(140.57763286,441.11921578)(140.42352869,441.45113245)
\curveto(140.27535161,441.78897619)(140.20126307,442.19201785)(140.20126307,442.66025743)
\curveto(140.20126307,443.14035118)(140.28720578,443.56710117)(140.45909119,443.94050742)
\curveto(140.63690369,444.31984075)(140.8799141,444.6369397)(141.18812243,444.89180428)
\curveto(141.50225784,445.14666886)(141.87270055,445.33929907)(142.29945054,445.4696949)
\curveto(142.73212762,445.60601781)(143.19740366,445.67417927)(143.69527865,445.67417927)
\curveto(143.95014323,445.67417927)(144.20500781,445.65047094)(144.45987239,445.60305427)
\curveto(144.72066406,445.56156469)(144.96367447,445.50229386)(145.18890363,445.42524177)
\curveto(145.42005988,445.35411677)(145.62454425,445.27113761)(145.80235675,445.17630428)
\curveto(145.98016925,445.08739803)(146.09574737,445.01330949)(146.14909112,444.95403865)
\curveto(146.20836195,444.9006949)(146.246888,444.85624178)(146.26466925,444.82067928)
\curveto(146.28245049,444.79104386)(146.2972682,444.74955428)(146.30912237,444.69621053)
\curveto(146.32097654,444.64879387)(146.32986716,444.58952303)(146.33579424,444.51839803)
\curveto(146.34172133,444.44727304)(146.34468487,444.35540324)(146.34468487,444.24278866)
\curveto(146.34468487,444.13610116)(146.33875779,444.04126783)(146.32690362,443.95828867)
\curveto(146.32097654,443.8753095)(146.30912237,443.8041845)(146.29134112,443.74491367)
\curveto(146.27355987,443.69156992)(146.246888,443.65008034)(146.2113255,443.62044492)
\curveto(146.18169008,443.59673659)(146.14612758,443.58488242)(146.104638,443.58488242)
\curveto(146.03944008,443.58488242)(145.93571612,443.626372)(145.79346613,443.70935117)
\curveto(145.65714321,443.79233033)(145.48822134,443.88420013)(145.28670051,443.98496054)
\curveto(145.08517968,444.09164804)(144.8451328,444.18648137)(144.56655989,444.26946054)
\curveto(144.29391406,444.35836679)(143.98570573,444.40281991)(143.6419349,444.40281991)
\curveto(143.32187241,444.40281991)(143.04329949,444.35836679)(142.80621616,444.26946054)
\curveto(142.56913283,444.18648137)(142.37353908,444.07386679)(142.21943492,443.93161679)
\curveto(142.06533075,443.78936679)(141.94975263,443.62044492)(141.87270055,443.42485117)
\curveto(141.79564847,443.22925742)(141.75712242,443.02180951)(141.75712242,442.80250743)
\curveto(141.75712242,442.48244493)(141.83121096,442.20683556)(141.97938805,441.97567932)
\curveto(142.12756513,441.74452307)(142.32315888,441.5400387)(142.56616929,441.3622262)
\curveto(142.81510679,441.1844137)(143.09664324,441.02141891)(143.41077865,440.87324183)
\curveto(143.72491407,440.72506475)(144.04497656,440.57392412)(144.37096614,440.41981996)
\curveto(144.69695572,440.27164288)(145.01701822,440.10568455)(145.33115363,439.92194496)
\curveto(145.64528904,439.74413247)(145.92386196,439.53075747)(146.16687237,439.28181997)
\curveto(146.41580987,439.03880956)(146.61436716,438.74838248)(146.76254424,438.41053873)
\curveto(146.9166484,438.07862207)(146.99370049,437.68447103)(146.99370049,437.22808562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,434.23194503)
\curveto(161.79054453,434.18452837)(161.77869037,434.14303878)(161.75498203,434.10747628)
\curveto(161.7312737,434.07191378)(161.68978412,434.04227837)(161.63051329,434.01857004)
\curveto(161.57124245,434.00078879)(161.49419037,433.98597108)(161.39935704,433.97411691)
\curveto(161.31045079,433.95633566)(161.19190912,433.94744504)(161.04373204,433.94744504)
\curveto(160.90740913,433.94744504)(160.78886746,433.95633566)(160.68810705,433.97411691)
\curveto(160.59327371,433.98597108)(160.51622163,434.00078879)(160.4569508,434.01857004)
\curveto(160.40360705,434.04227837)(160.36508101,434.07191378)(160.34137268,434.10747628)
\curveto(160.31766434,434.14303878)(160.30581018,434.18452837)(160.30581018,434.23194503)
\lineto(160.30581018,444.25167929)
\lineto(160.28802893,444.25167929)
\lineto(156.18945085,434.18749191)
\curveto(156.1716696,434.14600233)(156.14499773,434.11043983)(156.10943523,434.08080441)
\curveto(156.07979981,434.05116899)(156.03238314,434.02449712)(155.96718523,434.00078879)
\curveto(155.9079144,433.98300754)(155.83382585,433.97115337)(155.74491961,433.96522629)
\curveto(155.66194044,433.95337212)(155.56118002,433.94744504)(155.44263836,433.94744504)
\curveto(155.31816961,433.94744504)(155.21148211,433.95337212)(155.12257586,433.96522629)
\curveto(155.03366961,433.97708045)(154.95958107,433.99189816)(154.90031024,434.00967941)
\curveto(154.84103941,434.03338774)(154.79362274,434.06005962)(154.75806024,434.08969503)
\curveto(154.72842483,434.11933045)(154.70768003,434.15192941)(154.69582587,434.18749191)
\lineto(150.77506029,444.25167929)
\lineto(150.76616967,444.25167929)
\lineto(150.76616967,434.23194503)
\curveto(150.76616967,434.18452837)(150.7543155,434.14303878)(150.73060717,434.10747628)
\curveto(150.70689883,434.07191378)(150.66540925,434.04227837)(150.60613842,434.01857004)
\curveto(150.54686758,434.00078879)(150.4698155,433.98597108)(150.37498217,433.97411691)
\curveto(150.28014884,433.95633566)(150.15864363,433.94744504)(150.01046655,433.94744504)
\curveto(149.86821655,433.94744504)(149.74967489,433.95633566)(149.65484155,433.97411691)
\curveto(149.56000822,433.98597108)(149.48295614,434.00078879)(149.42368531,434.01857004)
\curveto(149.37034156,434.04227837)(149.33181552,434.07191378)(149.30810718,434.10747628)
\curveto(149.29032593,434.14303878)(149.28143531,434.18452837)(149.28143531,434.23194503)
\lineto(149.28143531,444.81178866)
\curveto(149.28143531,445.06072615)(149.34663322,445.23853865)(149.47702906,445.34522615)
\curveto(149.60742489,445.45191365)(149.75263843,445.5052574)(149.91266968,445.5052574)
\lineto(150.83729466,445.5052574)
\curveto(151.02696133,445.5052574)(151.19291966,445.48747615)(151.33516966,445.45191365)
\curveto(151.47741966,445.41635115)(151.60188841,445.36004386)(151.7085759,445.28299178)
\curveto(151.8152634,445.20593969)(151.90416965,445.10814282)(151.97529465,444.98960115)
\curveto(152.04641965,444.87105949)(152.10865402,444.73177303)(152.16199777,444.57174178)
\lineto(155.49598211,436.24122626)
\lineto(155.54043523,436.24122626)
\lineto(159.00777894,444.54506991)
\curveto(159.07297686,444.72288241)(159.14410186,444.87402303)(159.22115394,444.99849178)
\curveto(159.29820602,445.12296053)(159.38118519,445.2207574)(159.47009144,445.2918824)
\curveto(159.56492477,445.36893448)(159.66864873,445.42227823)(159.78126331,445.45191365)
\curveto(159.89387789,445.48747615)(160.02427372,445.5052574)(160.1724508,445.5052574)
\lineto(161.14152892,445.5052574)
\curveto(161.23043517,445.5052574)(161.31341433,445.49043969)(161.39046641,445.46080427)
\curveto(161.47344558,445.43709594)(161.54160704,445.39560636)(161.59495079,445.33633552)
\curveto(161.65422162,445.28299178)(161.70163828,445.21186678)(161.73720078,445.12296053)
\curveto(161.77276328,445.03998136)(161.79054453,444.9362574)(161.79054453,444.81178866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,431.35138257)
\curveto(172.42408795,431.14393465)(172.40037962,430.99279403)(172.35296295,430.8979607)
\curveto(172.30554629,430.80312737)(172.23145774,430.7557107)(172.13069733,430.7557107)
\lineto(163.56902556,430.7557107)
\curveto(163.46826514,430.7557107)(163.39121306,430.80016382)(163.33786931,430.88907007)
\curveto(163.28452556,430.97797632)(163.25785369,431.1261534)(163.25785369,431.33360132)
\curveto(163.25785369,431.53512215)(163.28452556,431.68626277)(163.33786931,431.78702319)
\curveto(163.39121306,431.8877836)(163.46826514,431.93816381)(163.56902556,431.93816381)
\lineto(172.13069733,431.93816381)
\curveto(172.22553066,431.93816381)(172.29665566,431.89074714)(172.34407233,431.79591381)
\curveto(172.39741608,431.70108048)(172.42408795,431.5529034)(172.42408795,431.35138257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,439.77969497)
\curveto(180.89386683,438.89655956)(180.82274183,438.09047624)(180.68049183,437.361445)
\curveto(180.54416892,436.63241375)(180.31301267,436.00414293)(179.98702309,435.47663252)
\curveto(179.6669606,434.95504919)(179.24613768,434.54904399)(178.72455436,434.25861691)
\curveto(178.20297103,433.97411691)(177.5598825,433.83186691)(176.79528876,433.83186691)
\curveto(176.0721846,433.83186691)(175.46169502,433.9592992)(174.96382003,434.21416378)
\curveto(174.47187212,434.47495545)(174.07475754,434.85428878)(173.77247629,435.35216377)
\curveto(173.47019505,435.85596585)(173.25385651,436.47238251)(173.12346067,437.20141375)
\curveto(172.99899193,437.93637207)(172.93675755,438.7780179)(172.93675755,439.72635122)
\curveto(172.93675755,440.60355954)(173.00788255,441.40667932)(173.15013255,442.13571056)
\curveto(173.29238255,442.87066889)(173.5235388,443.49893971)(173.84360129,444.02052304)
\curveto(174.16366379,444.54803345)(174.5844867,444.95403865)(175.10607003,445.23853865)
\curveto(175.62765335,445.52896573)(176.26777835,445.67417927)(177.026445,445.67417927)
\curveto(177.75547624,445.67417927)(178.36596582,445.54378344)(178.85791373,445.28299178)
\curveto(179.35578873,445.0281272)(179.75586685,444.64879387)(180.05814809,444.14499179)
\curveto(180.36042934,443.64711679)(180.57380434,443.03070014)(180.69827308,442.29574181)
\curveto(180.82866892,441.56671057)(180.89386683,440.72802829)(180.89386683,439.77969497)
\closepath
\moveto(179.32911685,439.67300747)
\curveto(179.32911685,440.24793454)(179.30837206,440.76359079)(179.26688248,441.2199762)
\curveto(179.22539289,441.67636161)(179.16315852,442.07940327)(179.08017935,442.42910118)
\curveto(179.00312727,442.7787991)(178.89940331,443.0781168)(178.76900748,443.3270543)
\curveto(178.64453873,443.58191888)(178.49339811,443.78936679)(178.31558561,443.94939804)
\curveto(178.13777311,444.11535637)(177.93328874,444.23389804)(177.70213249,444.30502304)
\curveto(177.47690333,444.38207512)(177.22203875,444.42060116)(176.93753875,444.42060116)
\curveto(176.43373668,444.42060116)(176.02476793,444.3020595)(175.71063252,444.06497616)
\curveto(175.39649711,443.82789283)(175.14755961,443.50190326)(174.96382003,443.08700743)
\curveto(174.78600753,442.6721116)(174.66450232,442.18609077)(174.59930441,441.62894494)
\curveto(174.53410649,441.07179912)(174.50150753,440.47316371)(174.50150753,439.83303872)
\curveto(174.50150753,438.97361164)(174.54596066,438.24161686)(174.63486691,437.63705437)
\curveto(174.72377316,437.03841896)(174.86305961,436.54943459)(175.05272628,436.17010126)
\curveto(175.24832002,435.79076793)(175.49429398,435.51515856)(175.79064814,435.34327314)
\curveto(176.09292939,435.17138773)(176.45744501,435.08544502)(176.884195,435.08544502)
\curveto(177.21611167,435.08544502)(177.50653875,435.13878877)(177.75547624,435.24547627)
\curveto(178.01034082,435.35216377)(178.22667936,435.50330439)(178.40449186,435.69889814)
\curveto(178.58823144,435.90041897)(178.73937207,436.14046584)(178.85791373,436.41903876)
\curveto(178.9764554,436.69761167)(179.07128873,437.00582)(179.14241373,437.34366375)
\curveto(179.21353873,437.68150749)(179.26095539,438.04602311)(179.28466373,438.43721061)
\curveto(179.31429914,438.83432519)(179.32911685,439.24625747)(179.32911685,439.67300747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.00974399,436.95247625)
\curveto(190.00974399,436.45460126)(189.92083774,436.01007001)(189.74302524,435.61888252)
\curveto(189.56521274,435.2336221)(189.30738462,434.90763252)(188.96954088,434.64091378)
\curveto(188.63762421,434.37419503)(188.22569193,434.1726742)(187.73374402,434.03635129)
\curveto(187.24179611,433.90002837)(186.6787232,433.83186691)(186.04452529,433.83186691)
\curveto(185.45181696,433.83186691)(184.92134301,433.89410129)(184.45310343,434.01857004)
\curveto(183.98486385,434.14303878)(183.58774927,434.32677837)(183.2617597,434.56978878)
\curveto(182.93577012,434.81279919)(182.68683262,435.1121169)(182.5149472,435.46774189)
\curveto(182.34306179,435.82336689)(182.25711908,436.22937209)(182.25711908,436.6857575)
\curveto(182.25711908,437.04730958)(182.31638992,437.37922625)(182.43493158,437.68150749)
\curveto(182.55347325,437.98378874)(182.72239512,438.26236165)(182.9416972,438.51722623)
\curveto(183.16692636,438.77209081)(183.44253573,439.00917414)(183.76852531,439.22847622)
\curveto(184.09451489,439.45370539)(184.46199406,439.66708038)(184.8709628,439.86860122)
\curveto(184.51533781,440.0523408)(184.20120239,440.244971)(183.92855656,440.44649183)
\curveto(183.65591073,440.65393975)(183.42475449,440.87620537)(183.23508782,441.1132887)
\curveto(183.04542116,441.35629911)(182.90020762,441.61412724)(182.7994472,441.88677307)
\curveto(182.70461387,442.1594189)(182.6571972,442.45577306)(182.6571972,442.77583556)
\curveto(182.6571972,443.17887722)(182.7283222,443.555247)(182.8705722,443.90494492)
\curveto(183.01874928,444.26056991)(183.23805136,444.56877824)(183.52847844,444.82956991)
\curveto(183.82483261,445.09036157)(184.19823885,445.29484594)(184.64869718,445.44302302)
\curveto(185.10508259,445.59712719)(185.63555654,445.67417927)(186.24011903,445.67417927)
\curveto(186.82097319,445.67417927)(187.32181173,445.60305427)(187.74263464,445.46080427)
\curveto(188.16938464,445.32448136)(188.51908255,445.13481469)(188.79172838,444.89180428)
\curveto(189.07030129,444.65472095)(189.27478567,444.37318449)(189.4051815,444.04719492)
\curveto(189.53557733,443.72120534)(189.60077524,443.37150742)(189.60077524,442.99810118)
\curveto(189.60077524,442.69581993)(189.55039504,442.40539285)(189.44963462,442.12681994)
\curveto(189.35480129,441.84824702)(189.21255129,441.58449182)(189.02288463,441.33555432)
\curveto(188.83321796,441.08661683)(188.59909817,440.85249704)(188.32052526,440.63319496)
\curveto(188.04787943,440.41981996)(187.73374402,440.21829913)(187.37811902,440.02863246)
\curveto(187.79894193,439.82118455)(188.17234818,439.60780955)(188.49833776,439.38850747)
\curveto(188.83025442,439.16920539)(189.10586379,438.93212206)(189.32516587,438.67725748)
\curveto(189.55039504,438.42831998)(189.71931691,438.16160124)(189.83193149,437.87710124)
\curveto(189.95047316,437.59852833)(190.00974399,437.29032)(190.00974399,436.95247625)
\closepath
\moveto(188.08936901,442.85585118)
\curveto(188.08936901,443.10478868)(188.04491589,443.33001784)(187.95600964,443.53153867)
\curveto(187.87303047,443.7330595)(187.74856173,443.90494492)(187.58260339,444.04719492)
\curveto(187.41664506,444.18944491)(187.20919715,444.29613241)(186.96025965,444.36725741)
\curveto(186.71724924,444.44430949)(186.43867632,444.48283553)(186.12454091,444.48283553)
\curveto(185.48441592,444.48283553)(184.99839509,444.337622)(184.66647843,444.04719492)
\curveto(184.34048885,443.75676784)(184.17749406,443.35965326)(184.17749406,442.85585118)
\curveto(184.17749406,442.62469493)(184.2160201,442.40835639)(184.29307218,442.20683556)
\curveto(184.37605135,442.01124181)(184.5005201,441.82453869)(184.66647843,441.64672619)
\curveto(184.83836384,441.4689137)(185.05173884,441.29406474)(185.30660342,441.12217933)
\curveto(185.56739508,440.95622099)(185.87560341,440.78137204)(186.23122841,440.59763246)
\curveto(186.82986382,440.90584079)(187.28921277,441.24664807)(187.60927527,441.62005432)
\curveto(187.92933776,441.99346056)(188.08936901,442.40539285)(188.08936901,442.85585118)
\closepath
\moveto(188.46277526,436.792445)
\curveto(188.46277526,437.06509083)(188.41239505,437.31106479)(188.31163463,437.53036687)
\curveto(188.21087422,437.75559603)(188.05677005,437.96304395)(187.84932214,438.15271061)
\curveto(187.64780131,438.34830436)(187.39293673,438.53500748)(187.0847284,438.71281998)
\curveto(186.78244715,438.89655956)(186.4297857,439.08622622)(186.02674404,439.28181997)
\curveto(185.65333779,439.09808039)(185.32438467,438.91434081)(185.03988467,438.73060123)
\curveto(184.76131176,438.54686165)(184.53015551,438.35719498)(184.34641593,438.16160124)
\curveto(184.16860343,437.96600749)(184.03228052,437.75855957)(183.93744719,437.53925749)
\curveto(183.84854094,437.3258825)(183.80408781,437.08879917)(183.80408781,436.8280075)
\curveto(183.80408781,436.25308043)(183.99968156,435.80854918)(184.39086906,435.49441377)
\curveto(184.78798364,435.18027835)(185.37772842,435.02321065)(186.16010341,435.02321065)
\curveto(186.91877007,435.02321065)(187.4907336,435.18027835)(187.87599402,435.49441377)
\curveto(188.26718151,435.81447626)(188.46277526,436.24715334)(188.46277526,436.792445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,460.79194445)
\curveto(128.68790447,460.74452778)(128.6760503,460.7030382)(128.65234197,460.6674757)
\curveto(128.62863363,460.6319132)(128.58714405,460.60227778)(128.52787322,460.57856945)
\curveto(128.46860239,460.5607882)(128.38858676,460.54597049)(128.28782635,460.53411633)
\curveto(128.19299301,460.51633508)(128.07148781,460.50744445)(127.92331073,460.50744445)
\curveto(127.78106073,460.50744445)(127.65955552,460.51633508)(127.55879511,460.53411633)
\curveto(127.45803469,460.54597049)(127.37801907,460.5607882)(127.31874823,460.57856945)
\curveto(127.2594774,460.60227778)(127.21798782,460.6319132)(127.19427948,460.6674757)
\curveto(127.17057115,460.7030382)(127.15871699,460.74452778)(127.15871699,460.79194445)
\lineto(127.15871699,471.83410056)
\curveto(127.15871699,471.88151723)(127.17057115,471.92300681)(127.19427948,471.95856931)
\curveto(127.2239149,471.99413181)(127.26836803,472.02080369)(127.32763886,472.03858494)
\curveto(127.39283677,472.06229327)(127.4728524,472.08007452)(127.56768573,472.09192869)
\curveto(127.66844615,472.10970994)(127.78698781,472.11860056)(127.92331073,472.11860056)
\curveto(128.07148781,472.11860056)(128.19299301,472.10970994)(128.28782635,472.09192869)
\curveto(128.38858676,472.08007452)(128.46860239,472.06229327)(128.52787322,472.03858494)
\curveto(128.58714405,472.02080369)(128.62863363,471.99413181)(128.65234197,471.95856931)
\curveto(128.6760503,471.92300681)(128.68790447,471.88151723)(128.68790447,471.83410056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,457.91138198)
\curveto(139.32194539,457.70393407)(139.29823706,457.55279344)(139.25082039,457.45796011)
\curveto(139.20340373,457.36312678)(139.12931519,457.31571011)(139.02855477,457.31571011)
\lineto(130.466883,457.31571011)
\curveto(130.36612258,457.31571011)(130.2890705,457.36016324)(130.23572675,457.44906949)
\curveto(130.182383,457.53797574)(130.15571113,457.68615282)(130.15571113,457.89360073)
\curveto(130.15571113,458.09512156)(130.182383,458.24626219)(130.23572675,458.3470226)
\curveto(130.2890705,458.44778302)(130.36612258,458.49816322)(130.466883,458.49816322)
\lineto(139.02855477,458.49816322)
\curveto(139.1233881,458.49816322)(139.1945131,458.45074656)(139.24192977,458.35591323)
\curveto(139.29527352,458.26107989)(139.32194539,458.11290281)(139.32194539,457.91138198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,463.78808504)
\curveto(146.99370049,463.24872046)(146.89294007,462.76862672)(146.69141924,462.3478038)
\curveto(146.49582549,461.92698089)(146.22021612,461.56839235)(145.86459112,461.27203819)
\curveto(145.51489321,460.98161111)(145.09999738,460.76230903)(144.61990364,460.61413195)
\curveto(144.14573698,460.46595487)(143.63304428,460.39186633)(143.08182553,460.39186633)
\curveto(142.69656512,460.39186633)(142.33797658,460.42446529)(142.00605992,460.4896632)
\curveto(141.68007034,460.55486112)(141.38667972,460.63487674)(141.12588806,460.72971007)
\curveto(140.87102348,460.82454341)(140.65468494,460.92234028)(140.47687244,461.02310069)
\curveto(140.30498702,461.12386111)(140.18348182,461.20980382)(140.11235682,461.28092882)
\curveto(140.0471589,461.35205382)(139.9967787,461.44096006)(139.9612162,461.54764756)
\curveto(139.93158078,461.66026215)(139.91676307,461.80843923)(139.91676307,461.99217881)
\curveto(139.91676307,462.12257464)(139.92269015,462.22926214)(139.93454432,462.3122413)
\curveto(139.94639849,462.40114755)(139.96417974,462.47227255)(139.98788807,462.5256163)
\curveto(140.0115964,462.57896005)(140.04123182,462.61452255)(140.07679432,462.6323038)
\curveto(140.11235682,462.65601213)(140.1538464,462.6678663)(140.20126307,462.6678663)
\curveto(140.28424223,462.6678663)(140.39982036,462.61748609)(140.54799744,462.51672568)
\curveto(140.7021016,462.41596526)(140.89769535,462.30631422)(141.13477868,462.18777256)
\curveto(141.37186201,462.06923089)(141.65636201,461.95661631)(141.98827867,461.84992881)
\curveto(142.32612242,461.74916839)(142.71434637,461.69878819)(143.15295053,461.69878819)
\curveto(143.4848672,461.69878819)(143.78714844,461.74324131)(144.05979427,461.83214756)
\curveto(144.33836718,461.92105381)(144.57545052,462.04552256)(144.77104426,462.20555381)
\curveto(144.97256509,462.37151214)(145.12666926,462.57303297)(145.23335676,462.8101163)
\curveto(145.34004426,463.04719963)(145.39338801,463.31688192)(145.39338801,463.61916316)
\curveto(145.39338801,463.94515274)(145.31929946,464.22372566)(145.17112238,464.4548819)
\curveto(145.0229453,464.68603815)(144.82735155,464.88755898)(144.58434114,465.0594444)
\curveto(144.34133073,465.23725689)(144.06275781,465.39728814)(143.7486224,465.53953814)
\curveto(143.44041407,465.68771522)(143.12331512,465.8358923)(142.79732554,465.98406939)
\curveto(142.47133596,466.13817355)(142.154237,466.30709542)(141.84602867,466.490835)
\curveto(141.53782034,466.67457459)(141.26221097,466.89091312)(141.01920056,467.13985062)
\curveto(140.77619014,467.38878812)(140.57763286,467.6792152)(140.42352869,468.01113186)
\curveto(140.27535161,468.34897561)(140.20126307,468.75201727)(140.20126307,469.22025685)
\curveto(140.20126307,469.70035059)(140.28720578,470.12710059)(140.45909119,470.50050683)
\curveto(140.63690369,470.87984016)(140.8799141,471.19693911)(141.18812243,471.45180369)
\curveto(141.50225784,471.70666827)(141.87270055,471.89929848)(142.29945054,472.02969431)
\curveto(142.73212762,472.16601723)(143.19740366,472.23417869)(143.69527865,472.23417869)
\curveto(143.95014323,472.23417869)(144.20500781,472.21047035)(144.45987239,472.16305369)
\curveto(144.72066406,472.1215641)(144.96367447,472.06229327)(145.18890363,471.98524119)
\curveto(145.42005988,471.91411619)(145.62454425,471.83113702)(145.80235675,471.73630369)
\curveto(145.98016925,471.64739744)(146.09574737,471.5733089)(146.14909112,471.51403807)
\curveto(146.20836195,471.46069432)(146.246888,471.41624119)(146.26466925,471.3806787)
\curveto(146.28245049,471.35104328)(146.2972682,471.3095537)(146.30912237,471.25620995)
\curveto(146.32097654,471.20879328)(146.32986716,471.14952245)(146.33579424,471.07839745)
\curveto(146.34172133,471.00727245)(146.34468487,470.91540266)(146.34468487,470.80278808)
\curveto(146.34468487,470.69610058)(146.33875779,470.60126725)(146.32690362,470.51828808)
\curveto(146.32097654,470.43530891)(146.30912237,470.36418392)(146.29134112,470.30491308)
\curveto(146.27355987,470.25156933)(146.246888,470.21007975)(146.2113255,470.18044433)
\curveto(146.18169008,470.156736)(146.14612758,470.14488184)(146.104638,470.14488184)
\curveto(146.03944008,470.14488184)(145.93571612,470.18637142)(145.79346613,470.26935058)
\curveto(145.65714321,470.35232975)(145.48822134,470.44419954)(145.28670051,470.54495996)
\curveto(145.08517968,470.65164745)(144.8451328,470.74648079)(144.56655989,470.82945995)
\curveto(144.29391406,470.9183662)(143.98570573,470.96281933)(143.6419349,470.96281933)
\curveto(143.32187241,470.96281933)(143.04329949,470.9183662)(142.80621616,470.82945995)
\curveto(142.56913283,470.74648079)(142.37353908,470.6338662)(142.21943492,470.49161621)
\curveto(142.06533075,470.34936621)(141.94975263,470.18044433)(141.87270055,469.98485059)
\curveto(141.79564847,469.78925684)(141.75712242,469.58180893)(141.75712242,469.36250684)
\curveto(141.75712242,469.04244435)(141.83121096,468.76683498)(141.97938805,468.53567873)
\curveto(142.12756513,468.30452248)(142.32315888,468.10003811)(142.56616929,467.92222561)
\curveto(142.81510679,467.74441311)(143.09664324,467.58141832)(143.41077865,467.43324124)
\curveto(143.72491407,467.28506416)(144.04497656,467.13392354)(144.37096614,466.97981937)
\curveto(144.69695572,466.83164229)(145.01701822,466.66568396)(145.33115363,466.48194438)
\curveto(145.64528904,466.30413188)(145.92386196,466.09075688)(146.16687237,465.84181939)
\curveto(146.41580987,465.59880897)(146.61436716,465.30838189)(146.76254424,464.97053815)
\curveto(146.9166484,464.63862148)(146.99370049,464.24447045)(146.99370049,463.78808504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,460.79194445)
\curveto(161.79054453,460.74452778)(161.77869037,460.7030382)(161.75498203,460.6674757)
\curveto(161.7312737,460.6319132)(161.68978412,460.60227778)(161.63051329,460.57856945)
\curveto(161.57124245,460.5607882)(161.49419037,460.54597049)(161.39935704,460.53411633)
\curveto(161.31045079,460.51633508)(161.19190912,460.50744445)(161.04373204,460.50744445)
\curveto(160.90740913,460.50744445)(160.78886746,460.51633508)(160.68810705,460.53411633)
\curveto(160.59327371,460.54597049)(160.51622163,460.5607882)(160.4569508,460.57856945)
\curveto(160.40360705,460.60227778)(160.36508101,460.6319132)(160.34137268,460.6674757)
\curveto(160.31766434,460.7030382)(160.30581018,460.74452778)(160.30581018,460.79194445)
\lineto(160.30581018,470.8116787)
\lineto(160.28802893,470.8116787)
\lineto(156.18945085,460.74749132)
\curveto(156.1716696,460.70600174)(156.14499773,460.67043924)(156.10943523,460.64080382)
\curveto(156.07979981,460.61116841)(156.03238314,460.58449653)(155.96718523,460.5607882)
\curveto(155.9079144,460.54300695)(155.83382585,460.53115278)(155.74491961,460.5252257)
\curveto(155.66194044,460.51337153)(155.56118002,460.50744445)(155.44263836,460.50744445)
\curveto(155.31816961,460.50744445)(155.21148211,460.51337153)(155.12257586,460.5252257)
\curveto(155.03366961,460.53707987)(154.95958107,460.55189758)(154.90031024,460.56967882)
\curveto(154.84103941,460.59338716)(154.79362274,460.62005903)(154.75806024,460.64969445)
\curveto(154.72842483,460.67932987)(154.70768003,460.71192882)(154.69582587,460.74749132)
\lineto(150.77506029,470.8116787)
\lineto(150.76616967,470.8116787)
\lineto(150.76616967,460.79194445)
\curveto(150.76616967,460.74452778)(150.7543155,460.7030382)(150.73060717,460.6674757)
\curveto(150.70689883,460.6319132)(150.66540925,460.60227778)(150.60613842,460.57856945)
\curveto(150.54686758,460.5607882)(150.4698155,460.54597049)(150.37498217,460.53411633)
\curveto(150.28014884,460.51633508)(150.15864363,460.50744445)(150.01046655,460.50744445)
\curveto(149.86821655,460.50744445)(149.74967489,460.51633508)(149.65484155,460.53411633)
\curveto(149.56000822,460.54597049)(149.48295614,460.5607882)(149.42368531,460.57856945)
\curveto(149.37034156,460.60227778)(149.33181552,460.6319132)(149.30810718,460.6674757)
\curveto(149.29032593,460.7030382)(149.28143531,460.74452778)(149.28143531,460.79194445)
\lineto(149.28143531,471.37178807)
\curveto(149.28143531,471.62072557)(149.34663322,471.79853807)(149.47702906,471.90522556)
\curveto(149.60742489,472.01191306)(149.75263843,472.06525681)(149.91266968,472.06525681)
\lineto(150.83729466,472.06525681)
\curveto(151.02696133,472.06525681)(151.19291966,472.04747556)(151.33516966,472.01191306)
\curveto(151.47741966,471.97635056)(151.60188841,471.92004327)(151.7085759,471.84299119)
\curveto(151.8152634,471.76593911)(151.90416965,471.66814223)(151.97529465,471.54960057)
\curveto(152.04641965,471.4310589)(152.10865402,471.29177245)(152.16199777,471.1317412)
\lineto(155.49598211,462.80122567)
\lineto(155.54043523,462.80122567)
\lineto(159.00777894,471.10506932)
\curveto(159.07297686,471.28288182)(159.14410186,471.43402244)(159.22115394,471.55849119)
\curveto(159.29820602,471.68295994)(159.38118519,471.78075682)(159.47009144,471.85188181)
\curveto(159.56492477,471.9289339)(159.66864873,471.98227765)(159.78126331,472.01191306)
\curveto(159.89387789,472.04747556)(160.02427372,472.06525681)(160.1724508,472.06525681)
\lineto(161.14152892,472.06525681)
\curveto(161.23043517,472.06525681)(161.31341433,472.0504391)(161.39046641,472.02080369)
\curveto(161.47344558,471.99709535)(161.54160704,471.95560577)(161.59495079,471.89633494)
\curveto(161.65422162,471.84299119)(161.70163828,471.77186619)(161.73720078,471.68295994)
\curveto(161.77276328,471.59998078)(161.79054453,471.49625682)(161.79054453,471.37178807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,457.91138198)
\curveto(172.42408795,457.70393407)(172.40037962,457.55279344)(172.35296295,457.45796011)
\curveto(172.30554629,457.36312678)(172.23145774,457.31571011)(172.13069733,457.31571011)
\lineto(163.56902556,457.31571011)
\curveto(163.46826514,457.31571011)(163.39121306,457.36016324)(163.33786931,457.44906949)
\curveto(163.28452556,457.53797574)(163.25785369,457.68615282)(163.25785369,457.89360073)
\curveto(163.25785369,458.09512156)(163.28452556,458.24626219)(163.33786931,458.3470226)
\curveto(163.39121306,458.44778302)(163.46826514,458.49816322)(163.56902556,458.49816322)
\lineto(172.13069733,458.49816322)
\curveto(172.22553066,458.49816322)(172.29665566,458.45074656)(172.34407233,458.35591323)
\curveto(172.39741608,458.26107989)(172.42408795,458.11290281)(172.42408795,457.91138198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.89386683,466.33969438)
\curveto(180.89386683,465.45655897)(180.82274183,464.65047565)(180.68049183,463.92144441)
\curveto(180.54416892,463.19241317)(180.31301267,462.56414234)(179.98702309,462.03663193)
\curveto(179.6669606,461.51504861)(179.24613768,461.1090434)(178.72455436,460.81861632)
\curveto(178.20297103,460.53411633)(177.5598825,460.39186633)(176.79528876,460.39186633)
\curveto(176.0721846,460.39186633)(175.46169502,460.51929862)(174.96382003,460.7741632)
\curveto(174.47187212,461.03495486)(174.07475754,461.41428819)(173.77247629,461.91216318)
\curveto(173.47019505,462.41596526)(173.25385651,463.03238192)(173.12346067,463.76141316)
\curveto(172.99899193,464.49637149)(172.93675755,465.33801731)(172.93675755,466.28635063)
\curveto(172.93675755,467.16355895)(173.00788255,467.96667874)(173.15013255,468.69570998)
\curveto(173.29238255,469.4306683)(173.5235388,470.05893913)(173.84360129,470.58052245)
\curveto(174.16366379,471.10803287)(174.5844867,471.51403807)(175.10607003,471.79853807)
\curveto(175.62765335,472.08896515)(176.26777835,472.23417869)(177.026445,472.23417869)
\curveto(177.75547624,472.23417869)(178.36596582,472.10378285)(178.85791373,471.84299119)
\curveto(179.35578873,471.58812661)(179.75586685,471.20879328)(180.05814809,470.7049912)
\curveto(180.36042934,470.20711621)(180.57380434,469.59069955)(180.69827308,468.85574123)
\curveto(180.82866892,468.12670998)(180.89386683,467.2880277)(180.89386683,466.33969438)
\closepath
\moveto(179.32911685,466.23300688)
\curveto(179.32911685,466.80793396)(179.30837206,467.3235902)(179.26688248,467.77997561)
\curveto(179.22539289,468.23636102)(179.16315852,468.63940269)(179.08017935,468.9891006)
\curveto(179.00312727,469.33879851)(178.89940331,469.63811622)(178.76900748,469.88705371)
\curveto(178.64453873,470.14191829)(178.49339811,470.34936621)(178.31558561,470.50939746)
\curveto(178.13777311,470.67535579)(177.93328874,470.79389745)(177.70213249,470.86502245)
\curveto(177.47690333,470.94207453)(177.22203875,470.98060058)(176.93753875,470.98060058)
\curveto(176.43373668,470.98060058)(176.02476793,470.86205891)(175.71063252,470.62497558)
\curveto(175.39649711,470.38789225)(175.14755961,470.06190267)(174.96382003,469.64700684)
\curveto(174.78600753,469.23211101)(174.66450232,468.74609019)(174.59930441,468.18894436)
\curveto(174.53410649,467.63179853)(174.50150753,467.03316312)(174.50150753,466.39303813)
\curveto(174.50150753,465.53361106)(174.54596066,464.80161627)(174.63486691,464.19705378)
\curveto(174.72377316,463.59841837)(174.86305961,463.109434)(175.05272628,462.73010067)
\curveto(175.24832002,462.35076735)(175.49429398,462.07515797)(175.79064814,461.90327256)
\curveto(176.09292939,461.73138714)(176.45744501,461.64544444)(176.884195,461.64544444)
\curveto(177.21611167,461.64544444)(177.50653875,461.69878819)(177.75547624,461.80547569)
\curveto(178.01034082,461.91216318)(178.22667936,462.06330381)(178.40449186,462.25889755)
\curveto(178.58823144,462.46041839)(178.73937207,462.70046526)(178.85791373,462.97903817)
\curveto(178.9764554,463.25761108)(179.07128873,463.56581941)(179.14241373,463.90366316)
\curveto(179.21353873,464.24150691)(179.26095539,464.60602253)(179.28466373,464.99721002)
\curveto(179.31429914,465.3943246)(179.32911685,465.80625689)(179.32911685,466.23300688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.83193149,466.76644438)
\curveto(189.83193149,466.26856938)(189.80229608,465.7647673)(189.74302524,465.25503814)
\curveto(189.68375441,464.74530898)(189.58299399,464.25336107)(189.440744,463.77919441)
\curveto(189.298494,463.31095483)(189.10586379,462.86938713)(188.86285338,462.4544913)
\curveto(188.62577005,462.04552256)(188.3234888,461.68693402)(187.95600964,461.37872569)
\curveto(187.59445756,461.07051736)(187.16178048,460.82750695)(186.6579784,460.64969445)
\curveto(186.16010341,460.47780903)(185.57924925,460.39186633)(184.91541593,460.39186633)
\curveto(184.66055135,460.39186633)(184.41161385,460.40964758)(184.16860343,460.44521008)
\curveto(183.9315201,460.47484549)(183.71518157,460.51337153)(183.51958782,460.5607882)
\curveto(183.32992115,460.60820487)(183.1698899,460.65858507)(183.03949407,460.71192882)
\curveto(182.90909824,460.76527257)(182.81426491,460.81861632)(182.75499408,460.87196007)
\curveto(182.69572324,460.92530382)(182.65127012,460.99642882)(182.6216347,461.08533507)
\curveto(182.59792637,461.1801684)(182.5860722,461.30463715)(182.5860722,461.45874131)
\curveto(182.5860722,461.58913715)(182.58903575,461.6928611)(182.59496283,461.76991319)
\curveto(182.606817,461.84696527)(182.6216347,461.9062361)(182.63941595,461.94772568)
\curveto(182.6571972,461.98921527)(182.68090554,462.01588714)(182.71054095,462.02774131)
\curveto(182.74610345,462.04552256)(182.78759303,462.05441318)(182.8350097,462.05441318)
\curveto(182.90020762,462.05441318)(182.99207741,462.03070485)(183.11061907,461.98328818)
\curveto(183.22916074,461.9417986)(183.37733782,461.89438193)(183.55515032,461.84103818)
\curveto(183.7388899,461.78769444)(183.9522649,461.73731423)(184.19527531,461.68989756)
\curveto(184.43828572,461.64840798)(184.71093155,461.62766319)(185.0132128,461.62766319)
\curveto(185.58813988,461.62766319)(186.08008779,461.73731423)(186.48905653,461.95661631)
\curveto(186.90395236,462.18184547)(187.24179611,462.48116318)(187.50258777,462.85456942)
\curveto(187.76337943,463.22797567)(187.95897318,463.66065275)(188.08936901,464.15260066)
\curveto(188.21976484,464.64454857)(188.29088984,465.16316835)(188.30274401,465.70846001)
\curveto(187.9886086,465.52472043)(187.61223881,465.36172564)(187.17363465,465.21947564)
\curveto(186.73503049,465.07722565)(186.23122841,465.00610065)(185.66222842,465.00610065)
\curveto(185.02210342,465.00610065)(184.48273885,465.09204335)(184.04413469,465.26392877)
\curveto(183.61145761,465.44174127)(183.2617597,465.68178814)(182.99504095,465.98406939)
\curveto(182.73424929,466.28635063)(182.54458262,466.64493917)(182.42604096,467.059835)
\curveto(182.31342637,467.47473083)(182.25711908,467.9281527)(182.25711908,468.42010061)
\curveto(182.25711908,468.92982977)(182.33120762,469.41288705)(182.4793847,469.86927246)
\curveto(182.62756179,470.33158496)(182.85871803,470.73759016)(183.17285345,471.08728807)
\curveto(183.48698886,471.43698599)(183.88706698,471.7155589)(184.37308781,471.92300681)
\curveto(184.85910863,472.13045473)(185.43996279,472.23417869)(186.11565029,472.23417869)
\curveto(186.59574403,472.23417869)(187.01953048,472.17194431)(187.38700965,472.04747556)
\curveto(187.76041589,471.9289339)(188.08344193,471.75408494)(188.35608776,471.52292869)
\curveto(188.62873359,471.29769953)(188.85988984,471.02209016)(189.0495565,470.69610058)
\curveto(189.23922317,470.37603808)(189.39036379,470.01152246)(189.50297837,469.60255372)
\curveto(189.62152004,469.19358497)(189.7044992,468.74905373)(189.75191587,468.26895998)
\curveto(189.80525962,467.79479332)(189.83193149,467.29395479)(189.83193149,466.76644438)
\closepath
\moveto(188.27607214,466.93536625)
\curveto(188.27607214,467.69403291)(188.22569193,468.33119436)(188.12493151,468.8468506)
\curveto(188.0241711,469.36843393)(187.87599402,469.78925684)(187.68040027,470.10931934)
\curveto(187.48480652,470.42938183)(187.24475965,470.66053808)(186.96025965,470.80278808)
\curveto(186.67575965,470.94503808)(186.34680653,471.01616307)(185.97340029,471.01616307)
\curveto(185.58813988,471.01616307)(185.25918675,470.94503808)(184.98654092,470.80278808)
\curveto(184.71389509,470.66646516)(184.48866593,470.47976204)(184.31085343,470.24267871)
\curveto(184.13896802,470.01152246)(184.01153573,469.74776726)(183.92855656,469.45141309)
\curveto(183.8455774,469.15505893)(183.80408781,468.84981414)(183.80408781,468.53567873)
\curveto(183.80408781,468.18598082)(183.83965031,467.86591832)(183.91077531,467.57549124)
\curveto(183.9878274,467.28506416)(184.1093326,467.03909021)(184.27529093,466.83756937)
\curveto(184.44124926,466.63604854)(184.6575878,466.47898084)(184.92430655,466.36636626)
\curveto(185.1910253,466.25967876)(185.51997842,466.20633501)(185.91116591,466.20633501)
\curveto(186.35569716,466.20633501)(186.78541069,466.27153292)(187.20030652,466.40192876)
\curveto(187.61520235,466.53825167)(187.97379089,466.71606417)(188.27607214,466.93536625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,487.35194386)
\curveto(128.68790447,487.3045272)(128.6760503,487.26303761)(128.65234197,487.22747511)
\curveto(128.62863363,487.19191261)(128.58714405,487.1622772)(128.52787322,487.13856886)
\curveto(128.46860239,487.12078761)(128.38858676,487.10596991)(128.28782635,487.09411574)
\curveto(128.19299301,487.07633449)(128.07148781,487.06744387)(127.92331073,487.06744387)
\curveto(127.78106073,487.06744387)(127.65955552,487.07633449)(127.55879511,487.09411574)
\curveto(127.45803469,487.10596991)(127.37801907,487.12078761)(127.31874823,487.13856886)
\curveto(127.2594774,487.1622772)(127.21798782,487.19191261)(127.19427948,487.22747511)
\curveto(127.17057115,487.26303761)(127.15871699,487.3045272)(127.15871699,487.35194386)
\lineto(127.15871699,498.39409998)
\curveto(127.15871699,498.44151665)(127.17057115,498.48300623)(127.19427948,498.51856873)
\curveto(127.2239149,498.55413123)(127.26836803,498.5808031)(127.32763886,498.59858435)
\curveto(127.39283677,498.62229268)(127.4728524,498.64007393)(127.56768573,498.6519281)
\curveto(127.66844615,498.66970935)(127.78698781,498.67859998)(127.92331073,498.67859998)
\curveto(128.07148781,498.67859998)(128.19299301,498.66970935)(128.28782635,498.6519281)
\curveto(128.38858676,498.64007393)(128.46860239,498.62229268)(128.52787322,498.59858435)
\curveto(128.58714405,498.5808031)(128.62863363,498.55413123)(128.65234197,498.51856873)
\curveto(128.6760503,498.48300623)(128.68790447,498.44151665)(128.68790447,498.39409998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,484.4713814)
\curveto(139.32194539,484.26393348)(139.29823706,484.11279286)(139.25082039,484.01795953)
\curveto(139.20340373,483.92312619)(139.12931519,483.87570953)(139.02855477,483.87570953)
\lineto(130.466883,483.87570953)
\curveto(130.36612258,483.87570953)(130.2890705,483.92016265)(130.23572675,484.0090689)
\curveto(130.182383,484.09797515)(130.15571113,484.24615223)(130.15571113,484.45360015)
\curveto(130.15571113,484.65512098)(130.182383,484.8062616)(130.23572675,484.90702202)
\curveto(130.2890705,485.00778243)(130.36612258,485.05816264)(130.466883,485.05816264)
\lineto(139.02855477,485.05816264)
\curveto(139.1233881,485.05816264)(139.1945131,485.01074597)(139.24192977,484.91591264)
\curveto(139.29527352,484.82107931)(139.32194539,484.67290223)(139.32194539,484.4713814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,490.34808445)
\curveto(146.99370049,489.80871987)(146.89294007,489.32862613)(146.69141924,488.90780322)
\curveto(146.49582549,488.48698031)(146.22021612,488.12839177)(145.86459112,487.83203761)
\curveto(145.51489321,487.54161053)(145.09999738,487.32230845)(144.61990364,487.17413136)
\curveto(144.14573698,487.02595428)(143.63304428,486.95186574)(143.08182553,486.95186574)
\curveto(142.69656512,486.95186574)(142.33797658,486.9844647)(142.00605992,487.04966262)
\curveto(141.68007034,487.11486053)(141.38667972,487.19487616)(141.12588806,487.28970949)
\curveto(140.87102348,487.38454282)(140.65468494,487.48233969)(140.47687244,487.58310011)
\curveto(140.30498702,487.68386052)(140.18348182,487.76980323)(140.11235682,487.84092823)
\curveto(140.0471589,487.91205323)(139.9967787,488.00095948)(139.9612162,488.10764698)
\curveto(139.93158078,488.22026156)(139.91676307,488.36843864)(139.91676307,488.55217822)
\curveto(139.91676307,488.68257405)(139.92269015,488.78926155)(139.93454432,488.87224072)
\curveto(139.94639849,488.96114697)(139.96417974,489.03227197)(139.98788807,489.08561572)
\curveto(140.0115964,489.13895947)(140.04123182,489.17452196)(140.07679432,489.19230321)
\curveto(140.11235682,489.21601155)(140.1538464,489.22786571)(140.20126307,489.22786571)
\curveto(140.28424223,489.22786571)(140.39982036,489.17748551)(140.54799744,489.07672509)
\curveto(140.7021016,488.97596468)(140.89769535,488.86631364)(141.13477868,488.74777197)
\curveto(141.37186201,488.6292303)(141.65636201,488.51661572)(141.98827867,488.40992822)
\curveto(142.32612242,488.30916781)(142.71434637,488.2587876)(143.15295053,488.2587876)
\curveto(143.4848672,488.2587876)(143.78714844,488.30324073)(144.05979427,488.39214697)
\curveto(144.33836718,488.48105322)(144.57545052,488.60552197)(144.77104426,488.76555322)
\curveto(144.97256509,488.93151155)(145.12666926,489.13303238)(145.23335676,489.37011571)
\curveto(145.34004426,489.60719904)(145.39338801,489.87688133)(145.39338801,490.17916258)
\curveto(145.39338801,490.50515216)(145.31929946,490.78372507)(145.17112238,491.01488132)
\curveto(145.0229453,491.24603757)(144.82735155,491.4475584)(144.58434114,491.61944381)
\curveto(144.34133073,491.79725631)(144.06275781,491.95728756)(143.7486224,492.09953755)
\curveto(143.44041407,492.24771464)(143.12331512,492.39589172)(142.79732554,492.5440688)
\curveto(142.47133596,492.69817296)(142.154237,492.86709484)(141.84602867,493.05083442)
\curveto(141.53782034,493.234574)(141.26221097,493.45091254)(141.01920056,493.69985004)
\curveto(140.77619014,493.94878753)(140.57763286,494.23921461)(140.42352869,494.57113128)
\curveto(140.27535161,494.90897502)(140.20126307,495.31201668)(140.20126307,495.78025626)
\curveto(140.20126307,496.26035)(140.28720578,496.6871)(140.45909119,497.06050625)
\curveto(140.63690369,497.43983957)(140.8799141,497.75693853)(141.18812243,498.01180311)
\curveto(141.50225784,498.26666769)(141.87270055,498.4592979)(142.29945054,498.58969373)
\curveto(142.73212762,498.72601664)(143.19740366,498.7941781)(143.69527865,498.7941781)
\curveto(143.95014323,498.7941781)(144.20500781,498.77046977)(144.45987239,498.7230531)
\curveto(144.72066406,498.68156352)(144.96367447,498.62229268)(145.18890363,498.5452406)
\curveto(145.42005988,498.4741156)(145.62454425,498.39113644)(145.80235675,498.29630311)
\curveto(145.98016925,498.20739686)(146.09574737,498.13330832)(146.14909112,498.07403748)
\curveto(146.20836195,498.02069373)(146.246888,497.97624061)(146.26466925,497.94067811)
\curveto(146.28245049,497.91104269)(146.2972682,497.86955311)(146.30912237,497.81620936)
\curveto(146.32097654,497.7687927)(146.32986716,497.70952186)(146.33579424,497.63839686)
\curveto(146.34172133,497.56727186)(146.34468487,497.47540207)(146.34468487,497.36278749)
\curveto(146.34468487,497.25609999)(146.33875779,497.16126666)(146.32690362,497.0782875)
\curveto(146.32097654,496.99530833)(146.30912237,496.92418333)(146.29134112,496.8649125)
\curveto(146.27355987,496.81156875)(146.246888,496.77007917)(146.2113255,496.74044375)
\curveto(146.18169008,496.71673542)(146.14612758,496.70488125)(146.104638,496.70488125)
\curveto(146.03944008,496.70488125)(145.93571612,496.74637083)(145.79346613,496.82935)
\curveto(145.65714321,496.91232916)(145.48822134,497.00419895)(145.28670051,497.10495937)
\curveto(145.08517968,497.21164687)(144.8451328,497.3064802)(144.56655989,497.38945937)
\curveto(144.29391406,497.47836562)(143.98570573,497.52281874)(143.6419349,497.52281874)
\curveto(143.32187241,497.52281874)(143.04329949,497.47836562)(142.80621616,497.38945937)
\curveto(142.56913283,497.3064802)(142.37353908,497.19386562)(142.21943492,497.05161562)
\curveto(142.06533075,496.90936562)(141.94975263,496.74044375)(141.87270055,496.54485)
\curveto(141.79564847,496.34925625)(141.75712242,496.14180834)(141.75712242,495.92250626)
\curveto(141.75712242,495.60244376)(141.83121096,495.32683439)(141.97938805,495.09567814)
\curveto(142.12756513,494.8645219)(142.32315888,494.66003752)(142.56616929,494.48222503)
\curveto(142.81510679,494.30441253)(143.09664324,494.14141774)(143.41077865,493.99324066)
\curveto(143.72491407,493.84506358)(144.04497656,493.69392295)(144.37096614,493.53981879)
\curveto(144.69695572,493.39164171)(145.01701822,493.22568337)(145.33115363,493.04194379)
\curveto(145.64528904,492.8641313)(145.92386196,492.6507563)(146.16687237,492.4018188)
\curveto(146.41580987,492.15880839)(146.61436716,491.86838131)(146.76254424,491.53053756)
\curveto(146.9166484,491.1986209)(146.99370049,490.80446986)(146.99370049,490.34808445)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,487.35194386)
\curveto(161.79054453,487.3045272)(161.77869037,487.26303761)(161.75498203,487.22747511)
\curveto(161.7312737,487.19191261)(161.68978412,487.1622772)(161.63051329,487.13856886)
\curveto(161.57124245,487.12078761)(161.49419037,487.10596991)(161.39935704,487.09411574)
\curveto(161.31045079,487.07633449)(161.19190912,487.06744387)(161.04373204,487.06744387)
\curveto(160.90740913,487.06744387)(160.78886746,487.07633449)(160.68810705,487.09411574)
\curveto(160.59327371,487.10596991)(160.51622163,487.12078761)(160.4569508,487.13856886)
\curveto(160.40360705,487.1622772)(160.36508101,487.19191261)(160.34137268,487.22747511)
\curveto(160.31766434,487.26303761)(160.30581018,487.3045272)(160.30581018,487.35194386)
\lineto(160.30581018,497.37167812)
\lineto(160.28802893,497.37167812)
\lineto(156.18945085,487.30749074)
\curveto(156.1716696,487.26600115)(156.14499773,487.23043865)(156.10943523,487.20080324)
\curveto(156.07979981,487.17116782)(156.03238314,487.14449595)(155.96718523,487.12078761)
\curveto(155.9079144,487.10300636)(155.83382585,487.0911522)(155.74491961,487.08522511)
\curveto(155.66194044,487.07337095)(155.56118002,487.06744387)(155.44263836,487.06744387)
\curveto(155.31816961,487.06744387)(155.21148211,487.07337095)(155.12257586,487.08522511)
\curveto(155.03366961,487.09707928)(154.95958107,487.11189699)(154.90031024,487.12967824)
\curveto(154.84103941,487.15338657)(154.79362274,487.18005845)(154.75806024,487.20969386)
\curveto(154.72842483,487.23932928)(154.70768003,487.27192824)(154.69582587,487.30749074)
\lineto(150.77506029,497.37167812)
\lineto(150.76616967,497.37167812)
\lineto(150.76616967,487.35194386)
\curveto(150.76616967,487.3045272)(150.7543155,487.26303761)(150.73060717,487.22747511)
\curveto(150.70689883,487.19191261)(150.66540925,487.1622772)(150.60613842,487.13856886)
\curveto(150.54686758,487.12078761)(150.4698155,487.10596991)(150.37498217,487.09411574)
\curveto(150.28014884,487.07633449)(150.15864363,487.06744387)(150.01046655,487.06744387)
\curveto(149.86821655,487.06744387)(149.74967489,487.07633449)(149.65484155,487.09411574)
\curveto(149.56000822,487.10596991)(149.48295614,487.12078761)(149.42368531,487.13856886)
\curveto(149.37034156,487.1622772)(149.33181552,487.19191261)(149.30810718,487.22747511)
\curveto(149.29032593,487.26303761)(149.28143531,487.3045272)(149.28143531,487.35194386)
\lineto(149.28143531,497.93178748)
\curveto(149.28143531,498.18072498)(149.34663322,498.35853748)(149.47702906,498.46522498)
\curveto(149.60742489,498.57191248)(149.75263843,498.62525623)(149.91266968,498.62525623)
\lineto(150.83729466,498.62525623)
\curveto(151.02696133,498.62525623)(151.19291966,498.60747498)(151.33516966,498.57191248)
\curveto(151.47741966,498.53634998)(151.60188841,498.48004269)(151.7085759,498.4029906)
\curveto(151.8152634,498.32593852)(151.90416965,498.22814165)(151.97529465,498.10959998)
\curveto(152.04641965,497.99105832)(152.10865402,497.85177186)(152.16199777,497.69174061)
\lineto(155.49598211,489.36122509)
\lineto(155.54043523,489.36122509)
\lineto(159.00777894,497.66506874)
\curveto(159.07297686,497.84288124)(159.14410186,497.99402186)(159.22115394,498.11849061)
\curveto(159.29820602,498.24295936)(159.38118519,498.34075623)(159.47009144,498.41188123)
\curveto(159.56492477,498.48893331)(159.66864873,498.54227706)(159.78126331,498.57191248)
\curveto(159.89387789,498.60747498)(160.02427372,498.62525623)(160.1724508,498.62525623)
\lineto(161.14152892,498.62525623)
\curveto(161.23043517,498.62525623)(161.31341433,498.61043852)(161.39046641,498.5808031)
\curveto(161.47344558,498.55709477)(161.54160704,498.51560519)(161.59495079,498.45633435)
\curveto(161.65422162,498.4029906)(161.70163828,498.33186561)(161.73720078,498.24295936)
\curveto(161.77276328,498.15998019)(161.79054453,498.05625623)(161.79054453,497.93178748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,484.4713814)
\curveto(172.42408795,484.26393348)(172.40037962,484.11279286)(172.35296295,484.01795953)
\curveto(172.30554629,483.92312619)(172.23145774,483.87570953)(172.13069733,483.87570953)
\lineto(163.56902556,483.87570953)
\curveto(163.46826514,483.87570953)(163.39121306,483.92016265)(163.33786931,484.0090689)
\curveto(163.28452556,484.09797515)(163.25785369,484.24615223)(163.25785369,484.45360015)
\curveto(163.25785369,484.65512098)(163.28452556,484.8062616)(163.33786931,484.90702202)
\curveto(163.39121306,485.00778243)(163.46826514,485.05816264)(163.56902556,485.05816264)
\lineto(172.13069733,485.05816264)
\curveto(172.22553066,485.05816264)(172.29665566,485.01074597)(172.34407233,484.91591264)
\curveto(172.39741608,484.82107931)(172.42408795,484.67290223)(172.42408795,484.4713814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.53824184,487.72535011)
\curveto(180.53824184,487.61273553)(180.52935121,487.51790219)(180.51156996,487.44085011)
\curveto(180.49378871,487.36379803)(180.47008038,487.30156365)(180.44044496,487.25414699)
\curveto(180.41080955,487.20673032)(180.37524705,487.17116782)(180.33375746,487.14745949)
\curveto(180.29819496,487.12967824)(180.25966892,487.12078761)(180.21817934,487.12078761)
\lineto(174.20811691,487.12078761)
\curveto(174.16662733,487.12078761)(174.12810129,487.12967824)(174.09253879,487.14745949)
\curveto(174.05697629,487.17116782)(174.02141379,487.20673032)(173.98585129,487.25414699)
\curveto(173.95621587,487.30156365)(173.93250754,487.36379803)(173.91472629,487.44085011)
\curveto(173.89694504,487.51790219)(173.88805442,487.61273553)(173.88805442,487.72535011)
\curveto(173.88805442,487.83203761)(173.89694504,487.9239074)(173.91472629,488.00095948)
\curveto(173.93250754,488.07801156)(173.95325233,488.14024594)(173.97696066,488.1876626)
\curveto(174.00659608,488.24100635)(174.03919504,488.27953239)(174.07475754,488.30324073)
\curveto(174.11624712,488.33287614)(174.16070025,488.34769385)(174.20811691,488.34769385)
\lineto(176.60858563,488.34769385)
\lineto(176.60858563,497.09606874)
\lineto(174.38592941,495.77136564)
\curveto(174.27331483,495.7120948)(174.18144504,495.6765323)(174.11032004,495.66467814)
\curveto(174.04512212,495.65282397)(173.99177837,495.66467814)(173.95028879,495.70024064)
\curveto(173.90879921,495.74173022)(173.87916379,495.80692814)(173.86138254,495.89583438)
\curveto(173.84952837,495.98474063)(173.84360129,496.09735522)(173.84360129,496.23367813)
\curveto(173.84360129,496.33443855)(173.84656483,496.42038125)(173.85249192,496.49150625)
\curveto(173.86434608,496.56263125)(173.87916379,496.62190208)(173.89694504,496.66931875)
\curveto(173.91472629,496.71673542)(173.93843462,496.758225)(173.96807004,496.7937875)
\curveto(174.00363254,496.82935)(174.04808566,496.8649125)(174.10142941,496.900475)
\lineto(176.75083563,498.59858435)
\curveto(176.77454396,498.6163656)(176.80417938,498.63118331)(176.83974188,498.64303748)
\curveto(176.87530438,498.65489164)(176.9197575,498.66674581)(176.97310125,498.67859998)
\curveto(177.026445,498.69045414)(177.08867938,498.69638123)(177.15980438,498.69638123)
\curveto(177.23092938,498.70230831)(177.31983562,498.70527185)(177.42652312,498.70527185)
\curveto(177.56877312,498.70527185)(177.68731479,498.69934477)(177.78214812,498.6874906)
\curveto(177.87698145,498.67563643)(177.95106999,498.65785518)(178.00441374,498.63414685)
\curveto(178.05775749,498.6163656)(178.09331999,498.58969373)(178.11110124,498.55413123)
\curveto(178.12888249,498.52449581)(178.13777311,498.49189685)(178.13777311,498.45633435)
\lineto(178.13777311,488.34769385)
\lineto(180.21817934,488.34769385)
\curveto(180.26559601,488.34769385)(180.31004913,488.33287614)(180.35153871,488.30324073)
\curveto(180.3930283,488.27953239)(180.42562725,488.24100635)(180.44933559,488.1876626)
\curveto(180.478971,488.14024594)(180.49971579,488.07801156)(180.51156996,488.00095948)
\curveto(180.52935121,487.9239074)(180.53824184,487.83203761)(180.53824184,487.72535011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.12532211,492.8996938)
\curveto(190.12532211,492.01655839)(190.05419711,491.21047507)(189.91194712,490.48144382)
\curveto(189.7756242,489.75241258)(189.54446795,489.12414176)(189.21847837,488.59663135)
\curveto(188.89841588,488.07504802)(188.47759297,487.66904282)(187.95600964,487.37861574)
\curveto(187.43442631,487.09411574)(186.79133778,486.95186574)(186.02674404,486.95186574)
\curveto(185.30363988,486.95186574)(184.6931503,487.07929803)(184.19527531,487.33416261)
\curveto(183.7033274,487.59495428)(183.30621282,487.9742876)(183.00393157,488.4721626)
\curveto(182.70165033,488.97596468)(182.48531179,489.59238133)(182.35491596,490.32141258)
\curveto(182.23044721,491.0563709)(182.16821283,491.89801672)(182.16821283,492.84635005)
\curveto(182.16821283,493.72355837)(182.23933783,494.52667815)(182.38158783,495.25570939)
\curveto(182.52383783,495.99066772)(182.75499408,496.61893854)(183.07505657,497.14052187)
\curveto(183.39511907,497.66803228)(183.81594198,498.07403748)(184.33752531,498.35853748)
\curveto(184.85910863,498.64896456)(185.49923363,498.7941781)(186.25790028,498.7941781)
\curveto(186.98693153,498.7941781)(187.5974211,498.66378227)(188.08936901,498.4029906)
\curveto(188.58724401,498.14812602)(188.98732213,497.7687927)(189.28960337,497.26499062)
\curveto(189.59188462,496.76711562)(189.80525962,496.15069896)(189.92972837,495.41574064)
\curveto(190.0601242,494.6867094)(190.12532211,493.84802712)(190.12532211,492.8996938)
\closepath
\moveto(188.56057213,492.7930063)
\curveto(188.56057213,493.36793337)(188.53982734,493.88358962)(188.49833776,494.33997503)
\curveto(188.45684817,494.79636044)(188.3946138,495.1994021)(188.31163463,495.54910001)
\curveto(188.23458255,495.89879793)(188.1308586,496.19811563)(188.00046276,496.44705313)
\curveto(187.87599402,496.70191771)(187.72485339,496.90936562)(187.54704089,497.06939687)
\curveto(187.3692284,497.2353552)(187.16474402,497.35389687)(186.93358778,497.42502187)
\curveto(186.70835861,497.50207395)(186.45349403,497.54059999)(186.16899404,497.54059999)
\curveto(185.66519196,497.54059999)(185.25622321,497.42205832)(184.9420878,497.18497499)
\curveto(184.62795239,496.94789166)(184.37901489,496.62190208)(184.19527531,496.20700626)
\curveto(184.01746281,495.79211043)(183.8959576,495.3060896)(183.83075969,494.74894377)
\curveto(183.76556177,494.19179795)(183.73296281,493.59316254)(183.73296281,492.95303754)
\curveto(183.73296281,492.09361047)(183.77741594,491.36161569)(183.86632219,490.7570532)
\curveto(183.95522844,490.15841779)(184.09451489,489.66943342)(184.28418156,489.29010009)
\curveto(184.47977531,488.91076676)(184.72574926,488.63515739)(185.02210342,488.46327197)
\curveto(185.32438467,488.29138656)(185.68890029,488.20544385)(186.11565029,488.20544385)
\curveto(186.44756695,488.20544385)(186.73799403,488.2587876)(186.98693153,488.3654751)
\curveto(187.24179611,488.4721626)(187.45813465,488.62330322)(187.63594714,488.81889697)
\curveto(187.81968672,489.0204178)(187.97082735,489.26046467)(188.08936901,489.53903759)
\curveto(188.20791068,489.8176105)(188.30274401,490.12581883)(188.37386901,490.46366257)
\curveto(188.44499401,490.80150632)(188.49241067,491.16602194)(188.51611901,491.55720944)
\curveto(188.54575442,491.95432401)(188.56057213,492.3662563)(188.56057213,492.7930063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,513.91194328)
\curveto(128.68790447,513.86452661)(128.6760503,513.82303703)(128.65234197,513.78747453)
\curveto(128.62863363,513.75191203)(128.58714405,513.72227661)(128.52787322,513.69856828)
\curveto(128.46860239,513.68078703)(128.38858676,513.66596932)(128.28782635,513.65411515)
\curveto(128.19299301,513.6363339)(128.07148781,513.62744328)(127.92331073,513.62744328)
\curveto(127.78106073,513.62744328)(127.65955552,513.6363339)(127.55879511,513.65411515)
\curveto(127.45803469,513.66596932)(127.37801907,513.68078703)(127.31874823,513.69856828)
\curveto(127.2594774,513.72227661)(127.21798782,513.75191203)(127.19427948,513.78747453)
\curveto(127.17057115,513.82303703)(127.15871699,513.86452661)(127.15871699,513.91194328)
\lineto(127.15871699,524.95409939)
\curveto(127.15871699,525.00151606)(127.17057115,525.04300564)(127.19427948,525.07856814)
\curveto(127.2239149,525.11413064)(127.26836803,525.14080252)(127.32763886,525.15858377)
\curveto(127.39283677,525.1822921)(127.4728524,525.20007335)(127.56768573,525.21192752)
\curveto(127.66844615,525.22970877)(127.78698781,525.23859939)(127.92331073,525.23859939)
\curveto(128.07148781,525.23859939)(128.19299301,525.22970877)(128.28782635,525.21192752)
\curveto(128.38858676,525.20007335)(128.46860239,525.1822921)(128.52787322,525.15858377)
\curveto(128.58714405,525.14080252)(128.62863363,525.11413064)(128.65234197,525.07856814)
\curveto(128.6760503,525.04300564)(128.68790447,525.00151606)(128.68790447,524.95409939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,511.03138081)
\curveto(139.32194539,510.8239329)(139.29823706,510.67279227)(139.25082039,510.57795894)
\curveto(139.20340373,510.48312561)(139.12931519,510.43570894)(139.02855477,510.43570894)
\lineto(130.466883,510.43570894)
\curveto(130.36612258,510.43570894)(130.2890705,510.48016207)(130.23572675,510.56906832)
\curveto(130.182383,510.65797457)(130.15571113,510.80615165)(130.15571113,511.01359956)
\curveto(130.15571113,511.21512039)(130.182383,511.36626102)(130.23572675,511.46702143)
\curveto(130.2890705,511.56778185)(130.36612258,511.61816205)(130.466883,511.61816205)
\lineto(139.02855477,511.61816205)
\curveto(139.1233881,511.61816205)(139.1945131,511.57074539)(139.24192977,511.47591206)
\curveto(139.29527352,511.38107872)(139.32194539,511.23290164)(139.32194539,511.03138081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,516.90808387)
\curveto(146.99370049,516.36871929)(146.89294007,515.88862554)(146.69141924,515.46780263)
\curveto(146.49582549,515.04697972)(146.22021612,514.68839118)(145.86459112,514.39203702)
\curveto(145.51489321,514.10160994)(145.09999738,513.88230786)(144.61990364,513.73413078)
\curveto(144.14573698,513.5859537)(143.63304428,513.51186516)(143.08182553,513.51186516)
\curveto(142.69656512,513.51186516)(142.33797658,513.54446411)(142.00605992,513.60966203)
\curveto(141.68007034,513.67485995)(141.38667972,513.75487557)(141.12588806,513.8497089)
\curveto(140.87102348,513.94454223)(140.65468494,514.04233911)(140.47687244,514.14309952)
\curveto(140.30498702,514.24385994)(140.18348182,514.32980265)(140.11235682,514.40092765)
\curveto(140.0471589,514.47205264)(139.9967787,514.56095889)(139.9612162,514.66764639)
\curveto(139.93158078,514.78026097)(139.91676307,514.92843806)(139.91676307,515.11217764)
\curveto(139.91676307,515.24257347)(139.92269015,515.34926097)(139.93454432,515.43224013)
\curveto(139.94639849,515.52114638)(139.96417974,515.59227138)(139.98788807,515.64561513)
\curveto(140.0115964,515.69895888)(140.04123182,515.73452138)(140.07679432,515.75230263)
\curveto(140.11235682,515.77601096)(140.1538464,515.78786513)(140.20126307,515.78786513)
\curveto(140.28424223,515.78786513)(140.39982036,515.73748492)(140.54799744,515.63672451)
\curveto(140.7021016,515.53596409)(140.89769535,515.42631305)(141.13477868,515.30777138)
\curveto(141.37186201,515.18922972)(141.65636201,515.07661514)(141.98827867,514.96992764)
\curveto(142.32612242,514.86916722)(142.71434637,514.81878702)(143.15295053,514.81878702)
\curveto(143.4848672,514.81878702)(143.78714844,514.86324014)(144.05979427,514.95214639)
\curveto(144.33836718,515.04105264)(144.57545052,515.16552139)(144.77104426,515.32555263)
\curveto(144.97256509,515.49151097)(145.12666926,515.6930318)(145.23335676,515.93011513)
\curveto(145.34004426,516.16719846)(145.39338801,516.43688075)(145.39338801,516.73916199)
\curveto(145.39338801,517.06515157)(145.31929946,517.34372448)(145.17112238,517.57488073)
\curveto(145.0229453,517.80603698)(144.82735155,518.00755781)(144.58434114,518.17944322)
\curveto(144.34133073,518.35725572)(144.06275781,518.51728697)(143.7486224,518.65953697)
\curveto(143.44041407,518.80771405)(143.12331512,518.95589113)(142.79732554,519.10406821)
\curveto(142.47133596,519.25817238)(142.154237,519.42709425)(141.84602867,519.61083383)
\curveto(141.53782034,519.79457341)(141.26221097,520.01091195)(141.01920056,520.25984945)
\curveto(140.77619014,520.50878695)(140.57763286,520.79921403)(140.42352869,521.13113069)
\curveto(140.27535161,521.46897444)(140.20126307,521.8720161)(140.20126307,522.34025568)
\curveto(140.20126307,522.82034942)(140.28720578,523.24709941)(140.45909119,523.62050566)
\curveto(140.63690369,523.99983899)(140.8799141,524.31693794)(141.18812243,524.57180252)
\curveto(141.50225784,524.8266671)(141.87270055,525.01929731)(142.29945054,525.14969314)
\curveto(142.73212762,525.28601606)(143.19740366,525.35417751)(143.69527865,525.35417751)
\curveto(143.95014323,525.35417751)(144.20500781,525.33046918)(144.45987239,525.28305251)
\curveto(144.72066406,525.24156293)(144.96367447,525.1822921)(145.18890363,525.10524002)
\curveto(145.42005988,525.03411502)(145.62454425,524.95113585)(145.80235675,524.85630252)
\curveto(145.98016925,524.76739627)(146.09574737,524.69330773)(146.14909112,524.6340369)
\curveto(146.20836195,524.58069315)(146.246888,524.53624002)(146.26466925,524.50067752)
\curveto(146.28245049,524.47104211)(146.2972682,524.42955253)(146.30912237,524.37620878)
\curveto(146.32097654,524.32879211)(146.32986716,524.26952128)(146.33579424,524.19839628)
\curveto(146.34172133,524.12727128)(146.34468487,524.03540149)(146.34468487,523.92278691)
\curveto(146.34468487,523.81609941)(146.33875779,523.72126608)(146.32690362,523.63828691)
\curveto(146.32097654,523.55530774)(146.30912237,523.48418274)(146.29134112,523.42491191)
\curveto(146.27355987,523.37156816)(146.246888,523.33007858)(146.2113255,523.30044316)
\curveto(146.18169008,523.27673483)(146.14612758,523.26488066)(146.104638,523.26488066)
\curveto(146.03944008,523.26488066)(145.93571612,523.30637025)(145.79346613,523.38934941)
\curveto(145.65714321,523.47232858)(145.48822134,523.56419837)(145.28670051,523.66495878)
\curveto(145.08517968,523.77164628)(144.8451328,523.86647962)(144.56655989,523.94945878)
\curveto(144.29391406,524.03836503)(143.98570573,524.08281815)(143.6419349,524.08281815)
\curveto(143.32187241,524.08281815)(143.04329949,524.03836503)(142.80621616,523.94945878)
\curveto(142.56913283,523.86647962)(142.37353908,523.75386503)(142.21943492,523.61161503)
\curveto(142.06533075,523.46936504)(141.94975263,523.30044316)(141.87270055,523.10484942)
\curveto(141.79564847,522.90925567)(141.75712242,522.70180775)(141.75712242,522.48250567)
\curveto(141.75712242,522.16244318)(141.83121096,521.88683381)(141.97938805,521.65567756)
\curveto(142.12756513,521.42452131)(142.32315888,521.22003694)(142.56616929,521.04222444)
\curveto(142.81510679,520.86441194)(143.09664324,520.70141715)(143.41077865,520.55324007)
\curveto(143.72491407,520.40506299)(144.04497656,520.25392237)(144.37096614,520.0998182)
\curveto(144.69695572,519.95164112)(145.01701822,519.78568279)(145.33115363,519.60194321)
\curveto(145.64528904,519.42413071)(145.92386196,519.21075571)(146.16687237,518.96181822)
\curveto(146.41580987,518.7188078)(146.61436716,518.42838072)(146.76254424,518.09053698)
\curveto(146.9166484,517.75862031)(146.99370049,517.36446928)(146.99370049,516.90808387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,513.91194328)
\curveto(161.79054453,513.86452661)(161.77869037,513.82303703)(161.75498203,513.78747453)
\curveto(161.7312737,513.75191203)(161.68978412,513.72227661)(161.63051329,513.69856828)
\curveto(161.57124245,513.68078703)(161.49419037,513.66596932)(161.39935704,513.65411515)
\curveto(161.31045079,513.6363339)(161.19190912,513.62744328)(161.04373204,513.62744328)
\curveto(160.90740913,513.62744328)(160.78886746,513.6363339)(160.68810705,513.65411515)
\curveto(160.59327371,513.66596932)(160.51622163,513.68078703)(160.4569508,513.69856828)
\curveto(160.40360705,513.72227661)(160.36508101,513.75191203)(160.34137268,513.78747453)
\curveto(160.31766434,513.82303703)(160.30581018,513.86452661)(160.30581018,513.91194328)
\lineto(160.30581018,523.93167753)
\lineto(160.28802893,523.93167753)
\lineto(156.18945085,513.86749015)
\curveto(156.1716696,513.82600057)(156.14499773,513.79043807)(156.10943523,513.76080265)
\curveto(156.07979981,513.73116724)(156.03238314,513.70449536)(155.96718523,513.68078703)
\curveto(155.9079144,513.66300578)(155.83382585,513.65115161)(155.74491961,513.64522453)
\curveto(155.66194044,513.63337036)(155.56118002,513.62744328)(155.44263836,513.62744328)
\curveto(155.31816961,513.62744328)(155.21148211,513.63337036)(155.12257586,513.64522453)
\curveto(155.03366961,513.6570787)(154.95958107,513.6718964)(154.90031024,513.68967765)
\curveto(154.84103941,513.71338599)(154.79362274,513.74005786)(154.75806024,513.76969328)
\curveto(154.72842483,513.79932869)(154.70768003,513.83192765)(154.69582587,513.86749015)
\lineto(150.77506029,523.93167753)
\lineto(150.76616967,523.93167753)
\lineto(150.76616967,513.91194328)
\curveto(150.76616967,513.86452661)(150.7543155,513.82303703)(150.73060717,513.78747453)
\curveto(150.70689883,513.75191203)(150.66540925,513.72227661)(150.60613842,513.69856828)
\curveto(150.54686758,513.68078703)(150.4698155,513.66596932)(150.37498217,513.65411515)
\curveto(150.28014884,513.6363339)(150.15864363,513.62744328)(150.01046655,513.62744328)
\curveto(149.86821655,513.62744328)(149.74967489,513.6363339)(149.65484155,513.65411515)
\curveto(149.56000822,513.66596932)(149.48295614,513.68078703)(149.42368531,513.69856828)
\curveto(149.37034156,513.72227661)(149.33181552,513.75191203)(149.30810718,513.78747453)
\curveto(149.29032593,513.82303703)(149.28143531,513.86452661)(149.28143531,513.91194328)
\lineto(149.28143531,524.4917869)
\curveto(149.28143531,524.7407244)(149.34663322,524.91853689)(149.47702906,525.02522439)
\curveto(149.60742489,525.13191189)(149.75263843,525.18525564)(149.91266968,525.18525564)
\lineto(150.83729466,525.18525564)
\curveto(151.02696133,525.18525564)(151.19291966,525.16747439)(151.33516966,525.13191189)
\curveto(151.47741966,525.09634939)(151.60188841,525.0400421)(151.7085759,524.96299002)
\curveto(151.8152634,524.88593794)(151.90416965,524.78814106)(151.97529465,524.6695994)
\curveto(152.04641965,524.55105773)(152.10865402,524.41177128)(152.16199777,524.25174003)
\lineto(155.49598211,515.9212245)
\lineto(155.54043523,515.9212245)
\lineto(159.00777894,524.22506815)
\curveto(159.07297686,524.40288065)(159.14410186,524.55402127)(159.22115394,524.67849002)
\curveto(159.29820602,524.80295877)(159.38118519,524.90075564)(159.47009144,524.97188064)
\curveto(159.56492477,525.04893273)(159.66864873,525.10227648)(159.78126331,525.13191189)
\curveto(159.89387789,525.16747439)(160.02427372,525.18525564)(160.1724508,525.18525564)
\lineto(161.14152892,525.18525564)
\curveto(161.23043517,525.18525564)(161.31341433,525.17043793)(161.39046641,525.14080252)
\curveto(161.47344558,525.11709418)(161.54160704,525.0756046)(161.59495079,525.01633377)
\curveto(161.65422162,524.96299002)(161.70163828,524.89186502)(161.73720078,524.80295877)
\curveto(161.77276328,524.7199796)(161.79054453,524.61625565)(161.79054453,524.4917869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,511.03138081)
\curveto(172.42408795,510.8239329)(172.40037962,510.67279227)(172.35296295,510.57795894)
\curveto(172.30554629,510.48312561)(172.23145774,510.43570894)(172.13069733,510.43570894)
\lineto(163.56902556,510.43570894)
\curveto(163.46826514,510.43570894)(163.39121306,510.48016207)(163.33786931,510.56906832)
\curveto(163.28452556,510.65797457)(163.25785369,510.80615165)(163.25785369,511.01359956)
\curveto(163.25785369,511.21512039)(163.28452556,511.36626102)(163.33786931,511.46702143)
\curveto(163.39121306,511.56778185)(163.46826514,511.61816205)(163.56902556,511.61816205)
\lineto(172.13069733,511.61816205)
\curveto(172.22553066,511.61816205)(172.29665566,511.57074539)(172.34407233,511.47591206)
\curveto(172.39741608,511.38107872)(172.42408795,511.23290164)(172.42408795,511.03138081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.53824184,514.28534952)
\curveto(180.53824184,514.17273494)(180.52935121,514.07790161)(180.51156996,514.00084953)
\curveto(180.49378871,513.92379744)(180.47008038,513.86156307)(180.44044496,513.8141464)
\curveto(180.41080955,513.76672974)(180.37524705,513.73116724)(180.33375746,513.7074589)
\curveto(180.29819496,513.68967765)(180.25966892,513.68078703)(180.21817934,513.68078703)
\lineto(174.20811691,513.68078703)
\curveto(174.16662733,513.68078703)(174.12810129,513.68967765)(174.09253879,513.7074589)
\curveto(174.05697629,513.73116724)(174.02141379,513.76672974)(173.98585129,513.8141464)
\curveto(173.95621587,513.86156307)(173.93250754,513.92379744)(173.91472629,514.00084953)
\curveto(173.89694504,514.07790161)(173.88805442,514.17273494)(173.88805442,514.28534952)
\curveto(173.88805442,514.39203702)(173.89694504,514.48390681)(173.91472629,514.56095889)
\curveto(173.93250754,514.63801098)(173.95325233,514.70024535)(173.97696066,514.74766202)
\curveto(174.00659608,514.80100577)(174.03919504,514.83953181)(174.07475754,514.86324014)
\curveto(174.11624712,514.89287556)(174.16070025,514.90769326)(174.20811691,514.90769326)
\lineto(176.60858563,514.90769326)
\lineto(176.60858563,523.65606816)
\lineto(174.38592941,522.33136505)
\curveto(174.27331483,522.27209422)(174.18144504,522.23653172)(174.11032004,522.22467755)
\curveto(174.04512212,522.21282338)(173.99177837,522.22467755)(173.95028879,522.26024005)
\curveto(173.90879921,522.30172963)(173.87916379,522.36692755)(173.86138254,522.4558338)
\curveto(173.84952837,522.54474005)(173.84360129,522.65735463)(173.84360129,522.79367754)
\curveto(173.84360129,522.89443796)(173.84656483,522.98038067)(173.85249192,523.05150567)
\curveto(173.86434608,523.12263067)(173.87916379,523.1819015)(173.89694504,523.22931816)
\curveto(173.91472629,523.27673483)(173.93843462,523.31822441)(173.96807004,523.35378691)
\curveto(174.00363254,523.38934941)(174.04808566,523.42491191)(174.10142941,523.46047441)
\lineto(176.75083563,525.15858377)
\curveto(176.77454396,525.17636502)(176.80417938,525.19118272)(176.83974188,525.20303689)
\curveto(176.87530438,525.21489106)(176.9197575,525.22674522)(176.97310125,525.23859939)
\curveto(177.026445,525.25045356)(177.08867938,525.25638064)(177.15980438,525.25638064)
\curveto(177.23092938,525.26230772)(177.31983562,525.26527127)(177.42652312,525.26527127)
\curveto(177.56877312,525.26527127)(177.68731479,525.25934418)(177.78214812,525.24749002)
\curveto(177.87698145,525.23563585)(177.95106999,525.2178546)(178.00441374,525.19414627)
\curveto(178.05775749,525.17636502)(178.09331999,525.14969314)(178.11110124,525.11413064)
\curveto(178.12888249,525.08449523)(178.13777311,525.05189627)(178.13777311,525.01633377)
\lineto(178.13777311,514.90769326)
\lineto(180.21817934,514.90769326)
\curveto(180.26559601,514.90769326)(180.31004913,514.89287556)(180.35153871,514.86324014)
\curveto(180.3930283,514.83953181)(180.42562725,514.80100577)(180.44933559,514.74766202)
\curveto(180.478971,514.70024535)(180.49971579,514.63801098)(180.51156996,514.56095889)
\curveto(180.52935121,514.48390681)(180.53824184,514.39203702)(180.53824184,514.28534952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.76969712,514.28534952)
\curveto(189.76969712,514.17273494)(189.76080649,514.07790161)(189.74302524,514.00084953)
\curveto(189.72524399,513.92379744)(189.70153566,513.86156307)(189.67190024,513.8141464)
\curveto(189.64226483,513.76672974)(189.60670233,513.73116724)(189.56521274,513.7074589)
\curveto(189.52965025,513.68967765)(189.4911242,513.68078703)(189.44963462,513.68078703)
\lineto(183.43957219,513.68078703)
\curveto(183.39808261,513.68078703)(183.35955657,513.68967765)(183.32399407,513.7074589)
\curveto(183.28843157,513.73116724)(183.25286907,513.76672974)(183.21730657,513.8141464)
\curveto(183.18767115,513.86156307)(183.16396282,513.92379744)(183.14618157,514.00084953)
\curveto(183.12840032,514.07790161)(183.1195097,514.17273494)(183.1195097,514.28534952)
\curveto(183.1195097,514.39203702)(183.12840032,514.48390681)(183.14618157,514.56095889)
\curveto(183.16396282,514.63801098)(183.18470761,514.70024535)(183.20841595,514.74766202)
\curveto(183.23805136,514.80100577)(183.27065032,514.83953181)(183.30621282,514.86324014)
\curveto(183.3477024,514.89287556)(183.39215553,514.90769326)(183.43957219,514.90769326)
\lineto(185.84004091,514.90769326)
\lineto(185.84004091,523.65606816)
\lineto(183.61738469,522.33136505)
\curveto(183.50477011,522.27209422)(183.41290032,522.23653172)(183.34177532,522.22467755)
\curveto(183.2765774,522.21282338)(183.22323365,522.22467755)(183.18174407,522.26024005)
\curveto(183.14025449,522.30172963)(183.11061907,522.36692755)(183.09283782,522.4558338)
\curveto(183.08098366,522.54474005)(183.07505657,522.65735463)(183.07505657,522.79367754)
\curveto(183.07505657,522.89443796)(183.07802011,522.98038067)(183.0839472,523.05150567)
\curveto(183.09580136,523.12263067)(183.11061907,523.1819015)(183.12840032,523.22931816)
\curveto(183.14618157,523.27673483)(183.1698899,523.31822441)(183.19952532,523.35378691)
\curveto(183.23508782,523.38934941)(183.27954095,523.42491191)(183.33288469,523.46047441)
\lineto(185.98229091,525.15858377)
\curveto(186.00599925,525.17636502)(186.03563466,525.19118272)(186.07119716,525.20303689)
\curveto(186.10675966,525.21489106)(186.15121279,525.22674522)(186.20455654,525.23859939)
\curveto(186.25790028,525.25045356)(186.32013466,525.25638064)(186.39125966,525.25638064)
\curveto(186.46238466,525.26230772)(186.55129091,525.26527127)(186.6579784,525.26527127)
\curveto(186.8002284,525.26527127)(186.91877007,525.25934418)(187.0136034,525.24749002)
\curveto(187.10843673,525.23563585)(187.18252527,525.2178546)(187.23586902,525.19414627)
\curveto(187.28921277,525.17636502)(187.32477527,525.14969314)(187.34255652,525.11413064)
\curveto(187.36033777,525.08449523)(187.3692284,525.05189627)(187.3692284,525.01633377)
\lineto(187.3692284,514.90769326)
\lineto(189.44963462,514.90769326)
\curveto(189.49705129,514.90769326)(189.54150441,514.89287556)(189.58299399,514.86324014)
\curveto(189.62448358,514.83953181)(189.65708254,514.80100577)(189.68079087,514.74766202)
\curveto(189.71042628,514.70024535)(189.73117108,514.63801098)(189.74302524,514.56095889)
\curveto(189.76080649,514.48390681)(189.76969712,514.39203702)(189.76969712,514.28534952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.68790447,540.47194269)
\curveto(128.68790447,540.42452602)(128.6760503,540.38303644)(128.65234197,540.34747394)
\curveto(128.62863363,540.31191144)(128.58714405,540.28227603)(128.52787322,540.25856769)
\curveto(128.46860239,540.24078644)(128.38858676,540.22596874)(128.28782635,540.21411457)
\curveto(128.19299301,540.19633332)(128.07148781,540.18744269)(127.92331073,540.18744269)
\curveto(127.78106073,540.18744269)(127.65955552,540.19633332)(127.55879511,540.21411457)
\curveto(127.45803469,540.22596874)(127.37801907,540.24078644)(127.31874823,540.25856769)
\curveto(127.2594774,540.28227603)(127.21798782,540.31191144)(127.19427948,540.34747394)
\curveto(127.17057115,540.38303644)(127.15871699,540.42452602)(127.15871699,540.47194269)
\lineto(127.15871699,551.51409881)
\curveto(127.15871699,551.56151547)(127.17057115,551.60300506)(127.19427948,551.63856756)
\curveto(127.2239149,551.67413006)(127.26836803,551.70080193)(127.32763886,551.71858318)
\curveto(127.39283677,551.74229151)(127.4728524,551.76007276)(127.56768573,551.77192693)
\curveto(127.66844615,551.78970818)(127.78698781,551.7985988)(127.92331073,551.7985988)
\curveto(128.07148781,551.7985988)(128.19299301,551.78970818)(128.28782635,551.77192693)
\curveto(128.38858676,551.76007276)(128.46860239,551.74229151)(128.52787322,551.71858318)
\curveto(128.58714405,551.70080193)(128.62863363,551.67413006)(128.65234197,551.63856756)
\curveto(128.6760503,551.60300506)(128.68790447,551.56151547)(128.68790447,551.51409881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.32194539,537.59138023)
\curveto(139.32194539,537.38393231)(139.29823706,537.23279169)(139.25082039,537.13795836)
\curveto(139.20340373,537.04312502)(139.12931519,536.99570836)(139.02855477,536.99570836)
\lineto(130.466883,536.99570836)
\curveto(130.36612258,536.99570836)(130.2890705,537.04016148)(130.23572675,537.12906773)
\curveto(130.182383,537.21797398)(130.15571113,537.36615106)(130.15571113,537.57359898)
\curveto(130.15571113,537.77511981)(130.182383,537.92626043)(130.23572675,538.02702084)
\curveto(130.2890705,538.12778126)(130.36612258,538.17816147)(130.466883,538.17816147)
\lineto(139.02855477,538.17816147)
\curveto(139.1233881,538.17816147)(139.1945131,538.1307448)(139.24192977,538.03591147)
\curveto(139.29527352,537.94107814)(139.32194539,537.79290106)(139.32194539,537.59138023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.99370049,543.46808328)
\curveto(146.99370049,542.9287187)(146.89294007,542.44862496)(146.69141924,542.02780205)
\curveto(146.49582549,541.60697914)(146.22021612,541.2483906)(145.86459112,540.95203643)
\curveto(145.51489321,540.66160935)(145.09999738,540.44230727)(144.61990364,540.29413019)
\curveto(144.14573698,540.14595311)(143.63304428,540.07186457)(143.08182553,540.07186457)
\curveto(142.69656512,540.07186457)(142.33797658,540.10446353)(142.00605992,540.16966144)
\curveto(141.68007034,540.23485936)(141.38667972,540.31487498)(141.12588806,540.40970832)
\curveto(140.87102348,540.50454165)(140.65468494,540.60233852)(140.47687244,540.70309894)
\curveto(140.30498702,540.80385935)(140.18348182,540.88980206)(140.11235682,540.96092706)
\curveto(140.0471589,541.03205206)(139.9967787,541.12095831)(139.9612162,541.22764581)
\curveto(139.93158078,541.34026039)(139.91676307,541.48843747)(139.91676307,541.67217705)
\curveto(139.91676307,541.80257288)(139.92269015,541.90926038)(139.93454432,541.99223955)
\curveto(139.94639849,542.0811458)(139.96417974,542.1522708)(139.98788807,542.20561454)
\curveto(140.0115964,542.25895829)(140.04123182,542.29452079)(140.07679432,542.31230204)
\curveto(140.11235682,542.33601038)(140.1538464,542.34786454)(140.20126307,542.34786454)
\curveto(140.28424223,542.34786454)(140.39982036,542.29748434)(140.54799744,542.19672392)
\curveto(140.7021016,542.0959635)(140.89769535,541.98631246)(141.13477868,541.8677708)
\curveto(141.37186201,541.74922913)(141.65636201,541.63661455)(141.98827867,541.52992705)
\curveto(142.32612242,541.42916664)(142.71434637,541.37878643)(143.15295053,541.37878643)
\curveto(143.4848672,541.37878643)(143.78714844,541.42323955)(144.05979427,541.5121458)
\curveto(144.33836718,541.60105205)(144.57545052,541.7255208)(144.77104426,541.88555205)
\curveto(144.97256509,542.05151038)(145.12666926,542.25303121)(145.23335676,542.49011454)
\curveto(145.34004426,542.72719787)(145.39338801,542.99688016)(145.39338801,543.29916141)
\curveto(145.39338801,543.62515099)(145.31929946,543.9037239)(145.17112238,544.13488015)
\curveto(145.0229453,544.36603639)(144.82735155,544.56755722)(144.58434114,544.73944264)
\curveto(144.34133073,544.91725514)(144.06275781,545.07728639)(143.7486224,545.21953638)
\curveto(143.44041407,545.36771347)(143.12331512,545.51589055)(142.79732554,545.66406763)
\curveto(142.47133596,545.81817179)(142.154237,545.98709367)(141.84602867,546.17083325)
\curveto(141.53782034,546.35457283)(141.26221097,546.57091137)(141.01920056,546.81984886)
\curveto(140.77619014,547.06878636)(140.57763286,547.35921344)(140.42352869,547.6911301)
\curveto(140.27535161,548.02897385)(140.20126307,548.43201551)(140.20126307,548.90025509)
\curveto(140.20126307,549.38034883)(140.28720578,549.80709883)(140.45909119,550.18050507)
\curveto(140.63690369,550.5598384)(140.8799141,550.87693736)(141.18812243,551.13180194)
\curveto(141.50225784,551.38666652)(141.87270055,551.57929672)(142.29945054,551.70969256)
\curveto(142.73212762,551.84601547)(143.19740366,551.91417693)(143.69527865,551.91417693)
\curveto(143.95014323,551.91417693)(144.20500781,551.8904686)(144.45987239,551.84305193)
\curveto(144.72066406,551.80156235)(144.96367447,551.74229151)(145.18890363,551.66523943)
\curveto(145.42005988,551.59411443)(145.62454425,551.51113527)(145.80235675,551.41630193)
\curveto(145.98016925,551.32739569)(146.09574737,551.25330714)(146.14909112,551.19403631)
\curveto(146.20836195,551.14069256)(146.246888,551.09623944)(146.26466925,551.06067694)
\curveto(146.28245049,551.03104152)(146.2972682,550.98955194)(146.30912237,550.93620819)
\curveto(146.32097654,550.88879152)(146.32986716,550.82952069)(146.33579424,550.75839569)
\curveto(146.34172133,550.68727069)(146.34468487,550.5954009)(146.34468487,550.48278632)
\curveto(146.34468487,550.37609882)(146.33875779,550.28126549)(146.32690362,550.19828632)
\curveto(146.32097654,550.11530716)(146.30912237,550.04418216)(146.29134112,549.98491133)
\curveto(146.27355987,549.93156758)(146.246888,549.89007799)(146.2113255,549.86044258)
\curveto(146.18169008,549.83673424)(146.14612758,549.82488008)(146.104638,549.82488008)
\curveto(146.03944008,549.82488008)(145.93571612,549.86636966)(145.79346613,549.94934883)
\curveto(145.65714321,550.03232799)(145.48822134,550.12419778)(145.28670051,550.2249582)
\curveto(145.08517968,550.3316457)(144.8451328,550.42647903)(144.56655989,550.5094582)
\curveto(144.29391406,550.59836444)(143.98570573,550.64281757)(143.6419349,550.64281757)
\curveto(143.32187241,550.64281757)(143.04329949,550.59836444)(142.80621616,550.5094582)
\curveto(142.56913283,550.42647903)(142.37353908,550.31386445)(142.21943492,550.17161445)
\curveto(142.06533075,550.02936445)(141.94975263,549.86044258)(141.87270055,549.66484883)
\curveto(141.79564847,549.46925508)(141.75712242,549.26180717)(141.75712242,549.04250509)
\curveto(141.75712242,548.72244259)(141.83121096,548.44683322)(141.97938805,548.21567697)
\curveto(142.12756513,547.98452073)(142.32315888,547.78003635)(142.56616929,547.60222386)
\curveto(142.81510679,547.42441136)(143.09664324,547.26141657)(143.41077865,547.11323949)
\curveto(143.72491407,546.9650624)(144.04497656,546.81392178)(144.37096614,546.65981762)
\curveto(144.69695572,546.51164053)(145.01701822,546.3456822)(145.33115363,546.16194262)
\curveto(145.64528904,545.98413012)(145.92386196,545.77075513)(146.16687237,545.52181763)
\curveto(146.41580987,545.27880722)(146.61436716,544.98838014)(146.76254424,544.65053639)
\curveto(146.9166484,544.31861973)(146.99370049,543.92446869)(146.99370049,543.46808328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.79054453,540.47194269)
\curveto(161.79054453,540.42452602)(161.77869037,540.38303644)(161.75498203,540.34747394)
\curveto(161.7312737,540.31191144)(161.68978412,540.28227603)(161.63051329,540.25856769)
\curveto(161.57124245,540.24078644)(161.49419037,540.22596874)(161.39935704,540.21411457)
\curveto(161.31045079,540.19633332)(161.19190912,540.18744269)(161.04373204,540.18744269)
\curveto(160.90740913,540.18744269)(160.78886746,540.19633332)(160.68810705,540.21411457)
\curveto(160.59327371,540.22596874)(160.51622163,540.24078644)(160.4569508,540.25856769)
\curveto(160.40360705,540.28227603)(160.36508101,540.31191144)(160.34137268,540.34747394)
\curveto(160.31766434,540.38303644)(160.30581018,540.42452602)(160.30581018,540.47194269)
\lineto(160.30581018,550.49167695)
\lineto(160.28802893,550.49167695)
\lineto(156.18945085,540.42748957)
\curveto(156.1716696,540.38599998)(156.14499773,540.35043748)(156.10943523,540.32080207)
\curveto(156.07979981,540.29116665)(156.03238314,540.26449478)(155.96718523,540.24078644)
\curveto(155.9079144,540.22300519)(155.83382585,540.21115103)(155.74491961,540.20522394)
\curveto(155.66194044,540.19336978)(155.56118002,540.18744269)(155.44263836,540.18744269)
\curveto(155.31816961,540.18744269)(155.21148211,540.19336978)(155.12257586,540.20522394)
\curveto(155.03366961,540.21707811)(154.95958107,540.23189582)(154.90031024,540.24967707)
\curveto(154.84103941,540.2733854)(154.79362274,540.30005728)(154.75806024,540.32969269)
\curveto(154.72842483,540.35932811)(154.70768003,540.39192707)(154.69582587,540.42748957)
\lineto(150.77506029,550.49167695)
\lineto(150.76616967,550.49167695)
\lineto(150.76616967,540.47194269)
\curveto(150.76616967,540.42452602)(150.7543155,540.38303644)(150.73060717,540.34747394)
\curveto(150.70689883,540.31191144)(150.66540925,540.28227603)(150.60613842,540.25856769)
\curveto(150.54686758,540.24078644)(150.4698155,540.22596874)(150.37498217,540.21411457)
\curveto(150.28014884,540.19633332)(150.15864363,540.18744269)(150.01046655,540.18744269)
\curveto(149.86821655,540.18744269)(149.74967489,540.19633332)(149.65484155,540.21411457)
\curveto(149.56000822,540.22596874)(149.48295614,540.24078644)(149.42368531,540.25856769)
\curveto(149.37034156,540.28227603)(149.33181552,540.31191144)(149.30810718,540.34747394)
\curveto(149.29032593,540.38303644)(149.28143531,540.42452602)(149.28143531,540.47194269)
\lineto(149.28143531,551.05178631)
\curveto(149.28143531,551.30072381)(149.34663322,551.47853631)(149.47702906,551.58522381)
\curveto(149.60742489,551.69191131)(149.75263843,551.74525506)(149.91266968,551.74525506)
\lineto(150.83729466,551.74525506)
\curveto(151.02696133,551.74525506)(151.19291966,551.72747381)(151.33516966,551.69191131)
\curveto(151.47741966,551.65634881)(151.60188841,551.60004152)(151.7085759,551.52298943)
\curveto(151.8152634,551.44593735)(151.90416965,551.34814048)(151.97529465,551.22959881)
\curveto(152.04641965,551.11105715)(152.10865402,550.97177069)(152.16199777,550.81173944)
\lineto(155.49598211,542.48122392)
\lineto(155.54043523,542.48122392)
\lineto(159.00777894,550.78506757)
\curveto(159.07297686,550.96288006)(159.14410186,551.11402069)(159.22115394,551.23848944)
\curveto(159.29820602,551.36295818)(159.38118519,551.46075506)(159.47009144,551.53188006)
\curveto(159.56492477,551.60893214)(159.66864873,551.66227589)(159.78126331,551.69191131)
\curveto(159.89387789,551.72747381)(160.02427372,551.74525506)(160.1724508,551.74525506)
\lineto(161.14152892,551.74525506)
\curveto(161.23043517,551.74525506)(161.31341433,551.73043735)(161.39046641,551.70080193)
\curveto(161.47344558,551.6770936)(161.54160704,551.63560402)(161.59495079,551.57633318)
\curveto(161.65422162,551.52298943)(161.70163828,551.45186443)(161.73720078,551.36295818)
\curveto(161.77276328,551.27997902)(161.79054453,551.17625506)(161.79054453,551.05178631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.42408795,537.59138023)
\curveto(172.42408795,537.38393231)(172.40037962,537.23279169)(172.35296295,537.13795836)
\curveto(172.30554629,537.04312502)(172.23145774,536.99570836)(172.13069733,536.99570836)
\lineto(163.56902556,536.99570836)
\curveto(163.46826514,536.99570836)(163.39121306,537.04016148)(163.33786931,537.12906773)
\curveto(163.28452556,537.21797398)(163.25785369,537.36615106)(163.25785369,537.57359898)
\curveto(163.25785369,537.77511981)(163.28452556,537.92626043)(163.33786931,538.02702084)
\curveto(163.39121306,538.12778126)(163.46826514,538.17816147)(163.56902556,538.17816147)
\lineto(172.13069733,538.17816147)
\curveto(172.22553066,538.17816147)(172.29665566,538.1307448)(172.34407233,538.03591147)
\curveto(172.39741608,537.94107814)(172.42408795,537.79290106)(172.42408795,537.59138023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.53824184,540.84534894)
\curveto(180.53824184,540.73273435)(180.52935121,540.63790102)(180.51156996,540.56084894)
\curveto(180.49378871,540.48379686)(180.47008038,540.42156248)(180.44044496,540.37414582)
\curveto(180.41080955,540.32672915)(180.37524705,540.29116665)(180.33375746,540.26745832)
\curveto(180.29819496,540.24967707)(180.25966892,540.24078644)(180.21817934,540.24078644)
\lineto(174.20811691,540.24078644)
\curveto(174.16662733,540.24078644)(174.12810129,540.24967707)(174.09253879,540.26745832)
\curveto(174.05697629,540.29116665)(174.02141379,540.32672915)(173.98585129,540.37414582)
\curveto(173.95621587,540.42156248)(173.93250754,540.48379686)(173.91472629,540.56084894)
\curveto(173.89694504,540.63790102)(173.88805442,540.73273435)(173.88805442,540.84534894)
\curveto(173.88805442,540.95203643)(173.89694504,541.04390623)(173.91472629,541.12095831)
\curveto(173.93250754,541.19801039)(173.95325233,541.26024476)(173.97696066,541.30766143)
\curveto(174.00659608,541.36100518)(174.03919504,541.39953122)(174.07475754,541.42323955)
\curveto(174.11624712,541.45287497)(174.16070025,541.46769268)(174.20811691,541.46769268)
\lineto(176.60858563,541.46769268)
\lineto(176.60858563,550.21606757)
\lineto(174.38592941,548.89136446)
\curveto(174.27331483,548.83209363)(174.18144504,548.79653113)(174.11032004,548.78467697)
\curveto(174.04512212,548.7728228)(173.99177837,548.78467697)(173.95028879,548.82023947)
\curveto(173.90879921,548.86172905)(173.87916379,548.92692696)(173.86138254,549.01583321)
\curveto(173.84952837,549.10473946)(173.84360129,549.21735404)(173.84360129,549.35367696)
\curveto(173.84360129,549.45443737)(173.84656483,549.54038008)(173.85249192,549.61150508)
\curveto(173.86434608,549.68263008)(173.87916379,549.74190091)(173.89694504,549.78931758)
\curveto(173.91472629,549.83673424)(173.93843462,549.87822383)(173.96807004,549.91378633)
\curveto(174.00363254,549.94934883)(174.04808566,549.98491133)(174.10142941,550.02047383)
\lineto(176.75083563,551.71858318)
\curveto(176.77454396,551.73636443)(176.80417938,551.75118214)(176.83974188,551.76303631)
\curveto(176.87530438,551.77489047)(176.9197575,551.78674464)(176.97310125,551.7985988)
\curveto(177.026445,551.81045297)(177.08867938,551.81638005)(177.15980438,551.81638005)
\curveto(177.23092938,551.82230714)(177.31983562,551.82527068)(177.42652312,551.82527068)
\curveto(177.56877312,551.82527068)(177.68731479,551.8193436)(177.78214812,551.80748943)
\curveto(177.87698145,551.79563526)(177.95106999,551.77785401)(178.00441374,551.75414568)
\curveto(178.05775749,551.73636443)(178.09331999,551.70969256)(178.11110124,551.67413006)
\curveto(178.12888249,551.64449464)(178.13777311,551.61189568)(178.13777311,551.57633318)
\lineto(178.13777311,541.46769268)
\lineto(180.21817934,541.46769268)
\curveto(180.26559601,541.46769268)(180.31004913,541.45287497)(180.35153871,541.42323955)
\curveto(180.3930283,541.39953122)(180.42562725,541.36100518)(180.44933559,541.30766143)
\curveto(180.478971,541.26024476)(180.49971579,541.19801039)(180.51156996,541.12095831)
\curveto(180.52935121,541.04390623)(180.53824184,540.95203643)(180.53824184,540.84534894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.74302524,540.89869269)
\curveto(189.74302524,540.79200519)(189.73413462,540.69717185)(189.71635337,540.61419269)
\curveto(189.7044992,540.53121352)(189.68375441,540.46008852)(189.65411899,540.40081769)
\curveto(189.63041066,540.34747394)(189.59484816,540.30598436)(189.5474315,540.27634894)
\curveto(189.50594191,540.25264061)(189.45852525,540.24078644)(189.4051815,540.24078644)
\lineto(183.0483847,540.24078644)
\curveto(182.96540553,540.24078644)(182.89131699,540.24967707)(182.82611908,540.26745832)
\curveto(182.76684824,540.29116665)(182.71350449,540.32672915)(182.66608783,540.37414582)
\curveto(182.62459824,540.42156248)(182.59199929,540.48972394)(182.56829095,540.57863019)
\curveto(182.5505097,540.66753644)(182.54161908,540.77718748)(182.54161908,540.90758331)
\curveto(182.54161908,541.02612498)(182.54458262,541.12984893)(182.5505097,541.21875518)
\curveto(182.56236387,541.30766143)(182.58310866,541.38471351)(182.61274408,541.44991143)
\curveto(182.64237949,541.52103643)(182.67794199,541.58919789)(182.71943158,541.6543958)
\curveto(182.76684824,541.7255208)(182.82611908,541.79960934)(182.89724407,541.87666142)
\lineto(185.12879092,544.24156765)
\curveto(185.64444717,544.78685931)(186.05637945,545.27584367)(186.36458778,545.70852075)
\curveto(186.6787232,546.14119783)(186.91877007,546.53534887)(187.0847284,546.89097386)
\curveto(187.25661381,547.24659886)(187.3692284,547.5696249)(187.42257215,547.86005198)
\curveto(187.47591589,548.15047906)(187.50258777,548.42312489)(187.50258777,548.67798947)
\curveto(187.50258777,548.93285405)(187.46109819,549.17290092)(187.37811902,549.39813008)
\curveto(187.29513986,549.62928633)(187.17363465,549.83080716)(187.0136034,550.00269258)
\curveto(186.85949924,550.17457799)(186.66390549,550.31090091)(186.42682216,550.41166132)
\curveto(186.18973883,550.51242174)(185.917093,550.56280194)(185.60888467,550.56280194)
\curveto(185.24733259,550.56280194)(184.92134301,550.51242174)(184.63091593,550.41166132)
\curveto(184.34641593,550.31090091)(184.09451489,550.20124987)(183.87521281,550.0827082)
\curveto(183.66183782,549.96416654)(183.48106178,549.85451549)(183.33288469,549.75375508)
\curveto(183.1906347,549.65299466)(183.0839472,549.60261446)(183.0128222,549.60261446)
\curveto(182.97133262,549.60261446)(182.93280657,549.61446862)(182.89724407,549.63817696)
\curveto(182.86760866,549.66188529)(182.84093678,549.70041133)(182.81722845,549.75375508)
\curveto(182.7994472,549.80709883)(182.78462949,549.87822383)(182.77277533,549.96713008)
\curveto(182.76092116,550.05603633)(182.75499408,550.16272382)(182.75499408,550.28719257)
\curveto(182.75499408,550.37609882)(182.75795762,550.4531509)(182.7638847,550.51834882)
\curveto(182.76981178,550.58354674)(182.77870241,550.63985403)(182.79055658,550.68727069)
\curveto(182.80833783,550.73468736)(182.82908262,550.77914048)(182.85279095,550.82063007)
\curveto(182.87649928,550.86211965)(182.92391595,550.91249986)(182.99504095,550.97177069)
\curveto(183.06616595,551.03696861)(183.18767115,551.12291131)(183.35955657,551.22959881)
\curveto(183.53736907,551.33628631)(183.75667115,551.44001027)(184.01746281,551.54077068)
\curveto(184.28418156,551.64745818)(184.57460864,551.73636443)(184.88874405,551.80748943)
\curveto(185.20880655,551.87861443)(185.54368675,551.91417693)(185.89338466,551.91417693)
\curveto(186.45053049,551.91417693)(186.93655132,551.8341613)(187.35144715,551.67413006)
\curveto(187.77227006,551.52002589)(188.11900443,551.30665089)(188.39165026,551.03400506)
\curveto(188.67022317,550.76135923)(188.87767109,550.44426028)(189.013994,550.0827082)
\curveto(189.15031692,549.72115612)(189.21847837,549.33589571)(189.21847837,548.92692696)
\curveto(189.21847837,548.5594478)(189.18587942,548.19196864)(189.1206815,547.82448948)
\curveto(189.05548358,547.4629374)(188.91619713,547.06878636)(188.70282213,546.64203637)
\curveto(188.49537422,546.22121345)(188.19309297,545.75001034)(187.79597839,545.22842701)
\curveto(187.39886381,544.71277076)(186.8713534,544.1170989)(186.21344716,543.4414114)
\lineto(184.39086906,541.53881768)
\lineto(189.39629087,541.53881768)
\curveto(189.44370754,541.53881768)(189.48816066,541.52399997)(189.52965025,541.49436455)
\curveto(189.57706691,541.47065622)(189.61559295,541.43213018)(189.64522837,541.37878643)
\curveto(189.68079087,541.32544268)(189.7044992,541.25728122)(189.71635337,541.17430206)
\curveto(189.73413462,541.09724997)(189.74302524,541.00538018)(189.74302524,540.89869269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.99882123,572.7130462)
\curveto(127.99882123,571.78249413)(127.88917019,570.94381185)(127.66986811,570.19699936)
\curveto(127.45056603,569.45018687)(127.12161291,568.81302542)(126.68300875,568.28551501)
\curveto(126.25033167,567.76393168)(125.70504001,567.36089002)(125.04713377,567.07639002)
\curveto(124.38922752,566.79781711)(123.62167024,566.65853065)(122.74446192,566.65853065)
\curveto(121.87910776,566.65853065)(121.12933173,566.78596294)(120.49513382,567.04082752)
\curveto(119.86686299,567.30161918)(119.34527967,567.67798897)(118.93038384,568.16993688)
\curveto(118.52141509,568.66188479)(118.21617031,569.27237437)(118.01464947,570.00140561)
\curveto(117.81312864,570.73043685)(117.71236823,571.56911913)(117.71236823,572.51745246)
\curveto(117.71236823,573.42429619)(117.82201927,574.24816077)(118.04132135,574.98904618)
\curveto(118.26062343,575.72993158)(118.58957655,576.35820241)(119.02818071,576.87385865)
\curveto(119.46678487,577.39544198)(120.01504008,577.7955201)(120.67294632,578.07409301)
\curveto(121.33085256,578.35859301)(122.09840984,578.50084301)(122.97561817,578.50084301)
\curveto(123.82319107,578.50084301)(124.56111294,578.37341072)(125.18938376,578.11854614)
\curveto(125.81765459,577.86368156)(126.33923792,577.49027531)(126.75413375,576.9983274)
\curveto(127.17495666,576.51230657)(127.48612853,575.90774408)(127.68764936,575.18463992)
\curveto(127.89509727,574.46746285)(127.99882123,573.64359828)(127.99882123,572.7130462)
\closepath
\moveto(126.38961812,572.6063587)
\curveto(126.38961812,573.25833786)(126.33034729,573.86290036)(126.21180563,574.42004618)
\curveto(126.09919104,574.98311909)(125.90656084,575.46913992)(125.63391501,575.87810867)
\curveto(125.36719626,576.29300449)(125.00860772,576.61603053)(124.5581494,576.84718678)
\curveto(124.10769107,577.07834303)(123.55054524,577.19392115)(122.88671192,577.19392115)
\curveto(122.22287859,577.19392115)(121.66573276,577.0694524)(121.21527444,576.8205149)
\curveto(120.76481611,576.57157741)(120.39733695,576.23966074)(120.11283695,575.82476492)
\curveto(119.83426404,575.40986909)(119.63274321,574.92384826)(119.50827446,574.36670243)
\curveto(119.38973279,573.81548369)(119.33046196,573.23462953)(119.33046196,572.62413995)
\curveto(119.33046196,571.94845246)(119.38676925,571.32610872)(119.49938383,570.75710873)
\curveto(119.61199841,570.18810873)(119.80166508,569.69616082)(120.06838383,569.28126499)
\curveto(120.33510257,568.87229625)(120.69072757,568.55223375)(121.13525881,568.32107751)
\curveto(121.58571714,568.09584834)(122.14879005,567.98323376)(122.82447754,567.98323376)
\curveto(123.49423795,567.98323376)(124.05731086,568.10770251)(124.51369627,568.35664001)
\curveto(124.97008168,568.6055775)(125.33756085,568.94045771)(125.61613376,569.36128062)
\curveto(125.89470667,569.78803061)(126.09326396,570.27997852)(126.21180563,570.83712435)
\curveto(126.33034729,571.39427018)(126.38961812,571.98401496)(126.38961812,572.6063587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.04451559,564.17804631)
\curveto(138.04451559,563.97059839)(138.02080726,563.81945777)(137.97339059,563.72462444)
\curveto(137.92597392,563.6297911)(137.85188538,563.58237444)(137.75112497,563.58237444)
\lineto(129.18945319,563.58237444)
\curveto(129.08869278,563.58237444)(129.0116407,563.62682756)(128.95829695,563.71573381)
\curveto(128.9049532,563.80464006)(128.87828132,563.95281714)(128.87828132,564.16026506)
\curveto(128.87828132,564.36178589)(128.9049532,564.51292651)(128.95829695,564.61368693)
\curveto(129.0116407,564.71444734)(129.08869278,564.76482755)(129.18945319,564.76482755)
\lineto(137.75112497,564.76482755)
\curveto(137.8459583,564.76482755)(137.9170833,564.71741088)(137.96449996,564.62257755)
\curveto(138.01784371,564.52774422)(138.04451559,564.37956714)(138.04451559,564.17804631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.97356445,567.05860877)
\curveto(151.97356445,567.0111921)(151.96171029,566.96970252)(151.93800195,566.93414002)
\curveto(151.91429362,566.89857752)(151.87280404,566.86894211)(151.81353321,566.84523377)
\curveto(151.75426237,566.82745252)(151.67721029,566.81263482)(151.58237696,566.80078065)
\curveto(151.49347071,566.7829994)(151.37492904,566.77410877)(151.22675196,566.77410877)
\curveto(151.09042905,566.77410877)(150.97188738,566.7829994)(150.87112697,566.80078065)
\curveto(150.77629363,566.81263482)(150.69924155,566.82745252)(150.63997072,566.84523377)
\curveto(150.58662697,566.86894211)(150.54810093,566.89857752)(150.5243926,566.93414002)
\curveto(150.50068426,566.96970252)(150.4888301,567.0111921)(150.4888301,567.05860877)
\lineto(150.4888301,577.07834303)
\lineto(150.47104885,577.07834303)
\lineto(146.37247077,567.01415565)
\curveto(146.35468952,566.97266606)(146.32801765,566.93710356)(146.29245515,566.90746815)
\curveto(146.26281973,566.87783273)(146.21540306,566.85116086)(146.15020515,566.82745252)
\curveto(146.09093432,566.80967127)(146.01684578,566.79781711)(145.92793953,566.79189002)
\curveto(145.84496036,566.78003586)(145.74419995,566.77410877)(145.62565828,566.77410877)
\curveto(145.50118953,566.77410877)(145.39450203,566.78003586)(145.30559578,566.79189002)
\curveto(145.21668953,566.80374419)(145.14260099,566.8185619)(145.08333016,566.83634315)
\curveto(145.02405933,566.86005148)(144.97664266,566.88672336)(144.94108016,566.91635877)
\curveto(144.91144475,566.94599419)(144.89069996,566.97859315)(144.87884579,567.01415565)
\lineto(140.95808021,577.07834303)
\lineto(140.94918959,577.07834303)
\lineto(140.94918959,567.05860877)
\curveto(140.94918959,567.0111921)(140.93733542,566.96970252)(140.91362709,566.93414002)
\curveto(140.88991875,566.89857752)(140.84842917,566.86894211)(140.78915834,566.84523377)
\curveto(140.72988751,566.82745252)(140.65283542,566.81263482)(140.55800209,566.80078065)
\curveto(140.46316876,566.7829994)(140.34166355,566.77410877)(140.19348647,566.77410877)
\curveto(140.05123647,566.77410877)(139.93269481,566.7829994)(139.83786147,566.80078065)
\curveto(139.74302814,566.81263482)(139.66597606,566.82745252)(139.60670523,566.84523377)
\curveto(139.55336148,566.86894211)(139.51483544,566.89857752)(139.4911271,566.93414002)
\curveto(139.47334585,566.96970252)(139.46445523,567.0111921)(139.46445523,567.05860877)
\lineto(139.46445523,577.63845239)
\curveto(139.46445523,577.88738989)(139.52965314,578.06520239)(139.66004898,578.17188989)
\curveto(139.79044481,578.27857739)(139.93565835,578.33192114)(140.0956896,578.33192114)
\lineto(141.02031459,578.33192114)
\curveto(141.20998125,578.33192114)(141.37593958,578.31413989)(141.51818958,578.27857739)
\curveto(141.66043958,578.24301489)(141.78490833,578.1867076)(141.89159582,578.10965551)
\curveto(141.99828332,578.03260343)(142.08718957,577.93480656)(142.15831457,577.81626489)
\curveto(142.22943957,577.69772323)(142.29167395,577.55843677)(142.34501769,577.39840552)
\lineto(145.67900203,569.06789)
\lineto(145.72345515,569.06789)
\lineto(149.19079886,577.37173365)
\curveto(149.25599678,577.54954615)(149.32712178,577.70068677)(149.40417386,577.82515552)
\curveto(149.48122594,577.94962427)(149.56420511,578.04742114)(149.65311136,578.11854614)
\curveto(149.74794469,578.19559822)(149.85166865,578.24894197)(149.96428323,578.27857739)
\curveto(150.07689781,578.31413989)(150.20729364,578.33192114)(150.35547072,578.33192114)
\lineto(151.32454884,578.33192114)
\curveto(151.41345509,578.33192114)(151.49643425,578.31710343)(151.57348633,578.28746801)
\curveto(151.6564655,578.26375968)(151.72462696,578.2222701)(151.77797071,578.16299926)
\curveto(151.83724154,578.10965551)(151.88465821,578.03853051)(151.9202207,577.94962427)
\curveto(151.9557832,577.8666451)(151.97356445,577.76292114)(151.97356445,577.63845239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7137941,568.45443688)
\curveto(162.7137941,568.35960355)(162.71083056,568.27662438)(162.70490347,568.20549938)
\curveto(162.69897639,568.13437438)(162.68712222,568.07214001)(162.66934097,568.01879626)
\curveto(162.65748681,567.96545251)(162.63970556,567.91803584)(162.61599722,567.87654626)
\curveto(162.59228889,567.83505668)(162.55079931,567.78467647)(162.49152848,567.72540564)
\curveto(162.43225764,567.66613481)(162.30778889,567.57426501)(162.11812223,567.44979627)
\curveto(161.92845557,567.3312546)(161.69137224,567.21271294)(161.40687224,567.09417127)
\curveto(161.12829933,566.98155669)(160.80527329,566.88672336)(160.43779413,566.80967127)
\curveto(160.07624205,566.72669211)(159.67912747,566.68520253)(159.24645039,566.68520253)
\curveto(158.4996379,566.68520253)(157.82395041,566.80967127)(157.21938791,567.05860877)
\curveto(156.6207525,567.30754627)(156.1080598,567.67502543)(155.68130981,568.16104626)
\curveto(155.2604869,568.64706709)(154.93449732,569.24570249)(154.70334107,569.95695249)
\curveto(154.47811191,570.67412956)(154.36549732,571.49799413)(154.36549732,572.42854621)
\curveto(154.36549732,573.38280661)(154.48700253,574.23334306)(154.73001294,574.98015555)
\curveto(154.97895044,575.72696804)(155.32568481,576.35820241)(155.77021606,576.87385865)
\curveto(156.2147473,577.39544198)(156.74522125,577.79255656)(157.36163791,578.06520239)
\curveto(157.98398165,578.33784822)(158.67152331,578.47417113)(159.42426289,578.47417113)
\curveto(159.75617955,578.47417113)(160.07920559,578.44157218)(160.393341,578.37637426)
\curveto(160.70747641,578.31710343)(160.99790349,578.24005135)(161.26462224,578.14521801)
\curveto(161.53134099,578.05038468)(161.76842432,577.94073364)(161.97587223,577.81626489)
\curveto(162.18332015,577.69179614)(162.32557014,577.58807219)(162.40262223,577.50509302)
\curveto(162.48560139,577.42804094)(162.53894514,577.36877011)(162.56265348,577.32728052)
\curveto(162.58636181,577.28579094)(162.60414306,577.23541073)(162.61599722,577.1761399)
\curveto(162.63377847,577.12279615)(162.64563264,577.05759823)(162.65155972,576.98054615)
\curveto(162.66341389,576.90349407)(162.66934097,576.81162428)(162.66934097,576.70493678)
\curveto(162.66934097,576.58639512)(162.66341389,576.4856347)(162.65155972,576.40265553)
\curveto(162.63970556,576.31967637)(162.62192431,576.24855137)(162.59821597,576.18928054)
\curveto(162.57450764,576.13593679)(162.54487223,576.0944472)(162.50930973,576.06481179)
\curveto(162.47967431,576.04110346)(162.44114827,576.02924929)(162.3937316,576.02924929)
\curveto(162.31075244,576.02924929)(162.19517431,576.08555658)(162.04699723,576.19817116)
\curveto(161.89882015,576.31671283)(161.70618994,576.44414512)(161.46910661,576.58046803)
\curveto(161.23795037,576.72271803)(160.95345037,576.85015032)(160.61560662,576.9627649)
\curveto(160.28368996,577.08130657)(159.88361184,577.1405774)(159.41537226,577.1405774)
\curveto(158.9056431,577.1405774)(158.44036707,577.03685344)(158.01954415,576.82940553)
\curveto(157.60464833,576.6278847)(157.24902333,576.32856699)(156.95266917,575.93145241)
\curveto(156.656315,575.53433784)(156.42515876,575.04831701)(156.25920043,574.47338993)
\curveto(156.09916918,573.90438994)(156.01915355,573.25241078)(156.01915355,572.51745246)
\curveto(156.01915355,571.78842121)(156.09620564,571.14236914)(156.2503098,570.57929623)
\curveto(156.41034105,570.0221504)(156.63557021,569.55391082)(156.92599729,569.1745775)
\curveto(157.22235146,568.80117125)(157.58390353,568.51667125)(158.01065353,568.32107751)
\curveto(158.43740352,568.13141084)(158.92046081,568.03657751)(159.45982539,568.03657751)
\curveto(159.9162108,568.03657751)(160.31332538,568.0928848)(160.65116912,568.20549938)
\curveto(160.99493995,568.31811396)(161.28536703,568.44258271)(161.52245036,568.57890563)
\curveto(161.76546078,568.72115563)(161.96401807,568.84858792)(162.11812223,568.9612025)
\curveto(162.2722264,569.07381708)(162.3937316,569.13012437)(162.48263785,569.13012437)
\curveto(162.52412743,569.13012437)(162.55968993,569.12123375)(162.58932535,569.1034525)
\curveto(162.61896077,569.08567125)(162.6426691,569.05010875)(162.66045035,568.996765)
\curveto(162.6782316,568.94934833)(162.69008577,568.88118687)(162.69601285,568.79228063)
\curveto(162.70786701,568.70337438)(162.7137941,568.59075979)(162.7137941,568.45443688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.31197343,564.17804631)
\curveto(172.31197343,563.97059839)(172.2882651,563.81945777)(172.24084843,563.72462444)
\curveto(172.19343177,563.6297911)(172.11934322,563.58237444)(172.01858281,563.58237444)
\lineto(163.45691104,563.58237444)
\curveto(163.35615062,563.58237444)(163.27909854,563.62682756)(163.22575479,563.71573381)
\curveto(163.17241104,563.80464006)(163.14573917,563.95281714)(163.14573917,564.16026506)
\curveto(163.14573917,564.36178589)(163.17241104,564.51292651)(163.22575479,564.61368693)
\curveto(163.27909854,564.71444734)(163.35615062,564.76482755)(163.45691104,564.76482755)
\lineto(172.01858281,564.76482755)
\curveto(172.11341614,564.76482755)(172.18454114,564.71741088)(172.23195781,564.62257755)
\curveto(172.28530156,564.52774422)(172.31197343,564.37956714)(172.31197343,564.17804631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.79995859,572.6063587)
\curveto(180.79995859,571.7232233)(180.72883359,570.91713997)(180.58658359,570.18810873)
\curveto(180.45026068,569.45907749)(180.21910443,568.83080667)(179.89311485,568.30329626)
\curveto(179.57305235,567.78171293)(179.15222944,567.37570773)(178.63064612,567.08528065)
\curveto(178.10906279,566.80078065)(177.46597425,566.65853065)(176.70138051,566.65853065)
\curveto(175.97827636,566.65853065)(175.36778678,566.78596294)(174.86991179,567.04082752)
\curveto(174.37796388,567.30161918)(173.9808493,567.68095251)(173.67856805,568.17882751)
\curveto(173.3762868,568.68262958)(173.15994826,569.29904624)(173.02955243,570.02807749)
\curveto(172.90508368,570.76303581)(172.84284931,571.60468163)(172.84284931,572.55301496)
\curveto(172.84284931,573.43022328)(172.91397431,574.23334306)(173.05622431,574.9623743)
\curveto(173.19847431,575.69733263)(173.42963055,576.32560345)(173.74969305,576.84718678)
\curveto(174.06975555,577.37469719)(174.49057846,577.78070239)(175.01216178,578.06520239)
\curveto(175.53374511,578.35562947)(176.1738701,578.50084301)(176.93253676,578.50084301)
\curveto(177.661568,578.50084301)(178.27205758,578.37044718)(178.76400549,578.10965551)
\curveto(179.26188048,577.85479093)(179.6619586,577.4754576)(179.96423985,576.97165553)
\curveto(180.2665211,576.47378053)(180.47989609,575.85736387)(180.60436484,575.12240555)
\curveto(180.73476067,574.39337431)(180.79995859,573.55469203)(180.79995859,572.6063587)
\closepath
\moveto(179.23520861,572.49967121)
\curveto(179.23520861,573.07459828)(179.21446382,573.59025453)(179.17297423,574.04663994)
\curveto(179.13148465,574.50302535)(179.06925028,574.90606701)(178.98627111,575.25576492)
\curveto(178.90921903,575.60546284)(178.80549507,575.90478054)(178.67509924,576.15371804)
\curveto(178.55063049,576.40858262)(178.39948987,576.61603053)(178.22167737,576.77606178)
\curveto(178.04386487,576.94202011)(177.8393805,577.06056178)(177.60822425,577.13168678)
\curveto(177.38299509,577.20873886)(177.12813051,577.2472649)(176.84363051,577.2472649)
\curveto(176.33982844,577.2472649)(175.93085969,577.12872323)(175.61672428,576.8916399)
\curveto(175.30258886,576.65455657)(175.05365137,576.32856699)(174.86991179,575.91367116)
\curveto(174.69209929,575.49877534)(174.57059408,575.01275451)(174.50539617,574.45560868)
\curveto(174.44019825,573.89846286)(174.40759929,573.29982745)(174.40759929,572.65970245)
\curveto(174.40759929,571.80027538)(174.45205242,571.0682806)(174.54095866,570.46371811)
\curveto(174.62986491,569.8650827)(174.76915137,569.37609833)(174.95881803,568.996765)
\curveto(175.15441178,568.61743167)(175.40038574,568.3418223)(175.6967399,568.16993688)
\curveto(175.99902115,567.99805147)(176.36353677,567.91210876)(176.79028676,567.91210876)
\curveto(177.12220343,567.91210876)(177.41263051,567.96545251)(177.661568,568.07214001)
\curveto(177.91643258,568.17882751)(178.13277112,568.32996813)(178.31058362,568.52556188)
\curveto(178.4943232,568.72708271)(178.64546382,568.96712958)(178.76400549,569.24570249)
\curveto(178.88254715,569.52427541)(178.97738049,569.83248374)(179.04850549,570.17032748)
\curveto(179.11963049,570.50817123)(179.16704715,570.87268685)(179.19075548,571.26387435)
\curveto(179.2203909,571.66098892)(179.23520861,572.07292121)(179.23520861,572.49967121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.67578888,567.43201502)
\curveto(189.67578888,567.31940043)(189.66689825,567.2245671)(189.649117,567.14751502)
\curveto(189.63133575,567.07046294)(189.60762742,567.00822856)(189.577992,566.9608119)
\curveto(189.54835659,566.91339523)(189.51279409,566.87783273)(189.4713045,566.8541244)
\curveto(189.435742,566.83634315)(189.39721596,566.82745252)(189.35572638,566.82745252)
\lineto(183.34566395,566.82745252)
\curveto(183.30417437,566.82745252)(183.26564833,566.83634315)(183.23008583,566.8541244)
\curveto(183.19452333,566.87783273)(183.15896083,566.91339523)(183.12339833,566.9608119)
\curveto(183.09376291,567.00822856)(183.07005458,567.07046294)(183.05227333,567.14751502)
\curveto(183.03449208,567.2245671)(183.02560146,567.31940043)(183.02560146,567.43201502)
\curveto(183.02560146,567.53870252)(183.03449208,567.63057231)(183.05227333,567.70762439)
\curveto(183.07005458,567.78467647)(183.09079937,567.84691084)(183.1145077,567.89432751)
\curveto(183.14414312,567.94767126)(183.17674208,567.9861973)(183.21230458,568.00990563)
\curveto(183.25379416,568.03954105)(183.29824729,568.05435876)(183.34566395,568.05435876)
\lineto(185.74613267,568.05435876)
\lineto(185.74613267,576.80273365)
\lineto(183.52347645,575.47803055)
\curveto(183.41086187,575.41875971)(183.31899208,575.38319721)(183.24786708,575.37134305)
\curveto(183.18266916,575.35948888)(183.12932541,575.37134305)(183.08783583,575.40690555)
\curveto(183.04634625,575.44839513)(183.01671083,575.51359304)(182.99892958,575.60249929)
\curveto(182.98707541,575.69140554)(182.98114833,575.80402012)(182.98114833,575.94034304)
\curveto(182.98114833,576.04110346)(182.98411187,576.12704616)(182.99003896,576.19817116)
\curveto(183.00189312,576.26929616)(183.01671083,576.32856699)(183.03449208,576.37598366)
\curveto(183.05227333,576.42340033)(183.07598166,576.46488991)(183.10561708,576.50045241)
\curveto(183.14117958,576.53601491)(183.1856327,576.57157741)(183.23897645,576.60713991)
\lineto(185.88838267,578.30524926)
\curveto(185.912091,578.32303051)(185.94172642,578.33784822)(185.97728892,578.34970239)
\curveto(186.01285142,578.36155655)(186.05730454,578.37341072)(186.11064829,578.38526489)
\curveto(186.16399204,578.39711905)(186.22622642,578.40304614)(186.29735142,578.40304614)
\curveto(186.36847642,578.40897322)(186.45738266,578.41193676)(186.56407016,578.41193676)
\curveto(186.70632016,578.41193676)(186.82486183,578.40600968)(186.91969516,578.39415551)
\curveto(187.01452849,578.38230134)(187.08861703,578.36452009)(187.14196078,578.34081176)
\curveto(187.19530453,578.32303051)(187.23086703,578.29635864)(187.24864828,578.26079614)
\curveto(187.26642953,578.23116072)(187.27532015,578.19856176)(187.27532015,578.16299926)
\lineto(187.27532015,568.05435876)
\lineto(189.35572638,568.05435876)
\curveto(189.40314305,568.05435876)(189.44759617,568.03954105)(189.48908575,568.00990563)
\curveto(189.53057534,567.9861973)(189.56317429,567.94767126)(189.58688263,567.89432751)
\curveto(189.61651804,567.84691084)(189.63726283,567.78467647)(189.649117,567.70762439)
\curveto(189.66689825,567.63057231)(189.67578888,567.53870252)(189.67578888,567.43201502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.99882123,599.27304562)
\curveto(127.99882123,598.34249355)(127.88917019,597.50381126)(127.66986811,596.75699877)
\curveto(127.45056603,596.01018628)(127.12161291,595.37302483)(126.68300875,594.84551442)
\curveto(126.25033167,594.32393109)(125.70504001,593.92088943)(125.04713377,593.63638944)
\curveto(124.38922752,593.35781652)(123.62167024,593.21853007)(122.74446192,593.21853007)
\curveto(121.87910776,593.21853007)(121.12933173,593.34596236)(120.49513382,593.60082694)
\curveto(119.86686299,593.8616186)(119.34527967,594.23798839)(118.93038384,594.7299363)
\curveto(118.52141509,595.22188421)(118.21617031,595.83237378)(118.01464947,596.56140503)
\curveto(117.81312864,597.29043627)(117.71236823,598.12911855)(117.71236823,599.07745187)
\curveto(117.71236823,599.98429561)(117.82201927,600.80816018)(118.04132135,601.54904559)
\curveto(118.26062343,602.289931)(118.58957655,602.91820182)(119.02818071,603.43385807)
\curveto(119.46678487,603.95544139)(120.01504008,604.35551952)(120.67294632,604.63409243)
\curveto(121.33085256,604.91859242)(122.09840984,605.06084242)(122.97561817,605.06084242)
\curveto(123.82319107,605.06084242)(124.56111294,604.93341013)(125.18938376,604.67854555)
\curveto(125.81765459,604.42368097)(126.33923792,604.05027473)(126.75413375,603.55832682)
\curveto(127.17495666,603.07230599)(127.48612853,602.4677435)(127.68764936,601.74463934)
\curveto(127.89509727,601.02746226)(127.99882123,600.20359769)(127.99882123,599.27304562)
\closepath
\moveto(126.38961812,599.16635812)
\curveto(126.38961812,599.81833728)(126.33034729,600.42289977)(126.21180563,600.9800456)
\curveto(126.09919104,601.54311851)(125.90656084,602.02913933)(125.63391501,602.43810808)
\curveto(125.36719626,602.85300391)(125.00860772,603.17602995)(124.5581494,603.40718619)
\curveto(124.10769107,603.63834244)(123.55054524,603.75392056)(122.88671192,603.75392056)
\curveto(122.22287859,603.75392056)(121.66573276,603.62945182)(121.21527444,603.38051432)
\curveto(120.76481611,603.13157682)(120.39733695,602.79966016)(120.11283695,602.38476433)
\curveto(119.83426404,601.9698685)(119.63274321,601.48384767)(119.50827446,600.92670185)
\curveto(119.38973279,600.3754831)(119.33046196,599.79462894)(119.33046196,599.18413937)
\curveto(119.33046196,598.50845188)(119.38676925,597.88610813)(119.49938383,597.31710814)
\curveto(119.61199841,596.74810815)(119.80166508,596.25616024)(120.06838383,595.84126441)
\curveto(120.33510257,595.43229566)(120.69072757,595.11223317)(121.13525881,594.88107692)
\curveto(121.58571714,594.65584776)(122.14879005,594.54323317)(122.82447754,594.54323317)
\curveto(123.49423795,594.54323317)(124.05731086,594.66770192)(124.51369627,594.91663942)
\curveto(124.97008168,595.16557692)(125.33756085,595.50045712)(125.61613376,595.92128003)
\curveto(125.89470667,596.34803003)(126.09326396,596.83997794)(126.21180563,597.39712377)
\curveto(126.33034729,597.95426959)(126.38961812,598.54401438)(126.38961812,599.16635812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.04451559,590.73804572)
\curveto(138.04451559,590.53059781)(138.02080726,590.37945718)(137.97339059,590.28462385)
\curveto(137.92597392,590.18979052)(137.85188538,590.14237385)(137.75112497,590.14237385)
\lineto(129.18945319,590.14237385)
\curveto(129.08869278,590.14237385)(129.0116407,590.18682698)(128.95829695,590.27573323)
\curveto(128.9049532,590.36463947)(128.87828132,590.51281656)(128.87828132,590.72026447)
\curveto(128.87828132,590.9217853)(128.9049532,591.07292592)(128.95829695,591.17368634)
\curveto(129.0116407,591.27444676)(129.08869278,591.32482696)(129.18945319,591.32482696)
\lineto(137.75112497,591.32482696)
\curveto(137.8459583,591.32482696)(137.9170833,591.2774103)(137.96449996,591.18257696)
\curveto(138.01784371,591.08774363)(138.04451559,590.93956655)(138.04451559,590.73804572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.97356445,593.61860819)
\curveto(151.97356445,593.57119152)(151.96171029,593.52970194)(151.93800195,593.49413944)
\curveto(151.91429362,593.45857694)(151.87280404,593.42894152)(151.81353321,593.40523319)
\curveto(151.75426237,593.38745194)(151.67721029,593.37263423)(151.58237696,593.36078006)
\curveto(151.49347071,593.34299881)(151.37492904,593.33410819)(151.22675196,593.33410819)
\curveto(151.09042905,593.33410819)(150.97188738,593.34299881)(150.87112697,593.36078006)
\curveto(150.77629363,593.37263423)(150.69924155,593.38745194)(150.63997072,593.40523319)
\curveto(150.58662697,593.42894152)(150.54810093,593.45857694)(150.5243926,593.49413944)
\curveto(150.50068426,593.52970194)(150.4888301,593.57119152)(150.4888301,593.61860819)
\lineto(150.4888301,603.63834244)
\lineto(150.47104885,603.63834244)
\lineto(146.37247077,593.57415506)
\curveto(146.35468952,593.53266548)(146.32801765,593.49710298)(146.29245515,593.46746756)
\curveto(146.26281973,593.43783215)(146.21540306,593.41116027)(146.15020515,593.38745194)
\curveto(146.09093432,593.36967069)(146.01684578,593.35781652)(145.92793953,593.35188944)
\curveto(145.84496036,593.34003527)(145.74419995,593.33410819)(145.62565828,593.33410819)
\curveto(145.50118953,593.33410819)(145.39450203,593.34003527)(145.30559578,593.35188944)
\curveto(145.21668953,593.36374361)(145.14260099,593.37856131)(145.08333016,593.39634256)
\curveto(145.02405933,593.4200509)(144.97664266,593.44672277)(144.94108016,593.47635819)
\curveto(144.91144475,593.5059936)(144.89069996,593.53859256)(144.87884579,593.57415506)
\lineto(140.95808021,603.63834244)
\lineto(140.94918959,603.63834244)
\lineto(140.94918959,593.61860819)
\curveto(140.94918959,593.57119152)(140.93733542,593.52970194)(140.91362709,593.49413944)
\curveto(140.88991875,593.45857694)(140.84842917,593.42894152)(140.78915834,593.40523319)
\curveto(140.72988751,593.38745194)(140.65283542,593.37263423)(140.55800209,593.36078006)
\curveto(140.46316876,593.34299881)(140.34166355,593.33410819)(140.19348647,593.33410819)
\curveto(140.05123647,593.33410819)(139.93269481,593.34299881)(139.83786147,593.36078006)
\curveto(139.74302814,593.37263423)(139.66597606,593.38745194)(139.60670523,593.40523319)
\curveto(139.55336148,593.42894152)(139.51483544,593.45857694)(139.4911271,593.49413944)
\curveto(139.47334585,593.52970194)(139.46445523,593.57119152)(139.46445523,593.61860819)
\lineto(139.46445523,604.19845181)
\curveto(139.46445523,604.44738931)(139.52965314,604.6252018)(139.66004898,604.7318893)
\curveto(139.79044481,604.8385768)(139.93565835,604.89192055)(140.0956896,604.89192055)
\lineto(141.02031459,604.89192055)
\curveto(141.20998125,604.89192055)(141.37593958,604.8741393)(141.51818958,604.8385768)
\curveto(141.66043958,604.8030143)(141.78490833,604.74670701)(141.89159582,604.66965493)
\curveto(141.99828332,604.59260285)(142.08718957,604.49480597)(142.15831457,604.37626431)
\curveto(142.22943957,604.25772264)(142.29167395,604.11843618)(142.34501769,603.95840494)
\lineto(145.67900203,595.62788941)
\lineto(145.72345515,595.62788941)
\lineto(149.19079886,603.93173306)
\curveto(149.25599678,604.10954556)(149.32712178,604.26068618)(149.40417386,604.38515493)
\curveto(149.48122594,604.50962368)(149.56420511,604.60742055)(149.65311136,604.67854555)
\curveto(149.74794469,604.75559764)(149.85166865,604.80894138)(149.96428323,604.8385768)
\curveto(150.07689781,604.8741393)(150.20729364,604.89192055)(150.35547072,604.89192055)
\lineto(151.32454884,604.89192055)
\curveto(151.41345509,604.89192055)(151.49643425,604.87710284)(151.57348633,604.84746743)
\curveto(151.6564655,604.82375909)(151.72462696,604.78226951)(151.77797071,604.72299868)
\curveto(151.83724154,604.66965493)(151.88465821,604.59852993)(151.9202207,604.50962368)
\curveto(151.9557832,604.42664451)(151.97356445,604.32292056)(151.97356445,604.19845181)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.7137941,595.01443629)
\curveto(162.7137941,594.91960296)(162.71083056,594.8366238)(162.70490347,594.7654988)
\curveto(162.69897639,594.6943738)(162.68712222,594.63213942)(162.66934097,594.57879567)
\curveto(162.65748681,594.52545192)(162.63970556,594.47803526)(162.61599722,594.43654568)
\curveto(162.59228889,594.39505609)(162.55079931,594.34467589)(162.49152848,594.28540505)
\curveto(162.43225764,594.22613422)(162.30778889,594.13426443)(162.11812223,594.00979568)
\curveto(161.92845557,593.89125402)(161.69137224,593.77271235)(161.40687224,593.65417069)
\curveto(161.12829933,593.5415561)(160.80527329,593.44672277)(160.43779413,593.36967069)
\curveto(160.07624205,593.28669152)(159.67912747,593.24520194)(159.24645039,593.24520194)
\curveto(158.4996379,593.24520194)(157.82395041,593.36967069)(157.21938791,593.61860819)
\curveto(156.6207525,593.86754568)(156.1080598,594.23502484)(155.68130981,594.72104567)
\curveto(155.2604869,595.2070665)(154.93449732,595.80570191)(154.70334107,596.5169519)
\curveto(154.47811191,597.23412898)(154.36549732,598.05799355)(154.36549732,598.98854562)
\curveto(154.36549732,599.94280603)(154.48700253,600.79334247)(154.73001294,601.54015497)
\curveto(154.97895044,602.28696746)(155.32568481,602.91820182)(155.77021606,603.43385807)
\curveto(156.2147473,603.95544139)(156.74522125,604.35255597)(157.36163791,604.6252018)
\curveto(157.98398165,604.89784763)(158.67152331,605.03417055)(159.42426289,605.03417055)
\curveto(159.75617955,605.03417055)(160.07920559,605.00157159)(160.393341,604.93637367)
\curveto(160.70747641,604.87710284)(160.99790349,604.80005076)(161.26462224,604.70521743)
\curveto(161.53134099,604.6103841)(161.76842432,604.50073306)(161.97587223,604.37626431)
\curveto(162.18332015,604.25179556)(162.32557014,604.1480716)(162.40262223,604.06509244)
\curveto(162.48560139,603.98804035)(162.53894514,603.92876952)(162.56265348,603.88727994)
\curveto(162.58636181,603.84579035)(162.60414306,603.79541015)(162.61599722,603.73613931)
\curveto(162.63377847,603.68279556)(162.64563264,603.61759765)(162.65155972,603.54054557)
\curveto(162.66341389,603.46349348)(162.66934097,603.37162369)(162.66934097,603.26493619)
\curveto(162.66934097,603.14639453)(162.66341389,603.04563411)(162.65155972,602.96265495)
\curveto(162.63970556,602.87967578)(162.62192431,602.80855078)(162.59821597,602.74927995)
\curveto(162.57450764,602.6959362)(162.54487223,602.65444662)(162.50930973,602.6248112)
\curveto(162.47967431,602.60110287)(162.44114827,602.5892487)(162.3937316,602.5892487)
\curveto(162.31075244,602.5892487)(162.19517431,602.64555599)(162.04699723,602.75817058)
\curveto(161.89882015,602.87671224)(161.70618994,603.00414453)(161.46910661,603.14046745)
\curveto(161.23795037,603.28271744)(160.95345037,603.41014973)(160.61560662,603.52276432)
\curveto(160.28368996,603.64130598)(159.88361184,603.70057681)(159.41537226,603.70057681)
\curveto(158.9056431,603.70057681)(158.44036707,603.59685286)(158.01954415,603.38940494)
\curveto(157.60464833,603.18788411)(157.24902333,602.88856641)(156.95266917,602.49145183)
\curveto(156.656315,602.09433725)(156.42515876,601.60831642)(156.25920043,601.03338935)
\curveto(156.09916918,600.46438935)(156.01915355,599.81241019)(156.01915355,599.07745187)
\curveto(156.01915355,598.34842063)(156.09620564,597.70236855)(156.2503098,597.13929564)
\curveto(156.41034105,596.58214982)(156.63557021,596.11391024)(156.92599729,595.73457691)
\curveto(157.22235146,595.36117066)(157.58390353,595.07667067)(158.01065353,594.88107692)
\curveto(158.43740352,594.69141026)(158.92046081,594.59657692)(159.45982539,594.59657692)
\curveto(159.9162108,594.59657692)(160.31332538,594.65288421)(160.65116912,594.7654988)
\curveto(160.99493995,594.87811338)(161.28536703,595.00258213)(161.52245036,595.13890504)
\curveto(161.76546078,595.28115504)(161.96401807,595.40858733)(162.11812223,595.52120191)
\curveto(162.2722264,595.63381649)(162.3937316,595.69012379)(162.48263785,595.69012379)
\curveto(162.52412743,595.69012379)(162.55968993,595.68123316)(162.58932535,595.66345191)
\curveto(162.61896077,595.64567066)(162.6426691,595.61010816)(162.66045035,595.55676441)
\curveto(162.6782316,595.50934775)(162.69008577,595.44118629)(162.69601285,595.35228004)
\curveto(162.70786701,595.26337379)(162.7137941,595.15075921)(162.7137941,595.01443629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.31197343,590.73804572)
\curveto(172.31197343,590.53059781)(172.2882651,590.37945718)(172.24084843,590.28462385)
\curveto(172.19343177,590.18979052)(172.11934322,590.14237385)(172.01858281,590.14237385)
\lineto(163.45691104,590.14237385)
\curveto(163.35615062,590.14237385)(163.27909854,590.18682698)(163.22575479,590.27573323)
\curveto(163.17241104,590.36463947)(163.14573917,590.51281656)(163.14573917,590.72026447)
\curveto(163.14573917,590.9217853)(163.17241104,591.07292592)(163.22575479,591.17368634)
\curveto(163.27909854,591.27444676)(163.35615062,591.32482696)(163.45691104,591.32482696)
\lineto(172.01858281,591.32482696)
\curveto(172.11341614,591.32482696)(172.18454114,591.2774103)(172.23195781,591.18257696)
\curveto(172.28530156,591.08774363)(172.31197343,590.93956655)(172.31197343,590.73804572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.79995859,599.16635812)
\curveto(180.79995859,598.28322271)(180.72883359,597.47713939)(180.58658359,596.74810815)
\curveto(180.45026068,596.01907691)(180.21910443,595.39080608)(179.89311485,594.86329567)
\curveto(179.57305235,594.34171234)(179.15222944,593.93570714)(178.63064612,593.64528006)
\curveto(178.10906279,593.36078006)(177.46597425,593.21853007)(176.70138051,593.21853007)
\curveto(175.97827636,593.21853007)(175.36778678,593.34596236)(174.86991179,593.60082694)
\curveto(174.37796388,593.8616186)(173.9808493,594.24095193)(173.67856805,594.73882692)
\curveto(173.3762868,595.242629)(173.15994826,595.85904566)(173.02955243,596.5880769)
\curveto(172.90508368,597.32303522)(172.84284931,598.16468105)(172.84284931,599.11301437)
\curveto(172.84284931,599.99022269)(172.91397431,600.79334247)(173.05622431,601.52237372)
\curveto(173.19847431,602.25733204)(173.42963055,602.88560287)(173.74969305,603.40718619)
\curveto(174.06975555,603.9346966)(174.49057846,604.34070181)(175.01216178,604.6252018)
\curveto(175.53374511,604.91562888)(176.1738701,605.06084242)(176.93253676,605.06084242)
\curveto(177.661568,605.06084242)(178.27205758,604.93044659)(178.76400549,604.66965493)
\curveto(179.26188048,604.41479035)(179.6619586,604.03545702)(179.96423985,603.53165494)
\curveto(180.2665211,603.03377995)(180.47989609,602.41736329)(180.60436484,601.68240496)
\curveto(180.73476067,600.95337372)(180.79995859,600.11469144)(180.79995859,599.16635812)
\closepath
\moveto(179.23520861,599.05967062)
\curveto(179.23520861,599.6345977)(179.21446382,600.15025394)(179.17297423,600.60663935)
\curveto(179.13148465,601.06302476)(179.06925028,601.46606642)(178.98627111,601.81576434)
\curveto(178.90921903,602.16546225)(178.80549507,602.46477995)(178.67509924,602.71371745)
\curveto(178.55063049,602.96858203)(178.39948987,603.17602995)(178.22167737,603.33606119)
\curveto(178.04386487,603.50201953)(177.8393805,603.62056119)(177.60822425,603.69168619)
\curveto(177.38299509,603.76873827)(177.12813051,603.80726431)(176.84363051,603.80726431)
\curveto(176.33982844,603.80726431)(175.93085969,603.68872265)(175.61672428,603.45163932)
\curveto(175.30258886,603.21455599)(175.05365137,602.88856641)(174.86991179,602.47367058)
\curveto(174.69209929,602.05877475)(174.57059408,601.57275392)(174.50539617,601.0156081)
\curveto(174.44019825,600.45846227)(174.40759929,599.85982686)(174.40759929,599.21970187)
\curveto(174.40759929,598.3602748)(174.45205242,597.62828001)(174.54095866,597.02371752)
\curveto(174.62986491,596.42508211)(174.76915137,595.93609774)(174.95881803,595.55676441)
\curveto(175.15441178,595.17743108)(175.40038574,594.90182171)(175.6967399,594.7299363)
\curveto(175.99902115,594.55805088)(176.36353677,594.47210818)(176.79028676,594.47210818)
\curveto(177.12220343,594.47210818)(177.41263051,594.52545192)(177.661568,594.63213942)
\curveto(177.91643258,594.73882692)(178.13277112,594.88996755)(178.31058362,595.08556129)
\curveto(178.4943232,595.28708212)(178.64546382,595.527129)(178.76400549,595.80570191)
\curveto(178.88254715,596.08427482)(178.97738049,596.39248315)(179.04850549,596.7303269)
\curveto(179.11963049,597.06817064)(179.16704715,597.43268626)(179.19075548,597.82387376)
\curveto(179.2203909,598.22098834)(179.23520861,598.63292063)(179.23520861,599.05967062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.649117,594.04535818)
\curveto(189.649117,593.93867068)(189.64022638,593.84383735)(189.62244513,593.76085818)
\curveto(189.61059096,593.67787902)(189.58984617,593.60675402)(189.56021075,593.54748319)
\curveto(189.53650242,593.49413944)(189.50093992,593.45264985)(189.45352325,593.42301444)
\curveto(189.41203367,593.3993061)(189.364617,593.38745194)(189.31127326,593.38745194)
\lineto(182.95447646,593.38745194)
\curveto(182.87149729,593.38745194)(182.79740875,593.39634256)(182.73221083,593.41412381)
\curveto(182.67294,593.43783215)(182.61959625,593.47339465)(182.57217959,593.52081131)
\curveto(182.53069,593.56822798)(182.49809105,593.63638944)(182.47438271,593.72529568)
\curveto(182.45660146,593.81420193)(182.44771084,593.92385297)(182.44771084,594.05424881)
\curveto(182.44771084,594.17279047)(182.45067438,594.27651443)(182.45660146,594.36542068)
\curveto(182.46845563,594.45432693)(182.48920042,594.53137901)(182.51883584,594.59657692)
\curveto(182.54847125,594.66770192)(182.58403375,594.73586338)(182.62552334,594.8010613)
\curveto(182.67294,594.8721863)(182.73221083,594.94627484)(182.80333583,595.02332692)
\lineto(185.03488268,597.38823314)
\curveto(185.55053893,597.9335248)(185.96247121,598.42250917)(186.27067954,598.85518625)
\curveto(186.58481495,599.28786333)(186.82486183,599.68201436)(186.99082016,600.03763936)
\curveto(187.16270557,600.39326435)(187.27532015,600.71629039)(187.3286639,601.00671747)
\curveto(187.38200765,601.29714455)(187.40867953,601.56979038)(187.40867953,601.82465496)
\curveto(187.40867953,602.07951954)(187.36718995,602.31956641)(187.28421078,602.54479558)
\curveto(187.20123161,602.77595183)(187.07972641,602.97747266)(186.91969516,603.14935807)
\curveto(186.76559099,603.32124349)(186.56999725,603.4575664)(186.33291392,603.55832682)
\curveto(186.09583059,603.65908723)(185.82318476,603.70946744)(185.51497643,603.70946744)
\curveto(185.15342435,603.70946744)(184.82743477,603.65908723)(184.53700769,603.55832682)
\curveto(184.25250769,603.4575664)(184.00060665,603.34791536)(183.78130457,603.2293737)
\curveto(183.56792957,603.11083203)(183.38715353,603.00118099)(183.23897645,602.90042057)
\curveto(183.09672645,602.79966016)(182.99003896,602.74927995)(182.91891396,602.74927995)
\curveto(182.87742437,602.74927995)(182.83889833,602.76113412)(182.80333583,602.78484245)
\curveto(182.77370042,602.80855078)(182.74702854,602.84707682)(182.72332021,602.90042057)
\curveto(182.70553896,602.95376432)(182.69072125,603.02488932)(182.67886708,603.11379557)
\curveto(182.66701292,603.20270182)(182.66108583,603.30938932)(182.66108583,603.43385807)
\curveto(182.66108583,603.52276432)(182.66404938,603.5998164)(182.66997646,603.66501432)
\curveto(182.67590354,603.73021223)(182.68479417,603.78651952)(182.69664833,603.83393619)
\curveto(182.71442958,603.88135285)(182.73517438,603.92580598)(182.75888271,603.96729556)
\curveto(182.78259104,604.00878514)(182.83000771,604.05916535)(182.90113271,604.11843618)
\curveto(182.97225771,604.1836341)(183.09376291,604.26957681)(183.26564833,604.37626431)
\curveto(183.44346083,604.48295181)(183.66276291,604.58667576)(183.92355457,604.68743618)
\curveto(184.19027332,604.79412368)(184.4807004,604.88302993)(184.79483581,604.95415492)
\curveto(185.11489831,605.02527992)(185.44977851,605.06084242)(185.79947642,605.06084242)
\curveto(186.35662225,605.06084242)(186.84264308,604.9808268)(187.2575389,604.82079555)
\curveto(187.67836182,604.66669139)(188.02509619,604.45331639)(188.29774202,604.18067056)
\curveto(188.57631493,603.90802473)(188.78376284,603.59092577)(188.92008576,603.2293737)
\curveto(189.05640867,602.86782162)(189.12457013,602.4825612)(189.12457013,602.07359246)
\curveto(189.12457013,601.7061133)(189.09197117,601.33863413)(189.02677326,600.97115497)
\curveto(188.96157534,600.60960289)(188.82228889,600.21545186)(188.60891389,599.78870186)
\curveto(188.40146597,599.36787895)(188.09918473,598.89667583)(187.70207015,598.3750925)
\curveto(187.30495557,597.85943626)(186.77744516,597.26376439)(186.11953892,596.5880769)
\lineto(184.29696082,594.68548317)
\lineto(189.30238263,594.68548317)
\curveto(189.3497993,594.68548317)(189.39425242,594.67066546)(189.435742,594.64103005)
\curveto(189.48315867,594.61732172)(189.52168471,594.57879567)(189.55132013,594.52545192)
\curveto(189.58688263,594.47210818)(189.61059096,594.40394672)(189.62244513,594.32096755)
\curveto(189.64022638,594.24391547)(189.649117,594.15204568)(189.649117,594.04535818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,625.83304503)
\curveto(129.3428212,624.90249296)(129.23317016,624.06381068)(129.01386808,623.31699819)
\curveto(128.794566,622.5701857)(128.46561288,621.93302425)(128.02700872,621.40551384)
\curveto(127.59433164,620.88393051)(127.04903998,620.48088885)(126.39113374,620.19638885)
\curveto(125.73322749,619.91781594)(124.96567021,619.77852948)(124.08846189,619.77852948)
\curveto(123.22310773,619.77852948)(122.4733317,619.90596177)(121.83913379,620.16082635)
\curveto(121.21086296,620.42161801)(120.68927964,620.7979878)(120.27438381,621.28993571)
\curveto(119.86541506,621.78188362)(119.56017028,622.3923732)(119.35864945,623.12140444)
\curveto(119.15712861,623.85043568)(119.0563682,624.68911796)(119.0563682,625.63745128)
\curveto(119.0563682,626.54429502)(119.16601924,627.3681596)(119.38532132,628.109045)
\curveto(119.6046234,628.84993041)(119.93357652,629.47820124)(120.37218068,629.99385748)
\curveto(120.81078484,630.51544081)(121.35904005,630.91551893)(122.01694629,631.19409184)
\curveto(122.67485253,631.47859184)(123.44240981,631.62084184)(124.31961814,631.62084184)
\curveto(125.16719104,631.62084184)(125.90511291,631.49340955)(126.53338373,631.23854497)
\curveto(127.16165456,630.98368039)(127.68323789,630.61027414)(128.09813372,630.11832623)
\curveto(128.51895663,629.6323054)(128.8301285,629.02774291)(129.03164933,628.30463875)
\curveto(129.23909724,627.58746168)(129.3428212,626.7635971)(129.3428212,625.83304503)
\closepath
\moveto(127.73361809,625.72635753)
\curveto(127.73361809,626.37833669)(127.67434726,626.98289918)(127.5558056,627.54004501)
\curveto(127.44319101,628.10311792)(127.25056081,628.58913875)(126.97791498,628.99810749)
\curveto(126.71119623,629.41300332)(126.35260769,629.73602936)(125.90214937,629.96718561)
\curveto(125.45169104,630.19834185)(124.89454521,630.31391998)(124.23071189,630.31391998)
\curveto(123.56687856,630.31391998)(123.00973273,630.18945123)(122.55927441,629.94051373)
\curveto(122.10881608,629.69157624)(121.74133692,629.35965957)(121.45683692,628.94476374)
\curveto(121.17826401,628.52986792)(120.97674318,628.04384709)(120.85227443,627.48670126)
\curveto(120.73373276,626.93548252)(120.67446193,626.35462836)(120.67446193,625.74413878)
\curveto(120.67446193,625.06845129)(120.73076922,624.44610755)(120.8433838,623.87710756)
\curveto(120.95599838,623.30810756)(121.14566505,622.81615965)(121.4123838,622.40126382)
\curveto(121.67910254,621.99229508)(122.03472754,621.67223258)(122.47925878,621.44107633)
\curveto(122.92971711,621.21584717)(123.49279002,621.10323259)(124.16847751,621.10323259)
\curveto(124.83823792,621.10323259)(125.40131083,621.22770134)(125.85769624,621.47663883)
\curveto(126.31408165,621.72557633)(126.68156082,622.06045654)(126.96013373,622.48127945)
\curveto(127.23870664,622.90802944)(127.43726393,623.39997735)(127.5558056,623.95712318)
\curveto(127.67434726,624.51426901)(127.73361809,625.10401379)(127.73361809,625.72635753)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,617.29804513)
\curveto(139.42493193,617.09059722)(139.4012236,616.9394566)(139.35380693,616.84462326)
\curveto(139.30639026,616.74978993)(139.23230172,616.70237327)(139.13154131,616.70237327)
\lineto(130.56986954,616.70237327)
\curveto(130.46910912,616.70237327)(130.39205704,616.74682639)(130.33871329,616.83573264)
\curveto(130.28536954,616.92463889)(130.25869766,617.07281597)(130.25869766,617.28026388)
\curveto(130.25869766,617.48178472)(130.28536954,617.63292534)(130.33871329,617.73368575)
\curveto(130.39205704,617.83444617)(130.46910912,617.88482638)(130.56986954,617.88482638)
\lineto(139.13154131,617.88482638)
\curveto(139.22637464,617.88482638)(139.29749964,617.83740971)(139.34491631,617.74257638)
\curveto(139.39826005,617.64774305)(139.42493193,617.49956597)(139.42493193,617.29804513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,623.17474819)
\curveto(147.02385587,622.63538361)(146.92309546,622.15528987)(146.72157462,621.73446696)
\curveto(146.52598088,621.31364404)(146.25037151,620.95505551)(145.89474651,620.65870134)
\curveto(145.5450486,620.36827426)(145.13015277,620.14897218)(144.65005902,620.0007951)
\curveto(144.17589236,619.85261802)(143.66319966,619.77852948)(143.11198092,619.77852948)
\curveto(142.72672051,619.77852948)(142.36813197,619.81112844)(142.03621531,619.87632635)
\curveto(141.71022573,619.94152427)(141.4168351,620.02153989)(141.15604344,620.11637323)
\curveto(140.90117886,620.21120656)(140.68484032,620.30900343)(140.50702782,620.40976385)
\curveto(140.33514241,620.51052426)(140.2136372,620.59646697)(140.1425122,620.66759197)
\curveto(140.07731429,620.73871697)(140.02693408,620.82762322)(139.99137158,620.93431072)
\curveto(139.96173616,621.0469253)(139.94691846,621.19510238)(139.94691846,621.37884196)
\curveto(139.94691846,621.50923779)(139.95284554,621.61592529)(139.96469971,621.69890446)
\curveto(139.97655387,621.78781071)(139.99433512,621.8589357)(140.01804346,621.91227945)
\curveto(140.04175179,621.9656232)(140.0713872,622.0011857)(140.1069497,622.01896695)
\curveto(140.1425122,622.04267529)(140.18400179,622.05452945)(140.23141845,622.05452945)
\curveto(140.31439762,622.05452945)(140.42997574,622.00414924)(140.57815282,621.90338883)
\curveto(140.73225699,621.80262841)(140.92785074,621.69297737)(141.16493407,621.57443571)
\curveto(141.4020174,621.45589404)(141.68651739,621.34327946)(142.01843406,621.23659196)
\curveto(142.3562778,621.13583155)(142.74450176,621.08545134)(143.18310592,621.08545134)
\curveto(143.51502258,621.08545134)(143.81730383,621.12990446)(144.08994966,621.21881071)
\curveto(144.36852257,621.30771696)(144.6056059,621.43218571)(144.80119965,621.59221696)
\curveto(145.00272048,621.75817529)(145.15682464,621.95969612)(145.26351214,622.19677945)
\curveto(145.37019964,622.43386278)(145.42354339,622.70354507)(145.42354339,623.00582632)
\curveto(145.42354339,623.3318159)(145.34945485,623.61038881)(145.20127777,623.84154506)
\curveto(145.05310069,624.0727013)(144.85750694,624.27422213)(144.61449652,624.44610755)
\curveto(144.37148611,624.62392005)(144.0929132,624.78395129)(143.77877778,624.92620129)
\curveto(143.47056946,625.07437837)(143.1534705,625.22255546)(142.82748092,625.37073254)
\curveto(142.50149134,625.5248367)(142.18439239,625.69375858)(141.87618406,625.87749816)
\curveto(141.56797573,626.06123774)(141.29236636,626.27757628)(141.04935594,626.52651377)
\curveto(140.80634553,626.77545127)(140.60778824,627.06587835)(140.45368407,627.39779501)
\curveto(140.30550699,627.73563876)(140.23141845,628.13868042)(140.23141845,628.60692)
\curveto(140.23141845,629.08701374)(140.31736116,629.51376374)(140.48924657,629.88716998)
\curveto(140.66705907,630.26650331)(140.91006949,630.58360227)(141.21827782,630.83846685)
\curveto(141.53241323,631.09333143)(141.90285593,631.28596163)(142.32960593,631.41635747)
\curveto(142.76228301,631.55268038)(143.22755904,631.62084184)(143.72543404,631.62084184)
\curveto(143.98029862,631.62084184)(144.2351632,631.5971335)(144.49002778,631.54971684)
\curveto(144.75081944,631.50822726)(144.99382985,631.44895642)(145.21905902,631.37190434)
\curveto(145.45021526,631.30077934)(145.65469964,631.21780018)(145.83251214,631.12296684)
\curveto(146.01032463,631.03406059)(146.12590276,630.95997205)(146.17924651,630.90070122)
\curveto(146.23851734,630.84735747)(146.27704338,630.80290435)(146.29482463,630.76734185)
\curveto(146.31260588,630.73770643)(146.32742359,630.69621685)(146.33927775,630.6428731)
\curveto(146.35113192,630.59545643)(146.36002255,630.5361856)(146.36594963,630.4650606)
\curveto(146.37187671,630.3939356)(146.37484025,630.30206581)(146.37484025,630.18945123)
\curveto(146.37484025,630.08276373)(146.36891317,629.9879304)(146.357059,629.90495123)
\curveto(146.35113192,629.82197207)(146.33927775,629.75084707)(146.3214965,629.69157624)
\curveto(146.30371525,629.63823249)(146.27704338,629.5967429)(146.24148088,629.56710749)
\curveto(146.21184546,629.54339915)(146.17628296,629.53154499)(146.13479338,629.53154499)
\curveto(146.06959547,629.53154499)(145.96587151,629.57303457)(145.82362151,629.65601374)
\curveto(145.6872986,629.7389929)(145.51837672,629.83086269)(145.31685589,629.93162311)
\curveto(145.11533506,630.03831061)(144.87528819,630.13314394)(144.59671528,630.2161231)
\curveto(144.32406945,630.30502935)(144.01586112,630.34948248)(143.67209029,630.34948248)
\curveto(143.35202779,630.34948248)(143.07345488,630.30502935)(142.83637155,630.2161231)
\curveto(142.59928822,630.13314394)(142.40369447,630.02052936)(142.2495903,629.87827936)
\curveto(142.09548614,629.73602936)(141.97990801,629.56710749)(141.90285593,629.37151374)
\curveto(141.82580385,629.17591999)(141.78727781,628.96847208)(141.78727781,628.74917)
\curveto(141.78727781,628.4291075)(141.86136635,628.15349813)(142.00954343,627.92234188)
\curveto(142.15772051,627.69118563)(142.35331426,627.48670126)(142.59632467,627.30888876)
\curveto(142.84526217,627.13107627)(143.12679863,626.96808148)(143.44093404,626.8199044)
\curveto(143.75506945,626.67172731)(144.07513195,626.52058669)(144.40112153,626.36648253)
\curveto(144.72711111,626.21830544)(145.0471736,626.05234711)(145.36130902,625.86860753)
\curveto(145.67544443,625.69079503)(145.95401734,625.47742004)(146.19702776,625.22848254)
\curveto(146.44596525,624.98547213)(146.64452254,624.69504505)(146.79269962,624.3572013)
\curveto(146.94680379,624.02528464)(147.02385587,623.6311336)(147.02385587,623.17474819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,620.1786076)
\curveto(161.60220551,620.13119093)(161.59035134,620.08970135)(161.56664301,620.05413885)
\curveto(161.54293467,620.01857635)(161.50144509,619.98894094)(161.44217426,619.9652326)
\curveto(161.38290343,619.94745135)(161.30585134,619.93263364)(161.21101801,619.92077948)
\curveto(161.12211176,619.90299823)(161.0035701,619.8941076)(160.85539302,619.8941076)
\curveto(160.7190701,619.8941076)(160.60052844,619.90299823)(160.49976802,619.92077948)
\curveto(160.40493469,619.93263364)(160.32788261,619.94745135)(160.26861177,619.9652326)
\curveto(160.21526802,619.98894094)(160.17674198,620.01857635)(160.15303365,620.05413885)
\curveto(160.12932532,620.08970135)(160.11747115,620.13119093)(160.11747115,620.1786076)
\lineto(160.11747115,630.19834185)
\lineto(160.0996899,630.19834185)
\lineto(156.00111182,620.13415448)
\curveto(155.98333057,620.09266489)(155.9566587,620.05710239)(155.9210962,620.02746698)
\curveto(155.89146078,619.99783156)(155.84404412,619.97115969)(155.7788462,619.94745135)
\curveto(155.71957537,619.9296701)(155.64548683,619.91781594)(155.55658058,619.91188885)
\curveto(155.47360141,619.90003469)(155.372841,619.8941076)(155.25429933,619.8941076)
\curveto(155.12983059,619.8941076)(155.02314309,619.90003469)(154.93423684,619.91188885)
\curveto(154.84533059,619.92374302)(154.77124205,619.93856073)(154.71197122,619.95634198)
\curveto(154.65270038,619.98005031)(154.60528372,620.00672219)(154.56972122,620.0363576)
\curveto(154.5400858,620.06599302)(154.51934101,620.09859198)(154.50748684,620.13415448)
\lineto(150.58672126,630.19834185)
\lineto(150.57783064,630.19834185)
\lineto(150.57783064,620.1786076)
\curveto(150.57783064,620.13119093)(150.56597647,620.08970135)(150.54226814,620.05413885)
\curveto(150.51855981,620.01857635)(150.47707022,619.98894094)(150.41779939,619.9652326)
\curveto(150.35852856,619.94745135)(150.28147648,619.93263364)(150.18664314,619.92077948)
\curveto(150.09180981,619.90299823)(149.97030461,619.8941076)(149.82212752,619.8941076)
\curveto(149.67987753,619.8941076)(149.56133586,619.90299823)(149.46650253,619.92077948)
\curveto(149.3716692,619.93263364)(149.29461711,619.94745135)(149.23534628,619.9652326)
\curveto(149.18200253,619.98894094)(149.14347649,620.01857635)(149.11976816,620.05413885)
\curveto(149.10198691,620.08970135)(149.09309628,620.13119093)(149.09309628,620.1786076)
\lineto(149.09309628,630.75845122)
\curveto(149.09309628,631.00738872)(149.1582942,631.18520122)(149.28869003,631.29188872)
\curveto(149.41908586,631.39857622)(149.5642994,631.45191996)(149.72433065,631.45191996)
\lineto(150.64895564,631.45191996)
\curveto(150.8386223,631.45191996)(151.00458063,631.43413871)(151.14683063,631.39857622)
\curveto(151.28908063,631.36301372)(151.41354938,631.30670642)(151.52023688,631.22965434)
\curveto(151.62692438,631.15260226)(151.71583063,631.05480539)(151.78695563,630.93626372)
\curveto(151.85808062,630.81772206)(151.920315,630.6784356)(151.97365875,630.51840435)
\lineto(155.30764308,622.18788883)
\lineto(155.35209621,622.18788883)
\lineto(158.81943992,630.49173248)
\curveto(158.88463783,630.66954497)(158.95576283,630.8206856)(159.03281491,630.94515435)
\curveto(159.109867,631.06962309)(159.19284616,631.16741997)(159.28175241,631.23854497)
\curveto(159.37658574,631.31559705)(159.4803097,631.3689408)(159.59292428,631.39857622)
\curveto(159.70553886,631.43413871)(159.8359347,631.45191996)(159.98411178,631.45191996)
\lineto(160.95318989,631.45191996)
\curveto(161.04209614,631.45191996)(161.1250753,631.43710226)(161.20212739,631.40746684)
\curveto(161.28510655,631.38375851)(161.35326801,631.34226892)(161.40661176,631.28299809)
\curveto(161.46588259,631.22965434)(161.51329926,631.15852934)(161.54886176,631.06962309)
\curveto(161.58442426,630.98664393)(161.60220551,630.88291997)(161.60220551,630.75845122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,617.29804513)
\curveto(172.41782951,617.09059722)(172.39412117,616.9394566)(172.34670451,616.84462326)
\curveto(172.29928784,616.74978993)(172.2251993,616.70237327)(172.12443889,616.70237327)
\lineto(163.56276711,616.70237327)
\curveto(163.4620067,616.70237327)(163.38495462,616.74682639)(163.33161087,616.83573264)
\curveto(163.27826712,616.92463889)(163.25159524,617.07281597)(163.25159524,617.28026388)
\curveto(163.25159524,617.48178472)(163.27826712,617.63292534)(163.33161087,617.73368575)
\curveto(163.38495462,617.83444617)(163.4620067,617.88482638)(163.56276711,617.88482638)
\lineto(172.12443889,617.88482638)
\curveto(172.21927222,617.88482638)(172.29039722,617.83740971)(172.33781388,617.74257638)
\curveto(172.39115763,617.64774305)(172.41782951,617.49956597)(172.41782951,617.29804513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,625.72635753)
\curveto(180.90581467,624.84322213)(180.83468967,624.0371388)(180.69243967,623.30810756)
\curveto(180.55611675,622.57907632)(180.32496051,621.9508055)(179.99897093,621.42329508)
\curveto(179.67890843,620.90171176)(179.25808552,620.49570655)(178.73650219,620.20527947)
\curveto(178.21491887,619.92077948)(177.57183033,619.77852948)(176.80723659,619.77852948)
\curveto(176.08413243,619.77852948)(175.47364286,619.90596177)(174.97576786,620.16082635)
\curveto(174.48381995,620.42161801)(174.08670537,620.80095134)(173.78442413,621.29882634)
\curveto(173.48214288,621.80262841)(173.26580434,622.41904507)(173.13540851,623.14807631)
\curveto(173.01093976,623.88303464)(172.94870539,624.72468046)(172.94870539,625.67301378)
\curveto(172.94870539,626.55022211)(173.01983039,627.35334189)(173.16208038,628.08237313)
\curveto(173.30433038,628.81733145)(173.53548663,629.44560228)(173.85554913,629.96718561)
\curveto(174.17561162,630.49469602)(174.59643453,630.90070122)(175.11801786,631.18520122)
\curveto(175.63960119,631.4756283)(176.27972618,631.62084184)(177.03839284,631.62084184)
\curveto(177.76742408,631.62084184)(178.37791366,631.49044601)(178.86986157,631.22965434)
\curveto(179.36773656,630.97478976)(179.76781468,630.59545643)(180.07009593,630.09165436)
\curveto(180.37237717,629.59377936)(180.58575217,628.9773627)(180.71022092,628.24240438)
\curveto(180.84061675,627.51337314)(180.90581467,626.67469086)(180.90581467,625.72635753)
\closepath
\moveto(179.34106469,625.61967003)
\curveto(179.34106469,626.19459711)(179.32031989,626.71025335)(179.27883031,627.16663877)
\curveto(179.23734073,627.62302418)(179.17510635,628.02606584)(179.09212719,628.37576375)
\curveto(179.01507511,628.72546166)(178.91135115,629.02477937)(178.78095532,629.27371687)
\curveto(178.65648657,629.52858145)(178.50534595,629.73602936)(178.32753345,629.89606061)
\curveto(178.14972095,630.06201894)(177.94523658,630.1805606)(177.71408033,630.2516856)
\curveto(177.48885117,630.32873769)(177.23398659,630.36726373)(176.94948659,630.36726373)
\curveto(176.44568451,630.36726373)(176.03671577,630.24872206)(175.72258035,630.01163873)
\curveto(175.40844494,629.7745554)(175.15950744,629.44856582)(174.97576786,629.03366999)
\curveto(174.79795536,628.61877417)(174.67645016,628.13275334)(174.61125224,627.57560751)
\curveto(174.54605433,627.01846168)(174.51345537,626.41982628)(174.51345537,625.77970128)
\curveto(174.51345537,624.92027421)(174.55790849,624.18827943)(174.64681474,623.58371693)
\curveto(174.73572099,622.98508152)(174.87500745,622.49609716)(175.06467411,622.11676383)
\curveto(175.26026786,621.7374305)(175.50624181,621.46182113)(175.80259598,621.28993571)
\curveto(176.10487722,621.1180503)(176.46939284,621.03210759)(176.89614284,621.03210759)
\curveto(177.2280595,621.03210759)(177.51848658,621.08545134)(177.76742408,621.19213884)
\curveto(178.02228866,621.29882634)(178.2386272,621.44996696)(178.4164397,621.64556071)
\curveto(178.60017928,621.84708154)(178.7513199,622.08712841)(178.86986157,622.36570132)
\curveto(178.98840323,622.64427424)(179.08323656,622.95248257)(179.15436156,623.29032631)
\curveto(179.22548656,623.62817006)(179.27290323,623.99268568)(179.29661156,624.38387317)
\curveto(179.32624698,624.78098775)(179.34106469,625.19292004)(179.34106469,625.61967003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.78164495,620.55201385)
\curveto(189.78164495,620.43939926)(189.77275433,620.34456593)(189.75497308,620.26751385)
\curveto(189.73719183,620.19046177)(189.71348349,620.12822739)(189.68384808,620.08081073)
\curveto(189.65421266,620.03339406)(189.61865016,619.99783156)(189.57716058,619.97412323)
\curveto(189.54159808,619.95634198)(189.50307204,619.94745135)(189.46158246,619.94745135)
\lineto(183.45152003,619.94745135)
\curveto(183.41003045,619.94745135)(183.3715044,619.95634198)(183.3359419,619.97412323)
\curveto(183.30037941,619.99783156)(183.26481691,620.03339406)(183.22925441,620.08081073)
\curveto(183.19961899,620.12822739)(183.17591066,620.19046177)(183.15812941,620.26751385)
\curveto(183.14034816,620.34456593)(183.13145753,620.43939926)(183.13145753,620.55201385)
\curveto(183.13145753,620.65870134)(183.14034816,620.75057113)(183.15812941,620.82762322)
\curveto(183.17591066,620.9046753)(183.19665545,620.96690967)(183.22036378,621.01432634)
\curveto(183.2499992,621.06767009)(183.28259816,621.10619613)(183.31816065,621.12990446)
\curveto(183.35965024,621.15953988)(183.40410336,621.17435759)(183.45152003,621.17435759)
\lineto(185.85198875,621.17435759)
\lineto(185.85198875,629.92273248)
\lineto(183.62933253,628.59802937)
\curveto(183.51671794,628.53875854)(183.42484815,628.50319604)(183.35372315,628.49134188)
\curveto(183.28852524,628.47948771)(183.23518149,628.49134188)(183.19369191,628.52690437)
\curveto(183.15220232,628.56839396)(183.12256691,628.63359187)(183.10478566,628.72249812)
\curveto(183.09293149,628.81140437)(183.08700441,628.92401895)(183.08700441,629.06034187)
\curveto(183.08700441,629.16110228)(183.08996795,629.24704499)(183.09589503,629.31816999)
\curveto(183.1077492,629.38929499)(183.12256691,629.44856582)(183.14034816,629.49598249)
\curveto(183.15812941,629.54339915)(183.18183774,629.58488874)(183.21147316,629.62045124)
\curveto(183.24703566,629.65601374)(183.29148878,629.69157624)(183.34483253,629.72713874)
\lineto(185.99423875,631.42524809)
\curveto(186.01794708,631.44302934)(186.0475825,631.45784705)(186.083145,631.46970121)
\curveto(186.1187075,631.48155538)(186.16316062,631.49340955)(186.21650437,631.50526371)
\curveto(186.26984812,631.51711788)(186.33208249,631.52304496)(186.40320749,631.52304496)
\curveto(186.47433249,631.52897205)(186.56323874,631.53193559)(186.66992624,631.53193559)
\curveto(186.81217624,631.53193559)(186.9307179,631.52600851)(187.02555124,631.51415434)
\curveto(187.12038457,631.50230017)(187.19447311,631.48451892)(187.24781686,631.46081059)
\curveto(187.30116061,631.44302934)(187.33672311,631.41635747)(187.35450436,631.38079497)
\curveto(187.37228561,631.35115955)(187.38117623,631.31856059)(187.38117623,631.28299809)
\lineto(187.38117623,621.17435759)
\lineto(189.46158246,621.17435759)
\curveto(189.50899912,621.17435759)(189.55345225,621.15953988)(189.59494183,621.12990446)
\curveto(189.63643141,621.10619613)(189.66903037,621.06767009)(189.6927387,621.01432634)
\curveto(189.72237412,620.96690967)(189.74311891,620.9046753)(189.75497308,620.82762322)
\curveto(189.77275433,620.75057113)(189.78164495,620.65870134)(189.78164495,620.55201385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,652.39304445)
\curveto(129.3428212,651.46249237)(129.23317016,650.62381009)(129.01386808,649.8769976)
\curveto(128.794566,649.13018511)(128.46561288,648.49302366)(128.02700872,647.96551325)
\curveto(127.59433164,647.44392992)(127.04903998,647.04088826)(126.39113374,646.75638826)
\curveto(125.73322749,646.47781535)(124.96567021,646.33852889)(124.08846189,646.33852889)
\curveto(123.22310773,646.33852889)(122.4733317,646.46596118)(121.83913379,646.72082576)
\curveto(121.21086296,646.98161743)(120.68927964,647.35798722)(120.27438381,647.84993513)
\curveto(119.86541506,648.34188304)(119.56017028,648.95237261)(119.35864945,649.68140385)
\curveto(119.15712861,650.4104351)(119.0563682,651.24911738)(119.0563682,652.1974507)
\curveto(119.0563682,653.10429444)(119.16601924,653.92815901)(119.38532132,654.66904442)
\curveto(119.6046234,655.40992983)(119.93357652,656.03820065)(120.37218068,656.5538569)
\curveto(120.81078484,657.07544022)(121.35904005,657.47551834)(122.01694629,657.75409126)
\curveto(122.67485253,658.03859125)(123.44240981,658.18084125)(124.31961814,658.18084125)
\curveto(125.16719104,658.18084125)(125.90511291,658.05340896)(126.53338373,657.79854438)
\curveto(127.16165456,657.5436798)(127.68323789,657.17027356)(128.09813372,656.67832565)
\curveto(128.51895663,656.19230482)(128.8301285,655.58774232)(129.03164933,654.86463817)
\curveto(129.23909724,654.14746109)(129.3428212,653.32359652)(129.3428212,652.39304445)
\closepath
\moveto(127.73361809,652.28635695)
\curveto(127.73361809,652.93833611)(127.67434726,653.5428986)(127.5558056,654.10004443)
\curveto(127.44319101,654.66311734)(127.25056081,655.14913816)(126.97791498,655.55810691)
\curveto(126.71119623,655.97300274)(126.35260769,656.29602877)(125.90214937,656.52718502)
\curveto(125.45169104,656.75834127)(124.89454521,656.87391939)(124.23071189,656.87391939)
\curveto(123.56687856,656.87391939)(123.00973273,656.74945064)(122.55927441,656.50051315)
\curveto(122.10881608,656.25157565)(121.74133692,655.91965899)(121.45683692,655.50476316)
\curveto(121.17826401,655.08986733)(120.97674318,654.6038465)(120.85227443,654.04670068)
\curveto(120.73373276,653.49548193)(120.67446193,652.91462777)(120.67446193,652.3041382)
\curveto(120.67446193,651.62845071)(120.73076922,651.00610696)(120.8433838,650.43710697)
\curveto(120.95599838,649.86810698)(121.14566505,649.37615907)(121.4123838,648.96126324)
\curveto(121.67910254,648.55229449)(122.03472754,648.232232)(122.47925878,648.00107575)
\curveto(122.92971711,647.77584659)(123.49279002,647.663232)(124.16847751,647.663232)
\curveto(124.83823792,647.663232)(125.40131083,647.78770075)(125.85769624,648.03663825)
\curveto(126.31408165,648.28557575)(126.68156082,648.62045595)(126.96013373,649.04127886)
\curveto(127.23870664,649.46802886)(127.43726393,649.95997677)(127.5558056,650.51712259)
\curveto(127.67434726,651.07426842)(127.73361809,651.66401321)(127.73361809,652.28635695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,643.85804455)
\curveto(139.42493193,643.65059663)(139.4012236,643.49945601)(139.35380693,643.40462268)
\curveto(139.30639026,643.30978935)(139.23230172,643.26237268)(139.13154131,643.26237268)
\lineto(130.56986954,643.26237268)
\curveto(130.46910912,643.26237268)(130.39205704,643.30682581)(130.33871329,643.39573205)
\curveto(130.28536954,643.4846383)(130.25869766,643.63281538)(130.25869766,643.8402633)
\curveto(130.25869766,644.04178413)(130.28536954,644.19292475)(130.33871329,644.29368517)
\curveto(130.39205704,644.39444558)(130.46910912,644.44482579)(130.56986954,644.44482579)
\lineto(139.13154131,644.44482579)
\curveto(139.22637464,644.44482579)(139.29749964,644.39740913)(139.34491631,644.30257579)
\curveto(139.39826005,644.20774246)(139.42493193,644.05956538)(139.42493193,643.85804455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,649.7347476)
\curveto(147.02385587,649.19538303)(146.92309546,648.71528928)(146.72157462,648.29446637)
\curveto(146.52598088,647.87364346)(146.25037151,647.51505492)(145.89474651,647.21870076)
\curveto(145.5450486,646.92827368)(145.13015277,646.7089716)(144.65005902,646.56079452)
\curveto(144.17589236,646.41261743)(143.66319966,646.33852889)(143.11198092,646.33852889)
\curveto(142.72672051,646.33852889)(142.36813197,646.37112785)(142.03621531,646.43632577)
\curveto(141.71022573,646.50152368)(141.4168351,646.58153931)(141.15604344,646.67637264)
\curveto(140.90117886,646.77120597)(140.68484032,646.86900285)(140.50702782,646.96976326)
\curveto(140.33514241,647.07052368)(140.2136372,647.15646638)(140.1425122,647.22759138)
\curveto(140.07731429,647.29871638)(140.02693408,647.38762263)(139.99137158,647.49431013)
\curveto(139.96173616,647.60692471)(139.94691846,647.75510179)(139.94691846,647.93884137)
\curveto(139.94691846,648.06923721)(139.95284554,648.17592471)(139.96469971,648.25890387)
\curveto(139.97655387,648.34781012)(139.99433512,648.41893512)(140.01804346,648.47227887)
\curveto(140.04175179,648.52562262)(140.0713872,648.56118512)(140.1069497,648.57896637)
\curveto(140.1425122,648.6026747)(140.18400179,648.61452887)(140.23141845,648.61452887)
\curveto(140.31439762,648.61452887)(140.42997574,648.56414866)(140.57815282,648.46338824)
\curveto(140.73225699,648.36262783)(140.92785074,648.25297679)(141.16493407,648.13443512)
\curveto(141.4020174,648.01589346)(141.68651739,647.90327888)(142.01843406,647.79659138)
\curveto(142.3562778,647.69583096)(142.74450176,647.64545075)(143.18310592,647.64545075)
\curveto(143.51502258,647.64545075)(143.81730383,647.68990388)(144.08994966,647.77881013)
\curveto(144.36852257,647.86771638)(144.6056059,647.99218512)(144.80119965,648.15221637)
\curveto(145.00272048,648.3181747)(145.15682464,648.51969553)(145.26351214,648.75677887)
\curveto(145.37019964,648.9938622)(145.42354339,649.26354448)(145.42354339,649.56582573)
\curveto(145.42354339,649.89181531)(145.34945485,650.17038822)(145.20127777,650.40154447)
\curveto(145.05310069,650.63270072)(144.85750694,650.83422155)(144.61449652,651.00610696)
\curveto(144.37148611,651.18391946)(144.0929132,651.34395071)(143.77877778,651.48620071)
\curveto(143.47056946,651.63437779)(143.1534705,651.78255487)(142.82748092,651.93073195)
\curveto(142.50149134,652.08483612)(142.18439239,652.25375799)(141.87618406,652.43749757)
\curveto(141.56797573,652.62123715)(141.29236636,652.83757569)(141.04935594,653.08651319)
\curveto(140.80634553,653.33545069)(140.60778824,653.62587777)(140.45368407,653.95779443)
\curveto(140.30550699,654.29563817)(140.23141845,654.69867984)(140.23141845,655.16691941)
\curveto(140.23141845,655.64701316)(140.31736116,656.07376315)(140.48924657,656.4471694)
\curveto(140.66705907,656.82650273)(140.91006949,657.14360168)(141.21827782,657.39846626)
\curveto(141.53241323,657.65333084)(141.90285593,657.84596105)(142.32960593,657.97635688)
\curveto(142.76228301,658.11267979)(143.22755904,658.18084125)(143.72543404,658.18084125)
\curveto(143.98029862,658.18084125)(144.2351632,658.15713292)(144.49002778,658.10971625)
\curveto(144.75081944,658.06822667)(144.99382985,658.00895584)(145.21905902,657.93190376)
\curveto(145.45021526,657.86077876)(145.65469964,657.77779959)(145.83251214,657.68296626)
\curveto(146.01032463,657.59406001)(146.12590276,657.51997147)(146.17924651,657.46070064)
\curveto(146.23851734,657.40735689)(146.27704338,657.36290376)(146.29482463,657.32734126)
\curveto(146.31260588,657.29770585)(146.32742359,657.25621626)(146.33927775,657.20287251)
\curveto(146.35113192,657.15545585)(146.36002255,657.09618502)(146.36594963,657.02506002)
\curveto(146.37187671,656.95393502)(146.37484025,656.86206523)(146.37484025,656.74945064)
\curveto(146.37484025,656.64276315)(146.36891317,656.54792981)(146.357059,656.46495065)
\curveto(146.35113192,656.38197148)(146.33927775,656.31084648)(146.3214965,656.25157565)
\curveto(146.30371525,656.1982319)(146.27704338,656.15674232)(146.24148088,656.1271069)
\curveto(146.21184546,656.10339857)(146.17628296,656.0915444)(146.13479338,656.0915444)
\curveto(146.06959547,656.0915444)(145.96587151,656.13303399)(145.82362151,656.21601315)
\curveto(145.6872986,656.29899232)(145.51837672,656.39086211)(145.31685589,656.49162252)
\curveto(145.11533506,656.59831002)(144.87528819,656.69314335)(144.59671528,656.77612252)
\curveto(144.32406945,656.86502877)(144.01586112,656.90948189)(143.67209029,656.90948189)
\curveto(143.35202779,656.90948189)(143.07345488,656.86502877)(142.83637155,656.77612252)
\curveto(142.59928822,656.69314335)(142.40369447,656.58052877)(142.2495903,656.43827877)
\curveto(142.09548614,656.29602877)(141.97990801,656.1271069)(141.90285593,655.93151315)
\curveto(141.82580385,655.73591941)(141.78727781,655.52847149)(141.78727781,655.30916941)
\curveto(141.78727781,654.98910692)(141.86136635,654.71349754)(142.00954343,654.4823413)
\curveto(142.15772051,654.25118505)(142.35331426,654.04670068)(142.59632467,653.86888818)
\curveto(142.84526217,653.69107568)(143.12679863,653.52808089)(143.44093404,653.37990381)
\curveto(143.75506945,653.23172673)(144.07513195,653.0805861)(144.40112153,652.92648194)
\curveto(144.72711111,652.77830486)(145.0471736,652.61234653)(145.36130902,652.42860695)
\curveto(145.67544443,652.25079445)(145.95401734,652.03741945)(146.19702776,651.78848195)
\curveto(146.44596525,651.54547154)(146.64452254,651.25504446)(146.79269962,650.91720071)
\curveto(146.94680379,650.58528405)(147.02385587,650.19113301)(147.02385587,649.7347476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,646.73860701)
\curveto(161.60220551,646.69119035)(161.59035134,646.64970077)(161.56664301,646.61413827)
\curveto(161.54293467,646.57857577)(161.50144509,646.54894035)(161.44217426,646.52523202)
\curveto(161.38290343,646.50745077)(161.30585134,646.49263306)(161.21101801,646.48077889)
\curveto(161.12211176,646.46299764)(161.0035701,646.45410702)(160.85539302,646.45410702)
\curveto(160.7190701,646.45410702)(160.60052844,646.46299764)(160.49976802,646.48077889)
\curveto(160.40493469,646.49263306)(160.32788261,646.50745077)(160.26861177,646.52523202)
\curveto(160.21526802,646.54894035)(160.17674198,646.57857577)(160.15303365,646.61413827)
\curveto(160.12932532,646.64970077)(160.11747115,646.69119035)(160.11747115,646.73860701)
\lineto(160.11747115,656.75834127)
\lineto(160.0996899,656.75834127)
\lineto(156.00111182,646.69415389)
\curveto(155.98333057,646.65266431)(155.9566587,646.61710181)(155.9210962,646.58746639)
\curveto(155.89146078,646.55783097)(155.84404412,646.5311591)(155.7788462,646.50745077)
\curveto(155.71957537,646.48966952)(155.64548683,646.47781535)(155.55658058,646.47188827)
\curveto(155.47360141,646.4600341)(155.372841,646.45410702)(155.25429933,646.45410702)
\curveto(155.12983059,646.45410702)(155.02314309,646.4600341)(154.93423684,646.47188827)
\curveto(154.84533059,646.48374243)(154.77124205,646.49856014)(154.71197122,646.51634139)
\curveto(154.65270038,646.54004973)(154.60528372,646.5667216)(154.56972122,646.59635702)
\curveto(154.5400858,646.62599243)(154.51934101,646.65859139)(154.50748684,646.69415389)
\lineto(150.58672126,656.75834127)
\lineto(150.57783064,656.75834127)
\lineto(150.57783064,646.73860701)
\curveto(150.57783064,646.69119035)(150.56597647,646.64970077)(150.54226814,646.61413827)
\curveto(150.51855981,646.57857577)(150.47707022,646.54894035)(150.41779939,646.52523202)
\curveto(150.35852856,646.50745077)(150.28147648,646.49263306)(150.18664314,646.48077889)
\curveto(150.09180981,646.46299764)(149.97030461,646.45410702)(149.82212752,646.45410702)
\curveto(149.67987753,646.45410702)(149.56133586,646.46299764)(149.46650253,646.48077889)
\curveto(149.3716692,646.49263306)(149.29461711,646.50745077)(149.23534628,646.52523202)
\curveto(149.18200253,646.54894035)(149.14347649,646.57857577)(149.11976816,646.61413827)
\curveto(149.10198691,646.64970077)(149.09309628,646.69119035)(149.09309628,646.73860701)
\lineto(149.09309628,657.31845064)
\curveto(149.09309628,657.56738813)(149.1582942,657.74520063)(149.28869003,657.85188813)
\curveto(149.41908586,657.95857563)(149.5642994,658.01191938)(149.72433065,658.01191938)
\lineto(150.64895564,658.01191938)
\curveto(150.8386223,658.01191938)(151.00458063,657.99413813)(151.14683063,657.95857563)
\curveto(151.28908063,657.92301313)(151.41354938,657.86670584)(151.52023688,657.78965376)
\curveto(151.62692438,657.71260167)(151.71583063,657.6148048)(151.78695563,657.49626314)
\curveto(151.85808062,657.37772147)(151.920315,657.23843501)(151.97365875,657.07840377)
\lineto(155.30764308,648.74788824)
\lineto(155.35209621,648.74788824)
\lineto(158.81943992,657.05173189)
\curveto(158.88463783,657.22954439)(158.95576283,657.38068501)(159.03281491,657.50515376)
\curveto(159.109867,657.62962251)(159.19284616,657.72741938)(159.28175241,657.79854438)
\curveto(159.37658574,657.87559646)(159.4803097,657.92894021)(159.59292428,657.95857563)
\curveto(159.70553886,657.99413813)(159.8359347,658.01191938)(159.98411178,658.01191938)
\lineto(160.95318989,658.01191938)
\curveto(161.04209614,658.01191938)(161.1250753,657.99710167)(161.20212739,657.96746625)
\curveto(161.28510655,657.94375792)(161.35326801,657.90226834)(161.40661176,657.84299751)
\curveto(161.46588259,657.78965376)(161.51329926,657.71852876)(161.54886176,657.62962251)
\curveto(161.58442426,657.54664334)(161.60220551,657.44291939)(161.60220551,657.31845064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,643.85804455)
\curveto(172.41782951,643.65059663)(172.39412117,643.49945601)(172.34670451,643.40462268)
\curveto(172.29928784,643.30978935)(172.2251993,643.26237268)(172.12443889,643.26237268)
\lineto(163.56276711,643.26237268)
\curveto(163.4620067,643.26237268)(163.38495462,643.30682581)(163.33161087,643.39573205)
\curveto(163.27826712,643.4846383)(163.25159524,643.63281538)(163.25159524,643.8402633)
\curveto(163.25159524,644.04178413)(163.27826712,644.19292475)(163.33161087,644.29368517)
\curveto(163.38495462,644.39444558)(163.4620067,644.44482579)(163.56276711,644.44482579)
\lineto(172.12443889,644.44482579)
\curveto(172.21927222,644.44482579)(172.29039722,644.39740913)(172.33781388,644.30257579)
\curveto(172.39115763,644.20774246)(172.41782951,644.05956538)(172.41782951,643.85804455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,652.28635695)
\curveto(180.90581467,651.40322154)(180.83468967,650.59713822)(180.69243967,649.86810698)
\curveto(180.55611675,649.13907574)(180.32496051,648.51080491)(179.99897093,647.9832945)
\curveto(179.67890843,647.46171117)(179.25808552,647.05570597)(178.73650219,646.76527889)
\curveto(178.21491887,646.48077889)(177.57183033,646.33852889)(176.80723659,646.33852889)
\curveto(176.08413243,646.33852889)(175.47364286,646.46596118)(174.97576786,646.72082576)
\curveto(174.48381995,646.98161743)(174.08670537,647.36095076)(173.78442413,647.85882575)
\curveto(173.48214288,648.36262783)(173.26580434,648.97904449)(173.13540851,649.70807573)
\curveto(173.01093976,650.44303405)(172.94870539,651.28467988)(172.94870539,652.2330132)
\curveto(172.94870539,653.11022152)(173.01983039,653.9133413)(173.16208038,654.64237254)
\curveto(173.30433038,655.37733087)(173.53548663,656.00560169)(173.85554913,656.52718502)
\curveto(174.17561162,657.05469543)(174.59643453,657.46070064)(175.11801786,657.74520063)
\curveto(175.63960119,658.03562771)(176.27972618,658.18084125)(177.03839284,658.18084125)
\curveto(177.76742408,658.18084125)(178.37791366,658.05044542)(178.86986157,657.78965376)
\curveto(179.36773656,657.53478918)(179.76781468,657.15545585)(180.07009593,656.65165377)
\curveto(180.37237717,656.15377878)(180.58575217,655.53736212)(180.71022092,654.80240379)
\curveto(180.84061675,654.07337255)(180.90581467,653.23469027)(180.90581467,652.28635695)
\closepath
\moveto(179.34106469,652.17966945)
\curveto(179.34106469,652.75459653)(179.32031989,653.27025277)(179.27883031,653.72663818)
\curveto(179.23734073,654.18302359)(179.17510635,654.58606525)(179.09212719,654.93576317)
\curveto(179.01507511,655.28546108)(178.91135115,655.58477878)(178.78095532,655.83371628)
\curveto(178.65648657,656.08858086)(178.50534595,656.29602877)(178.32753345,656.45606002)
\curveto(178.14972095,656.62201835)(177.94523658,656.74056002)(177.71408033,656.81168502)
\curveto(177.48885117,656.8887371)(177.23398659,656.92726314)(176.94948659,656.92726314)
\curveto(176.44568451,656.92726314)(176.03671577,656.80872148)(175.72258035,656.57163815)
\curveto(175.40844494,656.33455482)(175.15950744,656.00856524)(174.97576786,655.59366941)
\curveto(174.79795536,655.17877358)(174.67645016,654.69275275)(174.61125224,654.13560693)
\curveto(174.54605433,653.5784611)(174.51345537,652.97982569)(174.51345537,652.3397007)
\curveto(174.51345537,651.48027362)(174.55790849,650.74827884)(174.64681474,650.14371635)
\curveto(174.73572099,649.54508094)(174.87500745,649.05609657)(175.06467411,648.67676324)
\curveto(175.26026786,648.29742991)(175.50624181,648.02182054)(175.80259598,647.84993513)
\curveto(176.10487722,647.67804971)(176.46939284,647.592107)(176.89614284,647.592107)
\curveto(177.2280595,647.592107)(177.51848658,647.64545075)(177.76742408,647.75213825)
\curveto(178.02228866,647.85882575)(178.2386272,648.00996637)(178.4164397,648.20556012)
\curveto(178.60017928,648.40708095)(178.7513199,648.64712782)(178.86986157,648.92570074)
\curveto(178.98840323,649.20427365)(179.08323656,649.51248198)(179.15436156,649.85032573)
\curveto(179.22548656,650.18816947)(179.27290323,650.55268509)(179.29661156,650.94387259)
\curveto(179.32624698,651.34098717)(179.34106469,651.75291945)(179.34106469,652.17966945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.75497308,647.16535701)
\curveto(189.75497308,647.05866951)(189.74608245,646.96383618)(189.7283012,646.88085701)
\curveto(189.71644704,646.79787785)(189.69570225,646.72675285)(189.66606683,646.66748202)
\curveto(189.6423585,646.61413827)(189.606796,646.57264868)(189.55937933,646.54301327)
\curveto(189.51788975,646.51930493)(189.47047308,646.50745077)(189.41712933,646.50745077)
\lineto(183.06033253,646.50745077)
\curveto(182.97735337,646.50745077)(182.90326483,646.51634139)(182.83806691,646.53412264)
\curveto(182.77879608,646.55783097)(182.72545233,646.59339347)(182.67803566,646.64081014)
\curveto(182.63654608,646.68822681)(182.60394712,646.75638826)(182.58023879,646.84529451)
\curveto(182.56245754,646.93420076)(182.55356691,647.0438518)(182.55356691,647.17424763)
\curveto(182.55356691,647.2927893)(182.55653046,647.39651326)(182.56245754,647.48541951)
\curveto(182.57431171,647.57432575)(182.5950565,647.65137784)(182.62469191,647.71657575)
\curveto(182.65432733,647.78770075)(182.68988983,647.85586221)(182.73137941,647.92106013)
\curveto(182.77879608,647.99218512)(182.83806691,648.06627367)(182.90919191,648.14332575)
\lineto(185.14073876,650.50823197)
\curveto(185.656395,651.05352363)(186.06832729,651.542508)(186.37653562,651.97518508)
\curveto(186.69067103,652.40786215)(186.9307179,652.80201319)(187.09667623,653.15763819)
\curveto(187.26856165,653.51326318)(187.38117623,653.83628922)(187.43451998,654.1267163)
\curveto(187.48786373,654.41714338)(187.5145356,654.68978921)(187.5145356,654.94465379)
\curveto(187.5145356,655.19951837)(187.47304602,655.43956524)(187.39006686,655.66479441)
\curveto(187.30708769,655.89595065)(187.18558248,656.09747149)(187.02555124,656.2693569)
\curveto(186.87144707,656.44124231)(186.67585332,656.57756523)(186.43876999,656.67832565)
\curveto(186.20168666,656.77908606)(185.92904083,656.82946627)(185.6208325,656.82946627)
\curveto(185.25928042,656.82946627)(184.93329084,656.77908606)(184.64286376,656.67832565)
\curveto(184.35836377,656.57756523)(184.10646273,656.46791419)(183.88716065,656.34937252)
\curveto(183.67378565,656.23083086)(183.49300961,656.12117982)(183.34483253,656.0204194)
\curveto(183.20258253,655.91965899)(183.09589503,655.86927878)(183.02477003,655.86927878)
\curveto(182.98328045,655.86927878)(182.94475441,655.88113295)(182.90919191,655.90484128)
\curveto(182.87955649,655.92854961)(182.85288462,655.96707565)(182.82917629,656.0204194)
\curveto(182.81139504,656.07376315)(182.79657733,656.14488815)(182.78472316,656.2337944)
\curveto(182.77286899,656.32270065)(182.76694191,656.42938815)(182.76694191,656.5538569)
\curveto(182.76694191,656.64276315)(182.76990545,656.71981523)(182.77583254,656.78501314)
\curveto(182.78175962,656.85021106)(182.79065024,656.90651835)(182.80250441,656.95393502)
\curveto(182.82028566,657.00135168)(182.84103045,657.04580481)(182.86473879,657.08729439)
\curveto(182.88844712,657.12878397)(182.93586378,657.17916418)(183.00698878,657.23843501)
\curveto(183.07811378,657.30363293)(183.19961899,657.38957564)(183.3715044,657.49626314)
\curveto(183.5493169,657.60295063)(183.76861898,657.70667459)(184.02941065,657.80743501)
\curveto(184.29612939,657.91412251)(184.58655647,658.00302875)(184.90069189,658.07415375)
\curveto(185.22075438,658.14527875)(185.55563459,658.18084125)(185.9053325,658.18084125)
\curveto(186.46247833,658.18084125)(186.94849915,658.10082563)(187.36339498,657.94079438)
\curveto(187.78421789,657.78669022)(188.13095226,657.57331522)(188.40359809,657.30066939)
\curveto(188.68217101,657.02802356)(188.88961892,656.7109246)(189.02594184,656.34937252)
\curveto(189.16226475,655.98782045)(189.23042621,655.60256003)(189.23042621,655.19359129)
\curveto(189.23042621,654.82611213)(189.19782725,654.45863296)(189.13262934,654.0911538)
\curveto(189.06743142,653.72960172)(188.92814496,653.33545069)(188.71476997,652.90870069)
\curveto(188.50732205,652.48787778)(188.2050408,652.01667466)(187.80792623,651.49509133)
\curveto(187.41081165,650.97943509)(186.88330124,650.38376322)(186.225395,649.70807573)
\lineto(184.40281689,647.805482)
\lineto(189.40823871,647.805482)
\curveto(189.45565537,647.805482)(189.5001085,647.79066429)(189.54159808,647.76102888)
\curveto(189.58901475,647.73732054)(189.62754079,647.6987945)(189.6571762,647.64545075)
\curveto(189.6927387,647.592107)(189.71644704,647.52394555)(189.7283012,647.44096638)
\curveto(189.74608245,647.3639143)(189.75497308,647.27204451)(189.75497308,647.16535701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,678.95304386)
\curveto(129.3428212,678.02249179)(129.23317016,677.18380951)(129.01386808,676.43699702)
\curveto(128.794566,675.69018453)(128.46561288,675.05302307)(128.02700872,674.52551266)
\curveto(127.59433164,674.00392934)(127.04903998,673.60088768)(126.39113374,673.31638768)
\curveto(125.73322749,673.03781477)(124.96567021,672.89852831)(124.08846189,672.89852831)
\curveto(123.22310773,672.89852831)(122.4733317,673.0259606)(121.83913379,673.28082518)
\curveto(121.21086296,673.54161684)(120.68927964,673.91798663)(120.27438381,674.40993454)
\curveto(119.86541506,674.90188245)(119.56017028,675.51237203)(119.35864945,676.24140327)
\curveto(119.15712861,676.97043451)(119.0563682,677.80911679)(119.0563682,678.75745011)
\curveto(119.0563682,679.66429385)(119.16601924,680.48815843)(119.38532132,681.22904383)
\curveto(119.6046234,681.96992924)(119.93357652,682.59820007)(120.37218068,683.11385631)
\curveto(120.81078484,683.63543964)(121.35904005,684.03551776)(122.01694629,684.31409067)
\curveto(122.67485253,684.59859067)(123.44240981,684.74084067)(124.31961814,684.74084067)
\curveto(125.16719104,684.74084067)(125.90511291,684.61340838)(126.53338373,684.3585438)
\curveto(127.16165456,684.10367922)(127.68323789,683.73027297)(128.09813372,683.23832506)
\curveto(128.51895663,682.75230423)(128.8301285,682.14774174)(129.03164933,681.42463758)
\curveto(129.23909724,680.70746051)(129.3428212,679.88359593)(129.3428212,678.95304386)
\closepath
\moveto(127.73361809,678.84635636)
\curveto(127.73361809,679.49833552)(127.67434726,680.10289801)(127.5558056,680.66004384)
\curveto(127.44319101,681.22311675)(127.25056081,681.70913758)(126.97791498,682.11810632)
\curveto(126.71119623,682.53300215)(126.35260769,682.85602819)(125.90214937,683.08718444)
\curveto(125.45169104,683.31834068)(124.89454521,683.43391881)(124.23071189,683.43391881)
\curveto(123.56687856,683.43391881)(123.00973273,683.30945006)(122.55927441,683.06051256)
\curveto(122.10881608,682.81157506)(121.74133692,682.4796584)(121.45683692,682.06476257)
\curveto(121.17826401,681.64986675)(120.97674318,681.16384592)(120.85227443,680.60670009)
\curveto(120.73373276,680.05548135)(120.67446193,679.47462719)(120.67446193,678.86413761)
\curveto(120.67446193,678.18845012)(120.73076922,677.56610638)(120.8433838,676.99710638)
\curveto(120.95599838,676.42810639)(121.14566505,675.93615848)(121.4123838,675.52126265)
\curveto(121.67910254,675.11229391)(122.03472754,674.79223141)(122.47925878,674.56107516)
\curveto(122.92971711,674.335846)(123.49279002,674.22323142)(124.16847751,674.22323142)
\curveto(124.83823792,674.22323142)(125.40131083,674.34770017)(125.85769624,674.59663766)
\curveto(126.31408165,674.84557516)(126.68156082,675.18045536)(126.96013373,675.60127828)
\curveto(127.23870664,676.02802827)(127.43726393,676.51997618)(127.5558056,677.07712201)
\curveto(127.67434726,677.63426784)(127.73361809,678.22401262)(127.73361809,678.84635636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,670.41804396)
\curveto(139.42493193,670.21059605)(139.4012236,670.05945543)(139.35380693,669.96462209)
\curveto(139.30639026,669.86978876)(139.23230172,669.8223721)(139.13154131,669.8223721)
\lineto(130.56986954,669.8223721)
\curveto(130.46910912,669.8223721)(130.39205704,669.86682522)(130.33871329,669.95573147)
\curveto(130.28536954,670.04463772)(130.25869766,670.1928148)(130.25869766,670.40026271)
\curveto(130.25869766,670.60178354)(130.28536954,670.75292417)(130.33871329,670.85368458)
\curveto(130.39205704,670.954445)(130.46910912,671.00482521)(130.56986954,671.00482521)
\lineto(139.13154131,671.00482521)
\curveto(139.22637464,671.00482521)(139.29749964,670.95740854)(139.34491631,670.86257521)
\curveto(139.39826005,670.76774188)(139.42493193,670.61956479)(139.42493193,670.41804396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,676.29474702)
\curveto(147.02385587,675.75538244)(146.92309546,675.2752887)(146.72157462,674.85446579)
\curveto(146.52598088,674.43364287)(146.25037151,674.07505434)(145.89474651,673.77870017)
\curveto(145.5450486,673.48827309)(145.13015277,673.26897101)(144.65005902,673.12079393)
\curveto(144.17589236,672.97261685)(143.66319966,672.89852831)(143.11198092,672.89852831)
\curveto(142.72672051,672.89852831)(142.36813197,672.93112727)(142.03621531,672.99632518)
\curveto(141.71022573,673.0615231)(141.4168351,673.14153872)(141.15604344,673.23637205)
\curveto(140.90117886,673.33120539)(140.68484032,673.42900226)(140.50702782,673.52976268)
\curveto(140.33514241,673.63052309)(140.2136372,673.7164658)(140.1425122,673.7875908)
\curveto(140.07731429,673.8587158)(140.02693408,673.94762205)(139.99137158,674.05430954)
\curveto(139.96173616,674.16692413)(139.94691846,674.31510121)(139.94691846,674.49884079)
\curveto(139.94691846,674.62923662)(139.95284554,674.73592412)(139.96469971,674.81890329)
\curveto(139.97655387,674.90780953)(139.99433512,674.97893453)(140.01804346,675.03227828)
\curveto(140.04175179,675.08562203)(140.0713872,675.12118453)(140.1069497,675.13896578)
\curveto(140.1425122,675.16267411)(140.18400179,675.17452828)(140.23141845,675.17452828)
\curveto(140.31439762,675.17452828)(140.42997574,675.12414807)(140.57815282,675.02338766)
\curveto(140.73225699,674.92262724)(140.92785074,674.8129762)(141.16493407,674.69443454)
\curveto(141.4020174,674.57589287)(141.68651739,674.46327829)(142.01843406,674.35659079)
\curveto(142.3562778,674.25583038)(142.74450176,674.20545017)(143.18310592,674.20545017)
\curveto(143.51502258,674.20545017)(143.81730383,674.24990329)(144.08994966,674.33880954)
\curveto(144.36852257,674.42771579)(144.6056059,674.55218454)(144.80119965,674.71221579)
\curveto(145.00272048,674.87817412)(145.15682464,675.07969495)(145.26351214,675.31677828)
\curveto(145.37019964,675.55386161)(145.42354339,675.8235439)(145.42354339,676.12582514)
\curveto(145.42354339,676.45181472)(145.34945485,676.73038764)(145.20127777,676.96154388)
\curveto(145.05310069,677.19270013)(144.85750694,677.39422096)(144.61449652,677.56610638)
\curveto(144.37148611,677.74391888)(144.0929132,677.90395012)(143.77877778,678.04620012)
\curveto(143.47056946,678.1943772)(143.1534705,678.34255428)(142.82748092,678.49073137)
\curveto(142.50149134,678.64483553)(142.18439239,678.8137574)(141.87618406,678.99749699)
\curveto(141.56797573,679.18123657)(141.29236636,679.39757511)(141.04935594,679.6465126)
\curveto(140.80634553,679.8954501)(140.60778824,680.18587718)(140.45368407,680.51779384)
\curveto(140.30550699,680.85563759)(140.23141845,681.25867925)(140.23141845,681.72691883)
\curveto(140.23141845,682.20701257)(140.31736116,682.63376257)(140.48924657,683.00716881)
\curveto(140.66705907,683.38650214)(140.91006949,683.7036011)(141.21827782,683.95846568)
\curveto(141.53241323,684.21333026)(141.90285593,684.40596046)(142.32960593,684.53635629)
\curveto(142.76228301,684.67267921)(143.22755904,684.74084067)(143.72543404,684.74084067)
\curveto(143.98029862,684.74084067)(144.2351632,684.71713233)(144.49002778,684.66971567)
\curveto(144.75081944,684.62822608)(144.99382985,684.56895525)(145.21905902,684.49190317)
\curveto(145.45021526,684.42077817)(145.65469964,684.337799)(145.83251214,684.24296567)
\curveto(146.01032463,684.15405942)(146.12590276,684.07997088)(146.17924651,684.02070005)
\curveto(146.23851734,683.9673563)(146.27704338,683.92290318)(146.29482463,683.88734068)
\curveto(146.31260588,683.85770526)(146.32742359,683.81621568)(146.33927775,683.76287193)
\curveto(146.35113192,683.71545526)(146.36002255,683.65618443)(146.36594963,683.58505943)
\curveto(146.37187671,683.51393443)(146.37484025,683.42206464)(146.37484025,683.30945006)
\curveto(146.37484025,683.20276256)(146.36891317,683.10792923)(146.357059,683.02495006)
\curveto(146.35113192,682.9419709)(146.33927775,682.8708459)(146.3214965,682.81157506)
\curveto(146.30371525,682.75823132)(146.27704338,682.71674173)(146.24148088,682.68710632)
\curveto(146.21184546,682.66339798)(146.17628296,682.65154382)(146.13479338,682.65154382)
\curveto(146.06959547,682.65154382)(145.96587151,682.6930334)(145.82362151,682.77601257)
\curveto(145.6872986,682.85899173)(145.51837672,682.95086152)(145.31685589,683.05162194)
\curveto(145.11533506,683.15830944)(144.87528819,683.25314277)(144.59671528,683.33612193)
\curveto(144.32406945,683.42502818)(144.01586112,683.46948131)(143.67209029,683.46948131)
\curveto(143.35202779,683.46948131)(143.07345488,683.42502818)(142.83637155,683.33612193)
\curveto(142.59928822,683.25314277)(142.40369447,683.14052819)(142.2495903,682.99827819)
\curveto(142.09548614,682.85602819)(141.97990801,682.68710632)(141.90285593,682.49151257)
\curveto(141.82580385,682.29591882)(141.78727781,682.08847091)(141.78727781,681.86916883)
\curveto(141.78727781,681.54910633)(141.86136635,681.27349696)(142.00954343,681.04234071)
\curveto(142.15772051,680.81118446)(142.35331426,680.60670009)(142.59632467,680.42888759)
\curveto(142.84526217,680.2510751)(143.12679863,680.08808031)(143.44093404,679.93990322)
\curveto(143.75506945,679.79172614)(144.07513195,679.64058552)(144.40112153,679.48648135)
\curveto(144.72711111,679.33830427)(145.0471736,679.17234594)(145.36130902,678.98860636)
\curveto(145.67544443,678.81079386)(145.95401734,678.59741887)(146.19702776,678.34848137)
\curveto(146.44596525,678.10547095)(146.64452254,677.81504387)(146.79269962,677.47720013)
\curveto(146.94680379,677.14528347)(147.02385587,676.75113243)(147.02385587,676.29474702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,673.29860643)
\curveto(161.60220551,673.25118976)(161.59035134,673.20970018)(161.56664301,673.17413768)
\curveto(161.54293467,673.13857518)(161.50144509,673.10893976)(161.44217426,673.08523143)
\curveto(161.38290343,673.06745018)(161.30585134,673.05263247)(161.21101801,673.04077831)
\curveto(161.12211176,673.02299706)(161.0035701,673.01410643)(160.85539302,673.01410643)
\curveto(160.7190701,673.01410643)(160.60052844,673.02299706)(160.49976802,673.04077831)
\curveto(160.40493469,673.05263247)(160.32788261,673.06745018)(160.26861177,673.08523143)
\curveto(160.21526802,673.10893976)(160.17674198,673.13857518)(160.15303365,673.17413768)
\curveto(160.12932532,673.20970018)(160.11747115,673.25118976)(160.11747115,673.29860643)
\lineto(160.11747115,683.31834068)
\lineto(160.0996899,683.31834068)
\lineto(156.00111182,673.2541533)
\curveto(155.98333057,673.21266372)(155.9566587,673.17710122)(155.9210962,673.14746581)
\curveto(155.89146078,673.11783039)(155.84404412,673.09115851)(155.7788462,673.06745018)
\curveto(155.71957537,673.04966893)(155.64548683,673.03781477)(155.55658058,673.03188768)
\curveto(155.47360141,673.02003352)(155.372841,673.01410643)(155.25429933,673.01410643)
\curveto(155.12983059,673.01410643)(155.02314309,673.02003352)(154.93423684,673.03188768)
\curveto(154.84533059,673.04374185)(154.77124205,673.05855956)(154.71197122,673.07634081)
\curveto(154.65270038,673.10004914)(154.60528372,673.12672101)(154.56972122,673.15635643)
\curveto(154.5400858,673.18599185)(154.51934101,673.2185908)(154.50748684,673.2541533)
\lineto(150.58672126,683.31834068)
\lineto(150.57783064,683.31834068)
\lineto(150.57783064,673.29860643)
\curveto(150.57783064,673.25118976)(150.56597647,673.20970018)(150.54226814,673.17413768)
\curveto(150.51855981,673.13857518)(150.47707022,673.10893976)(150.41779939,673.08523143)
\curveto(150.35852856,673.06745018)(150.28147648,673.05263247)(150.18664314,673.04077831)
\curveto(150.09180981,673.02299706)(149.97030461,673.01410643)(149.82212752,673.01410643)
\curveto(149.67987753,673.01410643)(149.56133586,673.02299706)(149.46650253,673.04077831)
\curveto(149.3716692,673.05263247)(149.29461711,673.06745018)(149.23534628,673.08523143)
\curveto(149.18200253,673.10893976)(149.14347649,673.13857518)(149.11976816,673.17413768)
\curveto(149.10198691,673.20970018)(149.09309628,673.25118976)(149.09309628,673.29860643)
\lineto(149.09309628,683.87845005)
\curveto(149.09309628,684.12738755)(149.1582942,684.30520005)(149.28869003,684.41188755)
\curveto(149.41908586,684.51857504)(149.5642994,684.57191879)(149.72433065,684.57191879)
\lineto(150.64895564,684.57191879)
\curveto(150.8386223,684.57191879)(151.00458063,684.55413754)(151.14683063,684.51857504)
\curveto(151.28908063,684.48301254)(151.41354938,684.42670525)(151.52023688,684.34965317)
\curveto(151.62692438,684.27260109)(151.71583063,684.17480422)(151.78695563,684.05626255)
\curveto(151.85808062,683.93772088)(151.920315,683.79843443)(151.97365875,683.63840318)
\lineto(155.30764308,675.30788765)
\lineto(155.35209621,675.30788765)
\lineto(158.81943992,683.61173131)
\curveto(158.88463783,683.7895438)(158.95576283,683.94068443)(159.03281491,684.06515317)
\curveto(159.109867,684.18962192)(159.19284616,684.2874188)(159.28175241,684.3585438)
\curveto(159.37658574,684.43559588)(159.4803097,684.48893963)(159.59292428,684.51857504)
\curveto(159.70553886,684.55413754)(159.8359347,684.57191879)(159.98411178,684.57191879)
\lineto(160.95318989,684.57191879)
\curveto(161.04209614,684.57191879)(161.1250753,684.55710109)(161.20212739,684.52746567)
\curveto(161.28510655,684.50375734)(161.35326801,684.46226775)(161.40661176,684.40299692)
\curveto(161.46588259,684.34965317)(161.51329926,684.27852817)(161.54886176,684.18962192)
\curveto(161.58442426,684.10664276)(161.60220551,684.0029188)(161.60220551,683.87845005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,670.41804396)
\curveto(172.41782951,670.21059605)(172.39412117,670.05945543)(172.34670451,669.96462209)
\curveto(172.29928784,669.86978876)(172.2251993,669.8223721)(172.12443889,669.8223721)
\lineto(163.56276711,669.8223721)
\curveto(163.4620067,669.8223721)(163.38495462,669.86682522)(163.33161087,669.95573147)
\curveto(163.27826712,670.04463772)(163.25159524,670.1928148)(163.25159524,670.40026271)
\curveto(163.25159524,670.60178354)(163.27826712,670.75292417)(163.33161087,670.85368458)
\curveto(163.38495462,670.954445)(163.4620067,671.00482521)(163.56276711,671.00482521)
\lineto(172.12443889,671.00482521)
\curveto(172.21927222,671.00482521)(172.29039722,670.95740854)(172.33781388,670.86257521)
\curveto(172.39115763,670.76774188)(172.41782951,670.61956479)(172.41782951,670.41804396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,678.84635636)
\curveto(180.90581467,677.96322096)(180.83468967,677.15713763)(180.69243967,676.42810639)
\curveto(180.55611675,675.69907515)(180.32496051,675.07080432)(179.99897093,674.54329391)
\curveto(179.67890843,674.02171059)(179.25808552,673.61570538)(178.73650219,673.3252783)
\curveto(178.21491887,673.04077831)(177.57183033,672.89852831)(176.80723659,672.89852831)
\curveto(176.08413243,672.89852831)(175.47364286,673.0259606)(174.97576786,673.28082518)
\curveto(174.48381995,673.54161684)(174.08670537,673.92095017)(173.78442413,674.41882517)
\curveto(173.48214288,674.92262724)(173.26580434,675.5390439)(173.13540851,676.26807514)
\curveto(173.01093976,677.00303347)(172.94870539,677.84467929)(172.94870539,678.79301261)
\curveto(172.94870539,679.67022094)(173.01983039,680.47334072)(173.16208038,681.20237196)
\curveto(173.30433038,681.93733028)(173.53548663,682.56560111)(173.85554913,683.08718444)
\curveto(174.17561162,683.61469485)(174.59643453,684.02070005)(175.11801786,684.30520005)
\curveto(175.63960119,684.59562713)(176.27972618,684.74084067)(177.03839284,684.74084067)
\curveto(177.76742408,684.74084067)(178.37791366,684.61044483)(178.86986157,684.34965317)
\curveto(179.36773656,684.09478859)(179.76781468,683.71545526)(180.07009593,683.21165318)
\curveto(180.37237717,682.71377819)(180.58575217,682.09736153)(180.71022092,681.36240321)
\curveto(180.84061675,680.63337197)(180.90581467,679.79468968)(180.90581467,678.84635636)
\closepath
\moveto(179.34106469,678.73966886)
\curveto(179.34106469,679.31459594)(179.32031989,679.83025218)(179.27883031,680.28663759)
\curveto(179.23734073,680.74302301)(179.17510635,681.14606467)(179.09212719,681.49576258)
\curveto(179.01507511,681.84546049)(178.91135115,682.1447782)(178.78095532,682.39371569)
\curveto(178.65648657,682.64858027)(178.50534595,682.85602819)(178.32753345,683.01605944)
\curveto(178.14972095,683.18201777)(177.94523658,683.30055943)(177.71408033,683.37168443)
\curveto(177.48885117,683.44873652)(177.23398659,683.48726256)(176.94948659,683.48726256)
\curveto(176.44568451,683.48726256)(176.03671577,683.36872089)(175.72258035,683.13163756)
\curveto(175.40844494,682.89455423)(175.15950744,682.56856465)(174.97576786,682.15366882)
\curveto(174.79795536,681.73877299)(174.67645016,681.25275217)(174.61125224,680.69560634)
\curveto(174.54605433,680.13846051)(174.51345537,679.5398251)(174.51345537,678.89970011)
\curveto(174.51345537,678.04027304)(174.55790849,677.30827826)(174.64681474,676.70371576)
\curveto(174.73572099,676.10508035)(174.87500745,675.61609598)(175.06467411,675.23676266)
\curveto(175.26026786,674.85742933)(175.50624181,674.58181996)(175.80259598,674.40993454)
\curveto(176.10487722,674.23804913)(176.46939284,674.15210642)(176.89614284,674.15210642)
\curveto(177.2280595,674.15210642)(177.51848658,674.20545017)(177.76742408,674.31213767)
\curveto(178.02228866,674.41882517)(178.2386272,674.56996579)(178.4164397,674.76555954)
\curveto(178.60017928,674.96708037)(178.7513199,675.20712724)(178.86986157,675.48570015)
\curveto(178.98840323,675.76427307)(179.08323656,676.0724814)(179.15436156,676.41032514)
\curveto(179.22548656,676.74816889)(179.27290323,677.11268451)(179.29661156,677.503872)
\curveto(179.32624698,677.90098658)(179.34106469,678.31291887)(179.34106469,678.73966886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.66606683,676.35698139)
\curveto(189.66606683,675.82947098)(189.57419704,675.35234078)(189.39045746,674.92559078)
\curveto(189.20671788,674.50476787)(188.94296267,674.14321579)(188.59919184,673.84093455)
\curveto(188.25542101,673.5386533)(187.83163456,673.30453351)(187.32783248,673.13857518)
\curveto(186.8240304,672.97854393)(186.25503041,672.89852831)(185.6208325,672.89852831)
\curveto(185.23557209,672.89852831)(184.87402001,672.93112727)(184.53617627,672.99632518)
\curveto(184.2042596,673.05559602)(183.90790544,673.12672101)(183.64711378,673.20970018)
\curveto(183.38632211,673.29860643)(183.16998357,673.38751268)(182.99809816,673.47641893)
\curveto(182.82621274,673.57125226)(182.7165617,673.63941372)(182.66914504,673.6809033)
\curveto(182.62765545,673.72239288)(182.5950565,673.76388246)(182.57134816,673.80537205)
\curveto(182.54763983,673.84686163)(182.52689504,673.89724184)(182.50911379,673.95651267)
\curveto(182.49133254,674.0157835)(182.47651483,674.0869085)(182.46466067,674.16988767)
\curveto(182.45873358,674.25879392)(182.45577004,674.36548142)(182.45577004,674.48995016)
\curveto(182.45577004,674.70332516)(182.47651483,674.85150224)(182.51800441,674.93448141)
\curveto(182.559494,675.01746057)(182.61876483,675.05895016)(182.69581691,675.05895016)
\curveto(182.74916066,675.05895016)(182.85288462,675.01153349)(183.00698878,674.91670016)
\curveto(183.16702003,674.82186683)(183.36854086,674.71814287)(183.61155128,674.60552829)
\curveto(183.86048877,674.49884079)(184.14795231,674.39808037)(184.47394189,674.30324704)
\curveto(184.80585855,674.20841371)(185.17333772,674.16099704)(185.57637938,674.16099704)
\curveto(185.96756687,674.16099704)(186.3113377,674.21137725)(186.60769187,674.31213767)
\curveto(186.90404603,674.41289808)(187.15298353,674.55514808)(187.35450436,674.73888766)
\curveto(187.55602519,674.92262724)(187.70716581,675.13896578)(187.80792623,675.38790328)
\curveto(187.90868664,675.64276786)(187.95906685,675.91837723)(187.95906685,676.21473139)
\curveto(187.95906685,676.54072097)(187.89386893,676.83411159)(187.7634731,677.09490326)
\curveto(187.63900435,677.35569492)(187.45230123,677.58092409)(187.20336373,677.77059075)
\curveto(186.96035332,677.96025741)(186.65807207,678.10547095)(186.29651999,678.20623137)
\curveto(185.940895,678.30699179)(185.5348898,678.35737199)(185.07850438,678.35737199)
\lineto(183.98495752,678.35737199)
\curveto(183.93754086,678.35737199)(183.89012419,678.36626262)(183.84270752,678.38404387)
\curveto(183.80121794,678.4077522)(183.7626919,678.4433147)(183.7271294,678.49073137)
\curveto(183.69749398,678.53814803)(183.67082211,678.60038241)(183.64711378,678.67743449)
\curveto(183.62933253,678.75448657)(183.6204419,678.85524699)(183.6204419,678.97971574)
\curveto(183.6204419,679.09233032)(183.62933253,679.18420011)(183.64711378,679.25532511)
\curveto(183.66489503,679.33237719)(183.68860336,679.39164802)(183.71823878,679.43313761)
\curveto(183.75380127,679.48055427)(183.79232732,679.51315323)(183.8338169,679.53093448)
\curveto(183.87530648,679.55464281)(183.92272315,679.56649698)(183.9760669,679.56649698)
\lineto(184.98070751,679.56649698)
\curveto(185.37189501,679.56649698)(185.72159292,679.61687719)(186.02980125,679.7176376)
\curveto(186.34393666,679.81839802)(186.60769187,679.96361156)(186.82106686,680.15327822)
\curveto(187.04036894,680.34294489)(187.20632728,680.56817405)(187.31894186,680.82896571)
\curveto(187.43748352,681.09568446)(187.49675435,681.39203862)(187.49675435,681.7180282)
\curveto(187.49675435,681.95511153)(187.45822831,682.1803407)(187.38117623,682.39371569)
\curveto(187.30412415,682.61301778)(187.18854603,682.80268444)(187.03444186,682.96271569)
\curveto(186.8803377,683.12274694)(186.68178041,683.24721568)(186.43876999,683.33612193)
\curveto(186.20168666,683.43095527)(185.92607729,683.47837193)(185.61194188,683.47837193)
\curveto(185.26817105,683.47837193)(184.95107209,683.42502818)(184.66064501,683.31834068)
\curveto(184.37614502,683.21758027)(184.12128044,683.10792923)(183.89605127,682.98938756)
\curveto(183.67082211,682.8708459)(183.48411899,682.75823132)(183.3359419,682.65154382)
\curveto(183.18776482,682.5507834)(183.08404087,682.50040319)(183.02477003,682.50040319)
\curveto(182.98328045,682.50040319)(182.94475441,682.50633028)(182.90919191,682.51818444)
\curveto(182.87955649,682.53596569)(182.85288462,682.56560111)(182.82917629,682.60709069)
\curveto(182.81139504,682.65450736)(182.79657733,682.71674173)(182.78472316,682.79379381)
\curveto(182.77879608,682.87677298)(182.77583254,682.98346048)(182.77583254,683.11385631)
\curveto(182.77583254,683.20276256)(182.77879608,683.27981464)(182.78472316,683.34501256)
\curveto(182.79065024,683.41613756)(182.80250441,683.47540839)(182.82028566,683.52282506)
\curveto(182.83806691,683.57616881)(182.8588117,683.62358547)(182.88252004,683.66507505)
\curveto(182.90622837,683.70656464)(182.94475441,683.7539813)(182.99809816,683.80732505)
\curveto(183.05736899,683.86659589)(183.17294712,683.94957505)(183.34483253,684.05626255)
\curveto(183.51671794,684.16295005)(183.7271294,684.26667401)(183.9760669,684.36743442)
\curveto(184.23093148,684.47412192)(184.52135856,684.56302817)(184.84734814,684.63415317)
\curveto(185.1792648,684.70527817)(185.5348898,684.74084067)(185.91422312,684.74084067)
\curveto(186.44766062,684.74084067)(186.9159002,684.67267921)(187.31894186,684.53635629)
\curveto(187.72198352,684.40003338)(188.05686372,684.20740317)(188.32358247,683.95846568)
\curveto(188.5962283,683.70952818)(188.79774913,683.41021047)(188.92814496,683.06051256)
\curveto(189.06446788,682.71674173)(189.13262934,682.33444486)(189.13262934,681.91362195)
\curveto(189.13262934,681.55206987)(189.08521267,681.21422613)(188.99037934,680.90009071)
\curveto(188.895546,680.59188238)(188.75625955,680.31627301)(188.57251997,680.0732626)
\curveto(188.38878039,679.83617927)(188.16355122,679.63169489)(187.89683248,679.45980948)
\curveto(187.63011373,679.29385115)(187.3219054,679.17827302)(186.97220749,679.11307511)
\lineto(186.97220749,679.09529386)
\curveto(187.36932206,679.05380428)(187.73087414,678.95304386)(188.05686372,678.79301261)
\curveto(188.38878039,678.63890845)(188.67328038,678.4433147)(188.91036371,678.20623137)
\curveto(189.14744704,677.96914804)(189.33118662,677.69057513)(189.46158246,677.37051263)
\curveto(189.59790537,677.05637722)(189.66606683,676.71853347)(189.66606683,676.35698139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,705.51304328)
\curveto(129.3428212,704.5824912)(129.23317016,703.74380892)(129.01386808,702.99699643)
\curveto(128.794566,702.25018394)(128.46561288,701.61302249)(128.02700872,701.08551208)
\curveto(127.59433164,700.56392875)(127.04903998,700.16088709)(126.39113374,699.87638709)
\curveto(125.73322749,699.59781418)(124.96567021,699.45852772)(124.08846189,699.45852772)
\curveto(123.22310773,699.45852772)(122.4733317,699.58596001)(121.83913379,699.84082459)
\curveto(121.21086296,700.10161626)(120.68927964,700.47798604)(120.27438381,700.96993395)
\curveto(119.86541506,701.46188187)(119.56017028,702.07237144)(119.35864945,702.80140268)
\curveto(119.15712861,703.53043392)(119.0563682,704.36911621)(119.0563682,705.31744953)
\curveto(119.0563682,706.22429327)(119.16601924,707.04815784)(119.38532132,707.78904325)
\curveto(119.6046234,708.52992866)(119.93357652,709.15819948)(120.37218068,709.67385573)
\curveto(120.81078484,710.19543905)(121.35904005,710.59551717)(122.01694629,710.87409009)
\curveto(122.67485253,711.15859008)(123.44240981,711.30084008)(124.31961814,711.30084008)
\curveto(125.16719104,711.30084008)(125.90511291,711.17340779)(126.53338373,710.91854321)
\curveto(127.16165456,710.66367863)(127.68323789,710.29027238)(128.09813372,709.79832447)
\curveto(128.51895663,709.31230365)(128.8301285,708.70774115)(129.03164933,707.984637)
\curveto(129.23909724,707.26745992)(129.3428212,706.44359535)(129.3428212,705.51304328)
\closepath
\moveto(127.73361809,705.40635578)
\curveto(127.73361809,706.05833494)(127.67434726,706.66289743)(127.5558056,707.22004325)
\curveto(127.44319101,707.78311616)(127.25056081,708.26913699)(126.97791498,708.67810574)
\curveto(126.71119623,709.09300157)(126.35260769,709.4160276)(125.90214937,709.64718385)
\curveto(125.45169104,709.8783401)(124.89454521,709.99391822)(124.23071189,709.99391822)
\curveto(123.56687856,709.99391822)(123.00973273,709.86944947)(122.55927441,709.62051198)
\curveto(122.10881608,709.37157448)(121.74133692,709.03965782)(121.45683692,708.62476199)
\curveto(121.17826401,708.20986616)(120.97674318,707.72384533)(120.85227443,707.16669951)
\curveto(120.73373276,706.61548076)(120.67446193,706.0346266)(120.67446193,705.42413703)
\curveto(120.67446193,704.74844953)(120.73076922,704.12610579)(120.8433838,703.5571058)
\curveto(120.95599838,702.98810581)(121.14566505,702.49615789)(121.4123838,702.08126207)
\curveto(121.67910254,701.67229332)(122.03472754,701.35223083)(122.47925878,701.12107458)
\curveto(122.92971711,700.89584541)(123.49279002,700.78323083)(124.16847751,700.78323083)
\curveto(124.83823792,700.78323083)(125.40131083,700.90769958)(125.85769624,701.15663708)
\curveto(126.31408165,701.40557457)(126.68156082,701.74045478)(126.96013373,702.16127769)
\curveto(127.23870664,702.58802769)(127.43726393,703.0799756)(127.5558056,703.63712142)
\curveto(127.67434726,704.19426725)(127.73361809,704.78401203)(127.73361809,705.40635578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,696.97804338)
\curveto(139.42493193,696.77059546)(139.4012236,696.61945484)(139.35380693,696.52462151)
\curveto(139.30639026,696.42978818)(139.23230172,696.38237151)(139.13154131,696.38237151)
\lineto(130.56986954,696.38237151)
\curveto(130.46910912,696.38237151)(130.39205704,696.42682463)(130.33871329,696.51573088)
\curveto(130.28536954,696.60463713)(130.25869766,696.75281421)(130.25869766,696.96026213)
\curveto(130.25869766,697.16178296)(130.28536954,697.31292358)(130.33871329,697.413684)
\curveto(130.39205704,697.51444441)(130.46910912,697.56482462)(130.56986954,697.56482462)
\lineto(139.13154131,697.56482462)
\curveto(139.22637464,697.56482462)(139.29749964,697.51740795)(139.34491631,697.42257462)
\curveto(139.39826005,697.32774129)(139.42493193,697.17956421)(139.42493193,696.97804338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,702.85474643)
\curveto(147.02385587,702.31538186)(146.92309546,701.83528811)(146.72157462,701.4144652)
\curveto(146.52598088,700.99364229)(146.25037151,700.63505375)(145.89474651,700.33869959)
\curveto(145.5450486,700.04827251)(145.13015277,699.82897043)(144.65005902,699.68079335)
\curveto(144.17589236,699.53261626)(143.66319966,699.45852772)(143.11198092,699.45852772)
\curveto(142.72672051,699.45852772)(142.36813197,699.49112668)(142.03621531,699.5563246)
\curveto(141.71022573,699.62152251)(141.4168351,699.70153814)(141.15604344,699.79637147)
\curveto(140.90117886,699.8912048)(140.68484032,699.98900167)(140.50702782,700.08976209)
\curveto(140.33514241,700.19052251)(140.2136372,700.27646521)(140.1425122,700.34759021)
\curveto(140.07731429,700.41871521)(140.02693408,700.50762146)(139.99137158,700.61430896)
\curveto(139.96173616,700.72692354)(139.94691846,700.87510062)(139.94691846,701.0588402)
\curveto(139.94691846,701.18923604)(139.95284554,701.29592353)(139.96469971,701.3789027)
\curveto(139.97655387,701.46780895)(139.99433512,701.53893395)(140.01804346,701.5922777)
\curveto(140.04175179,701.64562145)(140.0713872,701.68118395)(140.1069497,701.6989652)
\curveto(140.1425122,701.72267353)(140.18400179,701.7345277)(140.23141845,701.7345277)
\curveto(140.31439762,701.7345277)(140.42997574,701.68414749)(140.57815282,701.58338707)
\curveto(140.73225699,701.48262666)(140.92785074,701.37297562)(141.16493407,701.25443395)
\curveto(141.4020174,701.13589229)(141.68651739,701.0232777)(142.01843406,700.91659021)
\curveto(142.3562778,700.81582979)(142.74450176,700.76544958)(143.18310592,700.76544958)
\curveto(143.51502258,700.76544958)(143.81730383,700.80990271)(144.08994966,700.89880896)
\curveto(144.36852257,700.9877152)(144.6056059,701.11218395)(144.80119965,701.2722152)
\curveto(145.00272048,701.43817353)(145.15682464,701.63969436)(145.26351214,701.87677769)
\curveto(145.37019964,702.11386102)(145.42354339,702.38354331)(145.42354339,702.68582456)
\curveto(145.42354339,703.01181414)(145.34945485,703.29038705)(145.20127777,703.5215433)
\curveto(145.05310069,703.75269955)(144.85750694,703.95422038)(144.61449652,704.12610579)
\curveto(144.37148611,704.30391829)(144.0929132,704.46394954)(143.77877778,704.60619954)
\curveto(143.47056946,704.75437662)(143.1534705,704.9025537)(142.82748092,705.05073078)
\curveto(142.50149134,705.20483495)(142.18439239,705.37375682)(141.87618406,705.5574964)
\curveto(141.56797573,705.74123598)(141.29236636,705.95757452)(141.04935594,706.20651202)
\curveto(140.80634553,706.45544951)(140.60778824,706.74587659)(140.45368407,707.07779326)
\curveto(140.30550699,707.415637)(140.23141845,707.81867866)(140.23141845,708.28691824)
\curveto(140.23141845,708.76701199)(140.31736116,709.19376198)(140.48924657,709.56716823)
\curveto(140.66705907,709.94650156)(140.91006949,710.26360051)(141.21827782,710.51846509)
\curveto(141.53241323,710.77332967)(141.90285593,710.96595988)(142.32960593,711.09635571)
\curveto(142.76228301,711.23267862)(143.22755904,711.30084008)(143.72543404,711.30084008)
\curveto(143.98029862,711.30084008)(144.2351632,711.27713175)(144.49002778,711.22971508)
\curveto(144.75081944,711.1882255)(144.99382985,711.12895467)(145.21905902,711.05190258)
\curveto(145.45021526,710.98077758)(145.65469964,710.89779842)(145.83251214,710.80296509)
\curveto(146.01032463,710.71405884)(146.12590276,710.6399703)(146.17924651,710.58069946)
\curveto(146.23851734,710.52735572)(146.27704338,710.48290259)(146.29482463,710.44734009)
\curveto(146.31260588,710.41770467)(146.32742359,710.37621509)(146.33927775,710.32287134)
\curveto(146.35113192,710.27545468)(146.36002255,710.21618384)(146.36594963,710.14505884)
\curveto(146.37187671,710.07393385)(146.37484025,709.98206406)(146.37484025,709.86944947)
\curveto(146.37484025,709.76276197)(146.36891317,709.66792864)(146.357059,709.58494948)
\curveto(146.35113192,709.50197031)(146.33927775,709.43084531)(146.3214965,709.37157448)
\curveto(146.30371525,709.31823073)(146.27704338,709.27674115)(146.24148088,709.24710573)
\curveto(146.21184546,709.2233974)(146.17628296,709.21154323)(146.13479338,709.21154323)
\curveto(146.06959547,709.21154323)(145.96587151,709.25303281)(145.82362151,709.33601198)
\curveto(145.6872986,709.41899115)(145.51837672,709.51086094)(145.31685589,709.61162135)
\curveto(145.11533506,709.71830885)(144.87528819,709.81314218)(144.59671528,709.89612135)
\curveto(144.32406945,709.9850276)(144.01586112,710.02948072)(143.67209029,710.02948072)
\curveto(143.35202779,710.02948072)(143.07345488,709.9850276)(142.83637155,709.89612135)
\curveto(142.59928822,709.81314218)(142.40369447,709.7005276)(142.2495903,709.5582776)
\curveto(142.09548614,709.4160276)(141.97990801,709.24710573)(141.90285593,709.05151198)
\curveto(141.82580385,708.85591824)(141.78727781,708.64847032)(141.78727781,708.42916824)
\curveto(141.78727781,708.10910574)(141.86136635,707.83349637)(142.00954343,707.60234013)
\curveto(142.15772051,707.37118388)(142.35331426,707.16669951)(142.59632467,706.98888701)
\curveto(142.84526217,706.81107451)(143.12679863,706.64807972)(143.44093404,706.49990264)
\curveto(143.75506945,706.35172556)(144.07513195,706.20058493)(144.40112153,706.04648077)
\curveto(144.72711111,705.89830369)(145.0471736,705.73234536)(145.36130902,705.54860577)
\curveto(145.67544443,705.37079328)(145.95401734,705.15741828)(146.19702776,704.90848078)
\curveto(146.44596525,704.66547037)(146.64452254,704.37504329)(146.79269962,704.03719954)
\curveto(146.94680379,703.70528288)(147.02385587,703.31113184)(147.02385587,702.85474643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,699.85860584)
\curveto(161.60220551,699.81118918)(161.59035134,699.76969959)(161.56664301,699.73413709)
\curveto(161.54293467,699.6985746)(161.50144509,699.66893918)(161.44217426,699.64523085)
\curveto(161.38290343,699.6274496)(161.30585134,699.61263189)(161.21101801,699.60077772)
\curveto(161.12211176,699.58299647)(161.0035701,699.57410585)(160.85539302,699.57410585)
\curveto(160.7190701,699.57410585)(160.60052844,699.58299647)(160.49976802,699.60077772)
\curveto(160.40493469,699.61263189)(160.32788261,699.6274496)(160.26861177,699.64523085)
\curveto(160.21526802,699.66893918)(160.17674198,699.6985746)(160.15303365,699.73413709)
\curveto(160.12932532,699.76969959)(160.11747115,699.81118918)(160.11747115,699.85860584)
\lineto(160.11747115,709.8783401)
\lineto(160.0996899,709.8783401)
\lineto(156.00111182,699.81415272)
\curveto(155.98333057,699.77266314)(155.9566587,699.73710064)(155.9210962,699.70746522)
\curveto(155.89146078,699.6778298)(155.84404412,699.65115793)(155.7788462,699.6274496)
\curveto(155.71957537,699.60966835)(155.64548683,699.59781418)(155.55658058,699.5918871)
\curveto(155.47360141,699.58003293)(155.372841,699.57410585)(155.25429933,699.57410585)
\curveto(155.12983059,699.57410585)(155.02314309,699.58003293)(154.93423684,699.5918871)
\curveto(154.84533059,699.60374126)(154.77124205,699.61855897)(154.71197122,699.63634022)
\curveto(154.65270038,699.66004855)(154.60528372,699.68672043)(154.56972122,699.71635584)
\curveto(154.5400858,699.74599126)(154.51934101,699.77859022)(154.50748684,699.81415272)
\lineto(150.58672126,709.8783401)
\lineto(150.57783064,709.8783401)
\lineto(150.57783064,699.85860584)
\curveto(150.57783064,699.81118918)(150.56597647,699.76969959)(150.54226814,699.73413709)
\curveto(150.51855981,699.6985746)(150.47707022,699.66893918)(150.41779939,699.64523085)
\curveto(150.35852856,699.6274496)(150.28147648,699.61263189)(150.18664314,699.60077772)
\curveto(150.09180981,699.58299647)(149.97030461,699.57410585)(149.82212752,699.57410585)
\curveto(149.67987753,699.57410585)(149.56133586,699.58299647)(149.46650253,699.60077772)
\curveto(149.3716692,699.61263189)(149.29461711,699.6274496)(149.23534628,699.64523085)
\curveto(149.18200253,699.66893918)(149.14347649,699.6985746)(149.11976816,699.73413709)
\curveto(149.10198691,699.76969959)(149.09309628,699.81118918)(149.09309628,699.85860584)
\lineto(149.09309628,710.43844947)
\curveto(149.09309628,710.68738696)(149.1582942,710.86519946)(149.28869003,710.97188696)
\curveto(149.41908586,711.07857446)(149.5642994,711.13191821)(149.72433065,711.13191821)
\lineto(150.64895564,711.13191821)
\curveto(150.8386223,711.13191821)(151.00458063,711.11413696)(151.14683063,711.07857446)
\curveto(151.28908063,711.04301196)(151.41354938,710.98670467)(151.52023688,710.90965259)
\curveto(151.62692438,710.8326005)(151.71583063,710.73480363)(151.78695563,710.61626196)
\curveto(151.85808062,710.4977203)(151.920315,710.35843384)(151.97365875,710.19840259)
\lineto(155.30764308,701.86788707)
\lineto(155.35209621,701.86788707)
\lineto(158.81943992,710.17173072)
\curveto(158.88463783,710.34954322)(158.95576283,710.50068384)(159.03281491,710.62515259)
\curveto(159.109867,710.74962134)(159.19284616,710.84741821)(159.28175241,710.91854321)
\curveto(159.37658574,710.99559529)(159.4803097,711.04893904)(159.59292428,711.07857446)
\curveto(159.70553886,711.11413696)(159.8359347,711.13191821)(159.98411178,711.13191821)
\lineto(160.95318989,711.13191821)
\curveto(161.04209614,711.13191821)(161.1250753,711.1171005)(161.20212739,711.08746508)
\curveto(161.28510655,711.06375675)(161.35326801,711.02226717)(161.40661176,710.96299634)
\curveto(161.46588259,710.90965259)(161.51329926,710.83852759)(161.54886176,710.74962134)
\curveto(161.58442426,710.66664217)(161.60220551,710.56291821)(161.60220551,710.43844947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,696.97804338)
\curveto(172.41782951,696.77059546)(172.39412117,696.61945484)(172.34670451,696.52462151)
\curveto(172.29928784,696.42978818)(172.2251993,696.38237151)(172.12443889,696.38237151)
\lineto(163.56276711,696.38237151)
\curveto(163.4620067,696.38237151)(163.38495462,696.42682463)(163.33161087,696.51573088)
\curveto(163.27826712,696.60463713)(163.25159524,696.75281421)(163.25159524,696.96026213)
\curveto(163.25159524,697.16178296)(163.27826712,697.31292358)(163.33161087,697.413684)
\curveto(163.38495462,697.51444441)(163.4620067,697.56482462)(163.56276711,697.56482462)
\lineto(172.12443889,697.56482462)
\curveto(172.21927222,697.56482462)(172.29039722,697.51740795)(172.33781388,697.42257462)
\curveto(172.39115763,697.32774129)(172.41782951,697.17956421)(172.41782951,696.97804338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,705.40635578)
\curveto(180.90581467,704.52322037)(180.83468967,703.71713705)(180.69243967,702.98810581)
\curveto(180.55611675,702.25907456)(180.32496051,701.63080374)(179.99897093,701.10329333)
\curveto(179.67890843,700.58171)(179.25808552,700.1757048)(178.73650219,699.88527772)
\curveto(178.21491887,699.60077772)(177.57183033,699.45852772)(176.80723659,699.45852772)
\curveto(176.08413243,699.45852772)(175.47364286,699.58596001)(174.97576786,699.84082459)
\curveto(174.48381995,700.10161626)(174.08670537,700.48094959)(173.78442413,700.97882458)
\curveto(173.48214288,701.48262666)(173.26580434,702.09904332)(173.13540851,702.82807456)
\curveto(173.01093976,703.56303288)(172.94870539,704.40467871)(172.94870539,705.35301203)
\curveto(172.94870539,706.23022035)(173.01983039,707.03334013)(173.16208038,707.76237137)
\curveto(173.30433038,708.4973297)(173.53548663,709.12560052)(173.85554913,709.64718385)
\curveto(174.17561162,710.17469426)(174.59643453,710.58069946)(175.11801786,710.86519946)
\curveto(175.63960119,711.15562654)(176.27972618,711.30084008)(177.03839284,711.30084008)
\curveto(177.76742408,711.30084008)(178.37791366,711.17044425)(178.86986157,710.90965259)
\curveto(179.36773656,710.65478801)(179.76781468,710.27545468)(180.07009593,709.7716526)
\curveto(180.37237717,709.27377761)(180.58575217,708.65736095)(180.71022092,707.92240262)
\curveto(180.84061675,707.19337138)(180.90581467,706.3546891)(180.90581467,705.40635578)
\closepath
\moveto(179.34106469,705.29966828)
\curveto(179.34106469,705.87459535)(179.32031989,706.3902516)(179.27883031,706.84663701)
\curveto(179.23734073,707.30302242)(179.17510635,707.70606408)(179.09212719,708.05576199)
\curveto(179.01507511,708.40545991)(178.91135115,708.70477761)(178.78095532,708.95371511)
\curveto(178.65648657,709.20857969)(178.50534595,709.4160276)(178.32753345,709.57605885)
\curveto(178.14972095,709.74201718)(177.94523658,709.86055885)(177.71408033,709.93168385)
\curveto(177.48885117,710.00873593)(177.23398659,710.04726197)(176.94948659,710.04726197)
\curveto(176.44568451,710.04726197)(176.03671577,709.92872031)(175.72258035,709.69163698)
\curveto(175.40844494,709.45455364)(175.15950744,709.12856407)(174.97576786,708.71366824)
\curveto(174.79795536,708.29877241)(174.67645016,707.81275158)(174.61125224,707.25560575)
\curveto(174.54605433,706.69845993)(174.51345537,706.09982452)(174.51345537,705.45969953)
\curveto(174.51345537,704.60027245)(174.55790849,703.86827767)(174.64681474,703.26371518)
\curveto(174.73572099,702.66507977)(174.87500745,702.1760954)(175.06467411,701.79676207)
\curveto(175.26026786,701.41742874)(175.50624181,701.14181937)(175.80259598,700.96993395)
\curveto(176.10487722,700.79804854)(176.46939284,700.71210583)(176.89614284,700.71210583)
\curveto(177.2280595,700.71210583)(177.51848658,700.76544958)(177.76742408,700.87213708)
\curveto(178.02228866,700.97882458)(178.2386272,701.1299652)(178.4164397,701.32555895)
\curveto(178.60017928,701.52707978)(178.7513199,701.76712665)(178.86986157,702.04569957)
\curveto(178.98840323,702.32427248)(179.08323656,702.63248081)(179.15436156,702.97032456)
\curveto(179.22548656,703.3081683)(179.27290323,703.67268392)(179.29661156,704.06387142)
\curveto(179.32624698,704.460986)(179.34106469,704.87291828)(179.34106469,705.29966828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.24395745,702.89919956)
\curveto(190.24395745,702.70360581)(190.21432203,702.54950164)(190.1550512,702.43688706)
\curveto(190.09578037,702.32427248)(190.0128012,702.26796519)(189.9061137,702.26796519)
\lineto(188.60808247,702.26796519)
\lineto(188.60808247,699.84971522)
\curveto(188.60808247,699.80229855)(188.5962283,699.76080897)(188.57251997,699.72524647)
\curveto(188.54881163,699.69561105)(188.50732205,699.66893918)(188.44805122,699.64523085)
\curveto(188.38878039,699.62152251)(188.3117283,699.60374126)(188.21689497,699.5918871)
\curveto(188.12206164,699.58003293)(188.00055643,699.57410585)(187.85237935,699.57410585)
\curveto(187.71012935,699.57410585)(187.59158769,699.58003293)(187.49675435,699.5918871)
\curveto(187.40192102,699.60374126)(187.32486894,699.62152251)(187.26559811,699.64523085)
\curveto(187.21225436,699.66893918)(187.17372832,699.69561105)(187.15001998,699.72524647)
\curveto(187.13223873,699.76080897)(187.12334811,699.80229855)(187.12334811,699.84971522)
\lineto(187.12334811,702.26796519)
\lineto(182.37575442,702.26796519)
\curveto(182.30462942,702.26796519)(182.24535858,702.27685581)(182.19794192,702.29463706)
\curveto(182.15052525,702.31241831)(182.10607213,702.34501727)(182.06458255,702.39243394)
\curveto(182.02902005,702.4398506)(182.00234817,702.50801206)(181.98456692,702.59691831)
\curveto(181.97271275,702.68582456)(181.96678567,702.80140268)(181.96678567,702.94365268)
\curveto(181.96678567,703.05626726)(181.96974921,703.15702768)(181.9756763,703.24593393)
\curveto(181.98160338,703.33484018)(181.99345755,703.4148558)(182.0112388,703.4859808)
\curveto(182.02902005,703.56303288)(182.05272838,703.63415788)(182.08236379,703.6993558)
\curveto(182.11199921,703.7704808)(182.14756171,703.84456934)(182.18905129,703.92162142)
\lineto(186.33208249,710.90965259)
\curveto(186.36171791,710.95706925)(186.40320749,710.99855883)(186.45655124,711.03412133)
\curveto(186.51582207,711.06968383)(186.58991062,711.09931925)(186.67881686,711.12302758)
\curveto(186.76772311,711.14673592)(186.87737415,711.16155362)(187.00776999,711.16748071)
\curveto(187.13816582,711.17933487)(187.29226998,711.18526196)(187.47008248,711.18526196)
\curveto(187.66567623,711.18526196)(187.8345981,711.17637133)(187.9768481,711.15859008)
\curveto(188.12502518,711.14673592)(188.24356685,711.12895467)(188.33247309,711.10524633)
\curveto(188.42137934,711.081538)(188.4895408,711.04893904)(188.53695747,711.00744946)
\curveto(188.58437413,710.97188696)(188.60808247,710.92743384)(188.60808247,710.87409009)
\lineto(188.60808247,703.53043392)
\lineto(189.9061137,703.53043392)
\curveto(190.00687412,703.53043392)(190.08688974,703.47709017)(190.14616057,703.37040268)
\curveto(190.21135849,703.26964226)(190.24395745,703.11257455)(190.24395745,702.89919956)
\closepath
\moveto(187.12334811,709.8427776)
\lineto(187.10556686,709.8427776)
\lineto(183.36261378,703.53043392)
\lineto(187.12334811,703.53043392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,732.07304269)
\curveto(129.3428212,731.14249062)(129.23317016,730.30380834)(129.01386808,729.55699584)
\curveto(128.794566,728.81018335)(128.46561288,728.1730219)(128.02700872,727.64551149)
\curveto(127.59433164,727.12392817)(127.04903998,726.7208865)(126.39113374,726.43638651)
\curveto(125.73322749,726.15781359)(124.96567021,726.01852714)(124.08846189,726.01852714)
\curveto(123.22310773,726.01852714)(122.4733317,726.14595943)(121.83913379,726.40082401)
\curveto(121.21086296,726.66161567)(120.68927964,727.03798546)(120.27438381,727.52993337)
\curveto(119.86541506,728.02188128)(119.56017028,728.63237086)(119.35864945,729.3614021)
\curveto(119.15712861,730.09043334)(119.0563682,730.92911562)(119.0563682,731.87744894)
\curveto(119.0563682,732.78429268)(119.16601924,733.60815725)(119.38532132,734.34904266)
\curveto(119.6046234,735.08992807)(119.93357652,735.7181989)(120.37218068,736.23385514)
\curveto(120.81078484,736.75543847)(121.35904005,737.15551659)(122.01694629,737.4340895)
\curveto(122.67485253,737.7185895)(123.44240981,737.8608395)(124.31961814,737.8608395)
\curveto(125.16719104,737.8608395)(125.90511291,737.73340721)(126.53338373,737.47854263)
\curveto(127.16165456,737.22367804)(127.68323789,736.8502718)(128.09813372,736.35832389)
\curveto(128.51895663,735.87230306)(128.8301285,735.26774057)(129.03164933,734.54463641)
\curveto(129.23909724,733.82745934)(129.3428212,733.00359476)(129.3428212,732.07304269)
\closepath
\moveto(127.73361809,731.96635519)
\curveto(127.73361809,732.61833435)(127.67434726,733.22289684)(127.5558056,733.78004267)
\curveto(127.44319101,734.34311558)(127.25056081,734.82913641)(126.97791498,735.23810515)
\curveto(126.71119623,735.65300098)(126.35260769,735.97602702)(125.90214937,736.20718327)
\curveto(125.45169104,736.43833951)(124.89454521,736.55391764)(124.23071189,736.55391764)
\curveto(123.56687856,736.55391764)(123.00973273,736.42944889)(122.55927441,736.18051139)
\curveto(122.10881608,735.93157389)(121.74133692,735.59965723)(121.45683692,735.1847614)
\curveto(121.17826401,734.76986557)(120.97674318,734.28384475)(120.85227443,733.72669892)
\curveto(120.73373276,733.17548018)(120.67446193,732.59462602)(120.67446193,731.98413644)
\curveto(120.67446193,731.30844895)(120.73076922,730.68610521)(120.8433838,730.11710521)
\curveto(120.95599838,729.54810522)(121.14566505,729.05615731)(121.4123838,728.64126148)
\curveto(121.67910254,728.23229274)(122.03472754,727.91223024)(122.47925878,727.68107399)
\curveto(122.92971711,727.45584483)(123.49279002,727.34323025)(124.16847751,727.34323025)
\curveto(124.83823792,727.34323025)(125.40131083,727.467699)(125.85769624,727.71663649)
\curveto(126.31408165,727.96557399)(126.68156082,728.30045419)(126.96013373,728.72127711)
\curveto(127.23870664,729.1480271)(127.43726393,729.63997501)(127.5558056,730.19712084)
\curveto(127.67434726,730.75426666)(127.73361809,731.34401145)(127.73361809,731.96635519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,723.53804279)
\curveto(139.42493193,723.33059488)(139.4012236,723.17945425)(139.35380693,723.08462092)
\curveto(139.30639026,722.98978759)(139.23230172,722.94237092)(139.13154131,722.94237092)
\lineto(130.56986954,722.94237092)
\curveto(130.46910912,722.94237092)(130.39205704,722.98682405)(130.33871329,723.0757303)
\curveto(130.28536954,723.16463655)(130.25869766,723.31281363)(130.25869766,723.52026154)
\curveto(130.25869766,723.72178237)(130.28536954,723.872923)(130.33871329,723.97368341)
\curveto(130.39205704,724.07444383)(130.46910912,724.12482404)(130.56986954,724.12482404)
\lineto(139.13154131,724.12482404)
\curveto(139.22637464,724.12482404)(139.29749964,724.07740737)(139.34491631,723.98257404)
\curveto(139.39826005,723.8877407)(139.42493193,723.73956362)(139.42493193,723.53804279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,729.41474585)
\curveto(147.02385587,728.87538127)(146.92309546,728.39528753)(146.72157462,727.97446461)
\curveto(146.52598088,727.5536417)(146.25037151,727.19505316)(145.89474651,726.898699)
\curveto(145.5450486,726.60827192)(145.13015277,726.38896984)(144.65005902,726.24079276)
\curveto(144.17589236,726.09261568)(143.66319966,726.01852714)(143.11198092,726.01852714)
\curveto(142.72672051,726.01852714)(142.36813197,726.0511261)(142.03621531,726.11632401)
\curveto(141.71022573,726.18152193)(141.4168351,726.26153755)(141.15604344,726.35637088)
\curveto(140.90117886,726.45120422)(140.68484032,726.54900109)(140.50702782,726.6497615)
\curveto(140.33514241,726.75052192)(140.2136372,726.83646463)(140.1425122,726.90758963)
\curveto(140.07731429,726.97871463)(140.02693408,727.06762087)(139.99137158,727.17430837)
\curveto(139.96173616,727.28692296)(139.94691846,727.43510004)(139.94691846,727.61883962)
\curveto(139.94691846,727.74923545)(139.95284554,727.85592295)(139.96469971,727.93890211)
\curveto(139.97655387,728.02780836)(139.99433512,728.09893336)(140.01804346,728.15227711)
\curveto(140.04175179,728.20562086)(140.0713872,728.24118336)(140.1069497,728.25896461)
\curveto(140.1425122,728.28267294)(140.18400179,728.29452711)(140.23141845,728.29452711)
\curveto(140.31439762,728.29452711)(140.42997574,728.2441469)(140.57815282,728.14338649)
\curveto(140.73225699,728.04262607)(140.92785074,727.93297503)(141.16493407,727.81443337)
\curveto(141.4020174,727.6958917)(141.68651739,727.58327712)(142.01843406,727.47658962)
\curveto(142.3562778,727.3758292)(142.74450176,727.325449)(143.18310592,727.325449)
\curveto(143.51502258,727.325449)(143.81730383,727.36990212)(144.08994966,727.45880837)
\curveto(144.36852257,727.54771462)(144.6056059,727.67218337)(144.80119965,727.83221462)
\curveto(145.00272048,727.99817295)(145.15682464,728.19969378)(145.26351214,728.43677711)
\curveto(145.37019964,728.67386044)(145.42354339,728.94354273)(145.42354339,729.24582397)
\curveto(145.42354339,729.57181355)(145.34945485,729.85038647)(145.20127777,730.08154271)
\curveto(145.05310069,730.31269896)(144.85750694,730.51421979)(144.61449652,730.68610521)
\curveto(144.37148611,730.8639177)(144.0929132,731.02394895)(143.77877778,731.16619895)
\curveto(143.47056946,731.31437603)(143.1534705,731.46255311)(142.82748092,731.6107302)
\curveto(142.50149134,731.76483436)(142.18439239,731.93375623)(141.87618406,732.11749581)
\curveto(141.56797573,732.3012354)(141.29236636,732.51757393)(141.04935594,732.76651143)
\curveto(140.80634553,733.01544893)(140.60778824,733.30587601)(140.45368407,733.63779267)
\curveto(140.30550699,733.97563642)(140.23141845,734.37867808)(140.23141845,734.84691766)
\curveto(140.23141845,735.3270114)(140.31736116,735.7537614)(140.48924657,736.12716764)
\curveto(140.66705907,736.50650097)(140.91006949,736.82359992)(141.21827782,737.0784645)
\curveto(141.53241323,737.33332909)(141.90285593,737.52595929)(142.32960593,737.65635512)
\curveto(142.76228301,737.79267804)(143.22755904,737.8608395)(143.72543404,737.8608395)
\curveto(143.98029862,737.8608395)(144.2351632,737.83713116)(144.49002778,737.7897145)
\curveto(144.75081944,737.74822491)(144.99382985,737.68895408)(145.21905902,737.611902)
\curveto(145.45021526,737.540777)(145.65469964,737.45779783)(145.83251214,737.3629645)
\curveto(146.01032463,737.27405825)(146.12590276,737.19996971)(146.17924651,737.14069888)
\curveto(146.23851734,737.08735513)(146.27704338,737.04290201)(146.29482463,737.00733951)
\curveto(146.31260588,736.97770409)(146.32742359,736.93621451)(146.33927775,736.88287076)
\curveto(146.35113192,736.83545409)(146.36002255,736.77618326)(146.36594963,736.70505826)
\curveto(146.37187671,736.63393326)(146.37484025,736.54206347)(146.37484025,736.42944889)
\curveto(146.37484025,736.32276139)(146.36891317,736.22792806)(146.357059,736.14494889)
\curveto(146.35113192,736.06196973)(146.33927775,735.99084473)(146.3214965,735.93157389)
\curveto(146.30371525,735.87823014)(146.27704338,735.83674056)(146.24148088,735.80710515)
\curveto(146.21184546,735.78339681)(146.17628296,735.77154265)(146.13479338,735.77154265)
\curveto(146.06959547,735.77154265)(145.96587151,735.81303223)(145.82362151,735.89601139)
\curveto(145.6872986,735.97899056)(145.51837672,736.07086035)(145.31685589,736.17162077)
\curveto(145.11533506,736.27830826)(144.87528819,736.3731416)(144.59671528,736.45612076)
\curveto(144.32406945,736.54502701)(144.01586112,736.58948014)(143.67209029,736.58948014)
\curveto(143.35202779,736.58948014)(143.07345488,736.54502701)(142.83637155,736.45612076)
\curveto(142.59928822,736.3731416)(142.40369447,736.26052701)(142.2495903,736.11827702)
\curveto(142.09548614,735.97602702)(141.97990801,735.80710515)(141.90285593,735.6115114)
\curveto(141.82580385,735.41591765)(141.78727781,735.20846974)(141.78727781,734.98916765)
\curveto(141.78727781,734.66910516)(141.86136635,734.39349579)(142.00954343,734.16233954)
\curveto(142.15772051,733.93118329)(142.35331426,733.72669892)(142.59632467,733.54888642)
\curveto(142.84526217,733.37107392)(143.12679863,733.20807913)(143.44093404,733.05990205)
\curveto(143.75506945,732.91172497)(144.07513195,732.76058435)(144.40112153,732.60648018)
\curveto(144.72711111,732.4583031)(145.0471736,732.29234477)(145.36130902,732.10860519)
\curveto(145.67544443,731.93079269)(145.95401734,731.71741769)(146.19702776,731.4684802)
\curveto(146.44596525,731.22546978)(146.64452254,730.9350427)(146.79269962,730.59719896)
\curveto(146.94680379,730.26528229)(147.02385587,729.87113126)(147.02385587,729.41474585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,726.41860526)
\curveto(161.60220551,726.37118859)(161.59035134,726.32969901)(161.56664301,726.29413651)
\curveto(161.54293467,726.25857401)(161.50144509,726.22893859)(161.44217426,726.20523026)
\curveto(161.38290343,726.18744901)(161.30585134,726.1726313)(161.21101801,726.16077714)
\curveto(161.12211176,726.14299589)(161.0035701,726.13410526)(160.85539302,726.13410526)
\curveto(160.7190701,726.13410526)(160.60052844,726.14299589)(160.49976802,726.16077714)
\curveto(160.40493469,726.1726313)(160.32788261,726.18744901)(160.26861177,726.20523026)
\curveto(160.21526802,726.22893859)(160.17674198,726.25857401)(160.15303365,726.29413651)
\curveto(160.12932532,726.32969901)(160.11747115,726.37118859)(160.11747115,726.41860526)
\lineto(160.11747115,736.43833951)
\lineto(160.0996899,736.43833951)
\lineto(156.00111182,726.37415213)
\curveto(155.98333057,726.33266255)(155.9566587,726.29710005)(155.9210962,726.26746463)
\curveto(155.89146078,726.23782922)(155.84404412,726.21115734)(155.7788462,726.18744901)
\curveto(155.71957537,726.16966776)(155.64548683,726.15781359)(155.55658058,726.15188651)
\curveto(155.47360141,726.14003234)(155.372841,726.13410526)(155.25429933,726.13410526)
\curveto(155.12983059,726.13410526)(155.02314309,726.14003234)(154.93423684,726.15188651)
\curveto(154.84533059,726.16374068)(154.77124205,726.17855839)(154.71197122,726.19633964)
\curveto(154.65270038,726.22004797)(154.60528372,726.24671984)(154.56972122,726.27635526)
\curveto(154.5400858,726.30599068)(154.51934101,726.33858963)(154.50748684,726.37415213)
\lineto(150.58672126,736.43833951)
\lineto(150.57783064,736.43833951)
\lineto(150.57783064,726.41860526)
\curveto(150.57783064,726.37118859)(150.56597647,726.32969901)(150.54226814,726.29413651)
\curveto(150.51855981,726.25857401)(150.47707022,726.22893859)(150.41779939,726.20523026)
\curveto(150.35852856,726.18744901)(150.28147648,726.1726313)(150.18664314,726.16077714)
\curveto(150.09180981,726.14299589)(149.97030461,726.13410526)(149.82212752,726.13410526)
\curveto(149.67987753,726.13410526)(149.56133586,726.14299589)(149.46650253,726.16077714)
\curveto(149.3716692,726.1726313)(149.29461711,726.18744901)(149.23534628,726.20523026)
\curveto(149.18200253,726.22893859)(149.14347649,726.25857401)(149.11976816,726.29413651)
\curveto(149.10198691,726.32969901)(149.09309628,726.37118859)(149.09309628,726.41860526)
\lineto(149.09309628,736.99844888)
\curveto(149.09309628,737.24738638)(149.1582942,737.42519888)(149.28869003,737.53188637)
\curveto(149.41908586,737.63857387)(149.5642994,737.69191762)(149.72433065,737.69191762)
\lineto(150.64895564,737.69191762)
\curveto(150.8386223,737.69191762)(151.00458063,737.67413637)(151.14683063,737.63857387)
\curveto(151.28908063,737.60301137)(151.41354938,737.54670408)(151.52023688,737.469652)
\curveto(151.62692438,737.39259992)(151.71583063,737.29480304)(151.78695563,737.17626138)
\curveto(151.85808062,737.05771971)(151.920315,736.91843326)(151.97365875,736.75840201)
\lineto(155.30764308,728.42788648)
\lineto(155.35209621,728.42788648)
\lineto(158.81943992,736.73173013)
\curveto(158.88463783,736.90954263)(158.95576283,737.06068326)(159.03281491,737.185152)
\curveto(159.109867,737.30962075)(159.19284616,737.40741763)(159.28175241,737.47854263)
\curveto(159.37658574,737.55559471)(159.4803097,737.60893846)(159.59292428,737.63857387)
\curveto(159.70553886,737.67413637)(159.8359347,737.69191762)(159.98411178,737.69191762)
\lineto(160.95318989,737.69191762)
\curveto(161.04209614,737.69191762)(161.1250753,737.67709991)(161.20212739,737.6474645)
\curveto(161.28510655,737.62375616)(161.35326801,737.58226658)(161.40661176,737.52299575)
\curveto(161.46588259,737.469652)(161.51329926,737.398527)(161.54886176,737.30962075)
\curveto(161.58442426,737.22664159)(161.60220551,737.12291763)(161.60220551,736.99844888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,723.53804279)
\curveto(172.41782951,723.33059488)(172.39412117,723.17945425)(172.34670451,723.08462092)
\curveto(172.29928784,722.98978759)(172.2251993,722.94237092)(172.12443889,722.94237092)
\lineto(163.56276711,722.94237092)
\curveto(163.4620067,722.94237092)(163.38495462,722.98682405)(163.33161087,723.0757303)
\curveto(163.27826712,723.16463655)(163.25159524,723.31281363)(163.25159524,723.52026154)
\curveto(163.25159524,723.72178237)(163.27826712,723.872923)(163.33161087,723.97368341)
\curveto(163.38495462,724.07444383)(163.4620067,724.12482404)(163.56276711,724.12482404)
\lineto(172.12443889,724.12482404)
\curveto(172.21927222,724.12482404)(172.29039722,724.07740737)(172.33781388,723.98257404)
\curveto(172.39115763,723.8877407)(172.41782951,723.73956362)(172.41782951,723.53804279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,731.96635519)
\curveto(180.90581467,731.08321979)(180.83468967,730.27713646)(180.69243967,729.54810522)
\curveto(180.55611675,728.81907398)(180.32496051,728.19080315)(179.99897093,727.66329274)
\curveto(179.67890843,727.14170942)(179.25808552,726.73570421)(178.73650219,726.44527713)
\curveto(178.21491887,726.16077714)(177.57183033,726.01852714)(176.80723659,726.01852714)
\curveto(176.08413243,726.01852714)(175.47364286,726.14595943)(174.97576786,726.40082401)
\curveto(174.48381995,726.66161567)(174.08670537,727.040949)(173.78442413,727.53882399)
\curveto(173.48214288,728.04262607)(173.26580434,728.65904273)(173.13540851,729.38807397)
\curveto(173.01093976,730.1230323)(172.94870539,730.96467812)(172.94870539,731.91301144)
\curveto(172.94870539,732.79021976)(173.01983039,733.59333955)(173.16208038,734.32237079)
\curveto(173.30433038,735.05732911)(173.53548663,735.68559994)(173.85554913,736.20718327)
\curveto(174.17561162,736.73469368)(174.59643453,737.14069888)(175.11801786,737.42519888)
\curveto(175.63960119,737.71562596)(176.27972618,737.8608395)(177.03839284,737.8608395)
\curveto(177.76742408,737.8608395)(178.37791366,737.73044366)(178.86986157,737.469652)
\curveto(179.36773656,737.21478742)(179.76781468,736.83545409)(180.07009593,736.33165201)
\curveto(180.37237717,735.83377702)(180.58575217,735.21736036)(180.71022092,734.48240204)
\curveto(180.84061675,733.75337079)(180.90581467,732.91468851)(180.90581467,731.96635519)
\closepath
\moveto(179.34106469,731.85966769)
\curveto(179.34106469,732.43459477)(179.32031989,732.95025101)(179.27883031,733.40663642)
\curveto(179.23734073,733.86302184)(179.17510635,734.2660635)(179.09212719,734.61576141)
\curveto(179.01507511,734.96545932)(178.91135115,735.26477703)(178.78095532,735.51371452)
\curveto(178.65648657,735.7685791)(178.50534595,735.97602702)(178.32753345,736.13605827)
\curveto(178.14972095,736.3020166)(177.94523658,736.42055826)(177.71408033,736.49168326)
\curveto(177.48885117,736.56873534)(177.23398659,736.60726139)(176.94948659,736.60726139)
\curveto(176.44568451,736.60726139)(176.03671577,736.48871972)(175.72258035,736.25163639)
\curveto(175.40844494,736.01455306)(175.15950744,735.68856348)(174.97576786,735.27366765)
\curveto(174.79795536,734.85877182)(174.67645016,734.372751)(174.61125224,733.81560517)
\curveto(174.54605433,733.25845934)(174.51345537,732.65982393)(174.51345537,732.01969894)
\curveto(174.51345537,731.16027187)(174.55790849,730.42827708)(174.64681474,729.82371459)
\curveto(174.73572099,729.22507918)(174.87500745,728.73609481)(175.06467411,728.35676148)
\curveto(175.26026786,727.97742816)(175.50624181,727.70181878)(175.80259598,727.52993337)
\curveto(176.10487722,727.35804795)(176.46939284,727.27210525)(176.89614284,727.27210525)
\curveto(177.2280595,727.27210525)(177.51848658,727.325449)(177.76742408,727.4321365)
\curveto(178.02228866,727.53882399)(178.2386272,727.68996462)(178.4164397,727.88555837)
\curveto(178.60017928,728.0870792)(178.7513199,728.32712607)(178.86986157,728.60569898)
\curveto(178.98840323,728.88427189)(179.08323656,729.19248022)(179.15436156,729.53032397)
\curveto(179.22548656,729.86816772)(179.27290323,730.23268334)(179.29661156,730.62387083)
\curveto(179.32624698,731.02098541)(179.34106469,731.4329177)(179.34106469,731.85966769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.70162933,729.88594897)
\curveto(189.70162933,729.26953231)(189.59790537,728.72127711)(189.39045746,728.24118336)
\curveto(189.18300954,727.76108962)(188.88961892,727.35508441)(188.51028559,727.02316775)
\curveto(188.13095226,726.69717817)(187.67753039,726.44824067)(187.15001998,726.27635526)
\curveto(186.62843666,726.10446984)(186.0475825,726.01852714)(185.4074575,726.01852714)
\curveto(185.05183251,726.01852714)(184.71398876,726.04519901)(184.39392627,726.09854276)
\curveto(184.07386377,726.14595943)(183.78936377,726.20523026)(183.54042628,726.27635526)
\curveto(183.29148878,726.35340734)(183.08700441,726.42749588)(182.92697316,726.49862088)
\curveto(182.76694191,726.56974588)(182.66321795,726.62605317)(182.61580129,726.66754275)
\curveto(182.57431171,726.70903234)(182.54467629,726.74755838)(182.52689504,726.78312088)
\curveto(182.50911379,726.81868338)(182.49133254,726.86017296)(182.47355129,726.90758963)
\curveto(182.46169712,726.96093338)(182.4528065,727.02613129)(182.44687942,727.10318337)
\curveto(182.44095233,727.18023546)(182.43798879,727.27210525)(182.43798879,727.37879275)
\curveto(182.43798879,727.47955316)(182.44095233,727.56845941)(182.44687942,727.64551149)
\curveto(182.45873358,727.72849066)(182.47651483,727.79368857)(182.50022316,727.84110524)
\curveto(182.5239315,727.89444899)(182.55060337,727.93297503)(182.58023879,727.95668336)
\curveto(182.61580129,727.9803917)(182.65432733,727.99224586)(182.69581691,727.99224586)
\curveto(182.75508775,727.99224586)(182.84695754,727.95371982)(182.97142628,727.87666774)
\curveto(183.09589503,727.80554274)(183.26185336,727.72552712)(183.46930128,727.63662087)
\curveto(183.68267628,727.5536417)(183.94346794,727.47362608)(184.25167627,727.396574)
\curveto(184.56581168,727.31952191)(184.93625439,727.28099587)(185.36300438,727.28099587)
\curveto(185.76011896,727.28099587)(186.12463458,727.32841254)(186.45655124,727.42324587)
\curveto(186.78846791,727.5180792)(187.0729679,727.66625628)(187.31005123,727.86777712)
\curveto(187.55306165,728.06929795)(187.74272831,728.32119898)(187.87905123,728.62348023)
\curveto(188.01537414,728.93168856)(188.0835356,729.30509481)(188.0835356,729.74369897)
\curveto(188.0835356,730.11117813)(188.02426477,730.43420417)(187.9057231,730.71277708)
\curveto(187.79310852,730.99727708)(187.61529602,731.23139687)(187.37228561,731.41513645)
\curveto(187.13520228,731.60480311)(186.83292103,731.74408957)(186.46544187,731.83299582)
\curveto(186.0979627,731.92782915)(185.65935854,731.97524582)(185.14962938,731.97524582)
\curveto(184.7880773,731.97524582)(184.47690543,731.95746457)(184.21611377,731.92190207)
\curveto(183.95532211,731.88633957)(183.71231169,731.86855832)(183.48708253,731.86855832)
\curveto(183.3211242,731.86855832)(183.20258253,731.90708436)(183.13145753,731.98413644)
\curveto(183.06033253,732.06118852)(183.02477003,732.2093656)(183.02477003,732.42866769)
\lineto(183.02477003,737.114027)
\curveto(183.02477003,737.30962075)(183.06922316,737.45483429)(183.15812941,737.54966762)
\curveto(183.25296274,737.64450096)(183.38632211,737.69191762)(183.55820753,737.69191762)
\lineto(188.65253559,737.69191762)
\curveto(188.69995226,737.69191762)(188.74440538,737.67709991)(188.78589496,737.6474645)
\curveto(188.83331163,737.62375616)(188.87183767,737.58523012)(188.90147309,737.53188637)
\curveto(188.9311085,737.47854263)(188.9518533,737.41038117)(188.96370746,737.327402)
\curveto(188.98148871,737.24442284)(188.99037934,737.14662596)(188.99037934,737.03401138)
\curveto(188.99037934,736.82063638)(188.96074392,736.65467805)(188.90147309,736.53613639)
\curveto(188.84220226,736.41759472)(188.75922309,736.35832389)(188.65253559,736.35832389)
\lineto(184.35836377,736.35832389)
\lineto(184.35836377,733.13102705)
\curveto(184.56581168,733.16066247)(184.77622314,733.17844372)(184.98959813,733.1843708)
\curveto(185.20890022,733.19029788)(185.46080125,733.19326143)(185.74530125,733.19326143)
\curveto(186.40320749,733.19326143)(186.97813457,733.1132458)(187.47008248,732.95321455)
\curveto(187.96203039,732.79911039)(188.37099914,732.57684477)(188.69698872,732.28641769)
\curveto(189.02890538,732.00191769)(189.27784288,731.65518332)(189.44380121,731.24621457)
\curveto(189.61568662,730.83724583)(189.70162933,730.38382396)(189.70162933,729.88594897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,758.6330421)
\curveto(129.3428212,757.70249003)(129.23317016,756.86380775)(129.01386808,756.11699526)
\curveto(128.794566,755.37018277)(128.46561288,754.73302132)(128.02700872,754.20551091)
\curveto(127.59433164,753.68392758)(127.04903998,753.28088592)(126.39113374,752.99638592)
\curveto(125.73322749,752.71781301)(124.96567021,752.57852655)(124.08846189,752.57852655)
\curveto(123.22310773,752.57852655)(122.4733317,752.70595884)(121.83913379,752.96082342)
\curveto(121.21086296,753.22161509)(120.68927964,753.59798487)(120.27438381,754.08993278)
\curveto(119.86541506,754.58188069)(119.56017028,755.19237027)(119.35864945,755.92140151)
\curveto(119.15712861,756.65043275)(119.0563682,757.48911503)(119.0563682,758.43744836)
\curveto(119.0563682,759.3442921)(119.16601924,760.16815667)(119.38532132,760.90904208)
\curveto(119.6046234,761.64992748)(119.93357652,762.27819831)(120.37218068,762.79385455)
\curveto(120.81078484,763.31543788)(121.35904005,763.715516)(122.01694629,763.99408891)
\curveto(122.67485253,764.27858891)(123.44240981,764.42083891)(124.31961814,764.42083891)
\curveto(125.16719104,764.42083891)(125.90511291,764.29340662)(126.53338373,764.03854204)
\curveto(127.16165456,763.78367746)(127.68323789,763.41027121)(128.09813372,762.9183233)
\curveto(128.51895663,762.43230248)(128.8301285,761.82773998)(129.03164933,761.10463582)
\curveto(129.23909724,760.38745875)(129.3428212,759.56359418)(129.3428212,758.6330421)
\closepath
\moveto(127.73361809,758.52635461)
\curveto(127.73361809,759.17833376)(127.67434726,759.78289626)(127.5558056,760.34004208)
\curveto(127.44319101,760.90311499)(127.25056081,761.38913582)(126.97791498,761.79810457)
\curveto(126.71119623,762.21300039)(126.35260769,762.53602643)(125.90214937,762.76718268)
\curveto(125.45169104,762.99833893)(124.89454521,763.11391705)(124.23071189,763.11391705)
\curveto(123.56687856,763.11391705)(123.00973273,762.9894483)(122.55927441,762.7405108)
\curveto(122.10881608,762.49157331)(121.74133692,762.15965665)(121.45683692,761.74476082)
\curveto(121.17826401,761.32986499)(120.97674318,760.84384416)(120.85227443,760.28669833)
\curveto(120.73373276,759.73547959)(120.67446193,759.15462543)(120.67446193,758.54413586)
\curveto(120.67446193,757.86844836)(120.73076922,757.24610462)(120.8433838,756.67710463)
\curveto(120.95599838,756.10810463)(121.14566505,755.61615672)(121.4123838,755.2012609)
\curveto(121.67910254,754.79229215)(122.03472754,754.47222965)(122.47925878,754.24107341)
\curveto(122.92971711,754.01584424)(123.49279002,753.90322966)(124.16847751,753.90322966)
\curveto(124.83823792,753.90322966)(125.40131083,754.02769841)(125.85769624,754.27663591)
\curveto(126.31408165,754.5255734)(126.68156082,754.86045361)(126.96013373,755.28127652)
\curveto(127.23870664,755.70802651)(127.43726393,756.19997443)(127.5558056,756.75712025)
\curveto(127.67434726,757.31426608)(127.73361809,757.90401086)(127.73361809,758.52635461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,750.09804221)
\curveto(139.42493193,749.89059429)(139.4012236,749.73945367)(139.35380693,749.64462034)
\curveto(139.30639026,749.549787)(139.23230172,749.50237034)(139.13154131,749.50237034)
\lineto(130.56986954,749.50237034)
\curveto(130.46910912,749.50237034)(130.39205704,749.54682346)(130.33871329,749.63572971)
\curveto(130.28536954,749.72463596)(130.25869766,749.87281304)(130.25869766,750.08026096)
\curveto(130.25869766,750.28178179)(130.28536954,750.43292241)(130.33871329,750.53368283)
\curveto(130.39205704,750.63444324)(130.46910912,750.68482345)(130.56986954,750.68482345)
\lineto(139.13154131,750.68482345)
\curveto(139.22637464,750.68482345)(139.29749964,750.63740678)(139.34491631,750.54257345)
\curveto(139.39826005,750.44774012)(139.42493193,750.29956304)(139.42493193,750.09804221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,755.97474526)
\curveto(147.02385587,755.43538068)(146.92309546,754.95528694)(146.72157462,754.53446403)
\curveto(146.52598088,754.11364112)(146.25037151,753.75505258)(145.89474651,753.45869842)
\curveto(145.5450486,753.16827134)(145.13015277,752.94896926)(144.65005902,752.80079217)
\curveto(144.17589236,752.65261509)(143.66319966,752.57852655)(143.11198092,752.57852655)
\curveto(142.72672051,752.57852655)(142.36813197,752.61112551)(142.03621531,752.67632343)
\curveto(141.71022573,752.74152134)(141.4168351,752.82153697)(141.15604344,752.9163703)
\curveto(140.90117886,753.01120363)(140.68484032,753.1090005)(140.50702782,753.20976092)
\curveto(140.33514241,753.31052133)(140.2136372,753.39646404)(140.1425122,753.46758904)
\curveto(140.07731429,753.53871404)(140.02693408,753.62762029)(139.99137158,753.73430779)
\curveto(139.96173616,753.84692237)(139.94691846,753.99509945)(139.94691846,754.17883903)
\curveto(139.94691846,754.30923486)(139.95284554,754.41592236)(139.96469971,754.49890153)
\curveto(139.97655387,754.58780778)(139.99433512,754.65893278)(140.01804346,754.71227653)
\curveto(140.04175179,754.76562028)(140.0713872,754.80118278)(140.1069497,754.81896402)
\curveto(140.1425122,754.84267236)(140.18400179,754.85452652)(140.23141845,754.85452652)
\curveto(140.31439762,754.85452652)(140.42997574,754.80414632)(140.57815282,754.7033859)
\curveto(140.73225699,754.60262549)(140.92785074,754.49297445)(141.16493407,754.37443278)
\curveto(141.4020174,754.25589112)(141.68651739,754.14327653)(142.01843406,754.03658903)
\curveto(142.3562778,753.93582862)(142.74450176,753.88544841)(143.18310592,753.88544841)
\curveto(143.51502258,753.88544841)(143.81730383,753.92990154)(144.08994966,754.01880778)
\curveto(144.36852257,754.10771403)(144.6056059,754.23218278)(144.80119965,754.39221403)
\curveto(145.00272048,754.55817236)(145.15682464,754.75969319)(145.26351214,754.99677652)
\curveto(145.37019964,755.23385985)(145.42354339,755.50354214)(145.42354339,755.80582339)
\curveto(145.42354339,756.13181297)(145.34945485,756.41038588)(145.20127777,756.64154213)
\curveto(145.05310069,756.87269838)(144.85750694,757.07421921)(144.61449652,757.24610462)
\curveto(144.37148611,757.42391712)(144.0929132,757.58394837)(143.77877778,757.72619837)
\curveto(143.47056946,757.87437545)(143.1534705,758.02255253)(142.82748092,758.17072961)
\curveto(142.50149134,758.32483377)(142.18439239,758.49375565)(141.87618406,758.67749523)
\curveto(141.56797573,758.86123481)(141.29236636,759.07757335)(141.04935594,759.32651085)
\curveto(140.80634553,759.57544834)(140.60778824,759.86587542)(140.45368407,760.19779209)
\curveto(140.30550699,760.53563583)(140.23141845,760.93867749)(140.23141845,761.40691707)
\curveto(140.23141845,761.88701082)(140.31736116,762.31376081)(140.48924657,762.68716706)
\curveto(140.66705907,763.06650038)(140.91006949,763.38359934)(141.21827782,763.63846392)
\curveto(141.53241323,763.8933285)(141.90285593,764.08595871)(142.32960593,764.21635454)
\curveto(142.76228301,764.35267745)(143.22755904,764.42083891)(143.72543404,764.42083891)
\curveto(143.98029862,764.42083891)(144.2351632,764.39713058)(144.49002778,764.34971391)
\curveto(144.75081944,764.30822433)(144.99382985,764.2489535)(145.21905902,764.17190141)
\curveto(145.45021526,764.10077641)(145.65469964,764.01779725)(145.83251214,763.92296392)
\curveto(146.01032463,763.83405767)(146.12590276,763.75996913)(146.17924651,763.70069829)
\curveto(146.23851734,763.64735454)(146.27704338,763.60290142)(146.29482463,763.56733892)
\curveto(146.31260588,763.5377035)(146.32742359,763.49621392)(146.33927775,763.44287017)
\curveto(146.35113192,763.39545351)(146.36002255,763.33618267)(146.36594963,763.26505767)
\curveto(146.37187671,763.19393267)(146.37484025,763.10206288)(146.37484025,762.9894483)
\curveto(146.37484025,762.8827608)(146.36891317,762.78792747)(146.357059,762.70494831)
\curveto(146.35113192,762.62196914)(146.33927775,762.55084414)(146.3214965,762.49157331)
\curveto(146.30371525,762.43822956)(146.27704338,762.39673998)(146.24148088,762.36710456)
\curveto(146.21184546,762.34339623)(146.17628296,762.33154206)(146.13479338,762.33154206)
\curveto(146.06959547,762.33154206)(145.96587151,762.37303164)(145.82362151,762.45601081)
\curveto(145.6872986,762.53898997)(145.51837672,762.63085976)(145.31685589,762.73162018)
\curveto(145.11533506,762.83830768)(144.87528819,762.93314101)(144.59671528,763.01612018)
\curveto(144.32406945,763.10502643)(144.01586112,763.14947955)(143.67209029,763.14947955)
\curveto(143.35202779,763.14947955)(143.07345488,763.10502643)(142.83637155,763.01612018)
\curveto(142.59928822,762.93314101)(142.40369447,762.82052643)(142.2495903,762.67827643)
\curveto(142.09548614,762.53602643)(141.97990801,762.36710456)(141.90285593,762.17151081)
\curveto(141.82580385,761.97591706)(141.78727781,761.76846915)(141.78727781,761.54916707)
\curveto(141.78727781,761.22910457)(141.86136635,760.9534952)(142.00954343,760.72233895)
\curveto(142.15772051,760.49118271)(142.35331426,760.28669833)(142.59632467,760.10888584)
\curveto(142.84526217,759.93107334)(143.12679863,759.76807855)(143.44093404,759.61990147)
\curveto(143.75506945,759.47172439)(144.07513195,759.32058376)(144.40112153,759.1664796)
\curveto(144.72711111,759.01830252)(145.0471736,758.85234418)(145.36130902,758.6686046)
\curveto(145.67544443,758.49079211)(145.95401734,758.27741711)(146.19702776,758.02847961)
\curveto(146.44596525,757.7854692)(146.64452254,757.49504212)(146.79269962,757.15719837)
\curveto(146.94680379,756.82528171)(147.02385587,756.43113067)(147.02385587,755.97474526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,752.97860467)
\curveto(161.60220551,752.93118801)(161.59035134,752.88969842)(161.56664301,752.85413592)
\curveto(161.54293467,752.81857342)(161.50144509,752.78893801)(161.44217426,752.76522967)
\curveto(161.38290343,752.74744842)(161.30585134,752.73263072)(161.21101801,752.72077655)
\curveto(161.12211176,752.7029953)(161.0035701,752.69410468)(160.85539302,752.69410468)
\curveto(160.7190701,752.69410468)(160.60052844,752.7029953)(160.49976802,752.72077655)
\curveto(160.40493469,752.73263072)(160.32788261,752.74744842)(160.26861177,752.76522967)
\curveto(160.21526802,752.78893801)(160.17674198,752.81857342)(160.15303365,752.85413592)
\curveto(160.12932532,752.88969842)(160.11747115,752.93118801)(160.11747115,752.97860467)
\lineto(160.11747115,762.99833893)
\lineto(160.0996899,762.99833893)
\lineto(156.00111182,752.93415155)
\curveto(155.98333057,752.89266196)(155.9566587,752.85709947)(155.9210962,752.82746405)
\curveto(155.89146078,752.79782863)(155.84404412,752.77115676)(155.7788462,752.74744842)
\curveto(155.71957537,752.72966718)(155.64548683,752.71781301)(155.55658058,752.71188593)
\curveto(155.47360141,752.70003176)(155.372841,752.69410468)(155.25429933,752.69410468)
\curveto(155.12983059,752.69410468)(155.02314309,752.70003176)(154.93423684,752.71188593)
\curveto(154.84533059,752.72374009)(154.77124205,752.7385578)(154.71197122,752.75633905)
\curveto(154.65270038,752.78004738)(154.60528372,752.80671926)(154.56972122,752.83635467)
\curveto(154.5400858,752.86599009)(154.51934101,752.89858905)(154.50748684,752.93415155)
\lineto(150.58672126,762.99833893)
\lineto(150.57783064,762.99833893)
\lineto(150.57783064,752.97860467)
\curveto(150.57783064,752.93118801)(150.56597647,752.88969842)(150.54226814,752.85413592)
\curveto(150.51855981,752.81857342)(150.47707022,752.78893801)(150.41779939,752.76522967)
\curveto(150.35852856,752.74744842)(150.28147648,752.73263072)(150.18664314,752.72077655)
\curveto(150.09180981,752.7029953)(149.97030461,752.69410468)(149.82212752,752.69410468)
\curveto(149.67987753,752.69410468)(149.56133586,752.7029953)(149.46650253,752.72077655)
\curveto(149.3716692,752.73263072)(149.29461711,752.74744842)(149.23534628,752.76522967)
\curveto(149.18200253,752.78893801)(149.14347649,752.81857342)(149.11976816,752.85413592)
\curveto(149.10198691,752.88969842)(149.09309628,752.93118801)(149.09309628,752.97860467)
\lineto(149.09309628,763.5584483)
\curveto(149.09309628,763.80738579)(149.1582942,763.98519829)(149.28869003,764.09188579)
\curveto(149.41908586,764.19857329)(149.5642994,764.25191704)(149.72433065,764.25191704)
\lineto(150.64895564,764.25191704)
\curveto(150.8386223,764.25191704)(151.00458063,764.23413579)(151.14683063,764.19857329)
\curveto(151.28908063,764.16301079)(151.41354938,764.1067035)(151.52023688,764.02965141)
\curveto(151.62692438,763.95259933)(151.71583063,763.85480246)(151.78695563,763.73626079)
\curveto(151.85808062,763.61771913)(151.920315,763.47843267)(151.97365875,763.31840142)
\lineto(155.30764308,754.9878859)
\lineto(155.35209621,754.9878859)
\lineto(158.81943992,763.29172955)
\curveto(158.88463783,763.46954205)(158.95576283,763.62068267)(159.03281491,763.74515142)
\curveto(159.109867,763.86962017)(159.19284616,763.96741704)(159.28175241,764.03854204)
\curveto(159.37658574,764.11559412)(159.4803097,764.16893787)(159.59292428,764.19857329)
\curveto(159.70553886,764.23413579)(159.8359347,764.25191704)(159.98411178,764.25191704)
\lineto(160.95318989,764.25191704)
\curveto(161.04209614,764.25191704)(161.1250753,764.23709933)(161.20212739,764.20746391)
\curveto(161.28510655,764.18375558)(161.35326801,764.142266)(161.40661176,764.08299516)
\curveto(161.46588259,764.02965141)(161.51329926,763.95852642)(161.54886176,763.86962017)
\curveto(161.58442426,763.786641)(161.60220551,763.68291704)(161.60220551,763.5584483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,750.09804221)
\curveto(172.41782951,749.89059429)(172.39412117,749.73945367)(172.34670451,749.64462034)
\curveto(172.29928784,749.549787)(172.2251993,749.50237034)(172.12443889,749.50237034)
\lineto(163.56276711,749.50237034)
\curveto(163.4620067,749.50237034)(163.38495462,749.54682346)(163.33161087,749.63572971)
\curveto(163.27826712,749.72463596)(163.25159524,749.87281304)(163.25159524,750.08026096)
\curveto(163.25159524,750.28178179)(163.27826712,750.43292241)(163.33161087,750.53368283)
\curveto(163.38495462,750.63444324)(163.4620067,750.68482345)(163.56276711,750.68482345)
\lineto(172.12443889,750.68482345)
\curveto(172.21927222,750.68482345)(172.29039722,750.63740678)(172.33781388,750.54257345)
\curveto(172.39115763,750.44774012)(172.41782951,750.29956304)(172.41782951,750.09804221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,758.52635461)
\curveto(180.90581467,757.6432192)(180.83468967,756.83713588)(180.69243967,756.10810463)
\curveto(180.55611675,755.37907339)(180.32496051,754.75080257)(179.99897093,754.22329216)
\curveto(179.67890843,753.70170883)(179.25808552,753.29570363)(178.73650219,753.00527655)
\curveto(178.21491887,752.72077655)(177.57183033,752.57852655)(176.80723659,752.57852655)
\curveto(176.08413243,752.57852655)(175.47364286,752.70595884)(174.97576786,752.96082342)
\curveto(174.48381995,753.22161509)(174.08670537,753.60094841)(173.78442413,754.09882341)
\curveto(173.48214288,754.60262549)(173.26580434,755.21904215)(173.13540851,755.94807339)
\curveto(173.01093976,756.68303171)(172.94870539,757.52467753)(172.94870539,758.47301086)
\curveto(172.94870539,759.35021918)(173.01983039,760.15333896)(173.16208038,760.8823702)
\curveto(173.30433038,761.61732853)(173.53548663,762.24559935)(173.85554913,762.76718268)
\curveto(174.17561162,763.29469309)(174.59643453,763.70069829)(175.11801786,763.98519829)
\curveto(175.63960119,764.27562537)(176.27972618,764.42083891)(177.03839284,764.42083891)
\curveto(177.76742408,764.42083891)(178.37791366,764.29044308)(178.86986157,764.02965141)
\curveto(179.36773656,763.77478683)(179.76781468,763.39545351)(180.07009593,762.89165143)
\curveto(180.37237717,762.39377643)(180.58575217,761.77735977)(180.71022092,761.04240145)
\curveto(180.84061675,760.31337021)(180.90581467,759.47468793)(180.90581467,758.52635461)
\closepath
\moveto(179.34106469,758.41966711)
\curveto(179.34106469,758.99459418)(179.32031989,759.51025043)(179.27883031,759.96663584)
\curveto(179.23734073,760.42302125)(179.17510635,760.82606291)(179.09212719,761.17576082)
\curveto(179.01507511,761.52545874)(178.91135115,761.82477644)(178.78095532,762.07371394)
\curveto(178.65648657,762.32857852)(178.50534595,762.53602643)(178.32753345,762.69605768)
\curveto(178.14972095,762.86201601)(177.94523658,762.98055768)(177.71408033,763.05168268)
\curveto(177.48885117,763.12873476)(177.23398659,763.1672608)(176.94948659,763.1672608)
\curveto(176.44568451,763.1672608)(176.03671577,763.04871913)(175.72258035,762.8116358)
\curveto(175.40844494,762.57455247)(175.15950744,762.24856289)(174.97576786,761.83366707)
\curveto(174.79795536,761.41877124)(174.67645016,760.93275041)(174.61125224,760.37560458)
\curveto(174.54605433,759.81845876)(174.51345537,759.21982335)(174.51345537,758.57969835)
\curveto(174.51345537,757.72027128)(174.55790849,756.9882765)(174.64681474,756.38371401)
\curveto(174.73572099,755.7850786)(174.87500745,755.29609423)(175.06467411,754.9167609)
\curveto(175.26026786,754.53742757)(175.50624181,754.2618182)(175.80259598,754.08993278)
\curveto(176.10487722,753.91804737)(176.46939284,753.83210466)(176.89614284,753.83210466)
\curveto(177.2280595,753.83210466)(177.51848658,753.88544841)(177.76742408,753.99213591)
\curveto(178.02228866,754.09882341)(178.2386272,754.24996403)(178.4164397,754.44555778)
\curveto(178.60017928,754.64707861)(178.7513199,754.88712548)(178.86986157,755.1656984)
\curveto(178.98840323,755.44427131)(179.08323656,755.75247964)(179.15436156,756.09032338)
\curveto(179.22548656,756.42816713)(179.27290323,756.79268275)(179.29661156,757.18387025)
\curveto(179.32624698,757.58098483)(179.34106469,757.99291711)(179.34106469,758.41966711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.0483637,756.47262026)
\curveto(190.0483637,755.96881818)(189.97131162,755.47983381)(189.81720745,755.00566715)
\curveto(189.66310329,754.53742757)(189.42601996,754.12253174)(189.10595746,753.76097966)
\curveto(188.78589496,753.40535467)(188.37988976,753.11789113)(187.88794185,752.89858905)
\curveto(187.39599394,752.68521405)(186.81513978,752.57852655)(186.14537937,752.57852655)
\curveto(185.66528563,752.57852655)(185.24149917,752.63779738)(184.87402001,752.75633905)
\curveto(184.50654085,752.87488071)(184.18647835,753.04380259)(183.91383252,753.26310467)
\curveto(183.64118669,753.48240675)(183.41299399,753.75208904)(183.22925441,754.07215153)
\curveto(183.05144191,754.39221403)(182.90622837,754.75672965)(182.79361379,755.1656984)
\curveto(182.68692629,755.57466714)(182.60987421,756.02216193)(182.56245754,756.50818275)
\curveto(182.51504087,756.99420358)(182.49133254,757.51578691)(182.49133254,758.07293274)
\curveto(182.49133254,758.56488065)(182.51800441,759.06275564)(182.57134816,759.56655772)
\curveto(182.62469191,760.0703598)(182.71952525,760.55638062)(182.85584816,761.0246202)
\curveto(182.99217108,761.49285978)(183.17591066,761.93146394)(183.4070669,762.34043268)
\curveto(183.64415023,762.75532851)(183.93754086,763.11391705)(184.28723877,763.4161983)
\curveto(184.64286376,763.72440663)(185.06665022,763.96741704)(185.55859813,764.14522954)
\curveto(186.05054604,764.32304204)(186.62250957,764.41194828)(187.27448873,764.41194828)
\curveto(187.49379081,764.41194828)(187.71605644,764.39713058)(187.9412856,764.36749516)
\curveto(188.16651476,764.34378683)(188.37396268,764.30822433)(188.56362934,764.26080766)
\curveto(188.75329601,764.21931808)(188.91332725,764.17190141)(189.04372309,764.11855766)
\curveto(189.17411892,764.06521391)(189.26006163,764.02076079)(189.30155121,763.98519829)
\curveto(189.34304079,763.95556287)(189.37267621,763.92000037)(189.39045746,763.87851079)
\curveto(189.41416579,763.84294829)(189.43194704,763.80145871)(189.44380121,763.75404204)
\curveto(189.45565537,763.71255246)(189.464546,763.66217225)(189.47047308,763.60290142)
\curveto(189.47640016,763.54955767)(189.47936371,763.48139621)(189.47936371,763.39841705)
\curveto(189.47936371,763.29172955)(189.47640016,763.19985976)(189.47047308,763.12280768)
\curveto(189.47047308,763.04575559)(189.45861891,762.98352122)(189.43491058,762.93610455)
\curveto(189.41712933,762.88868789)(189.39045746,762.85312539)(189.35489496,762.82941705)
\curveto(189.32525954,762.80570872)(189.28376996,762.79385455)(189.23042621,762.79385455)
\curveto(189.16522829,762.79385455)(189.07632204,762.81459935)(188.96370746,762.85608893)
\curveto(188.85109288,762.89757851)(188.71476997,762.94203164)(188.55473872,762.9894483)
\curveto(188.39470747,763.04279205)(188.19911372,763.09020872)(187.96795747,763.1316983)
\curveto(187.74272831,763.17318788)(187.47897311,763.19393267)(187.17669186,763.19393267)
\curveto(186.62547312,763.19393267)(186.15130645,763.08131809)(185.75419188,762.85608893)
\curveto(185.3570773,762.63085976)(185.03108772,762.32857852)(184.77622314,761.94924519)
\curveto(184.52728564,761.56991186)(184.34058252,761.12834416)(184.21611377,760.62454208)
\curveto(184.0975721,760.12666709)(184.02941065,759.60508376)(184.0116294,759.0597921)
\curveto(184.16573356,759.14869835)(184.33761898,759.2376046)(184.52728564,759.32651085)
\curveto(184.72287939,759.41541709)(184.93329084,759.49543272)(185.15852001,759.56655772)
\curveto(185.38967626,759.63768272)(185.63268667,759.69399001)(185.88755125,759.73547959)
\curveto(186.14241583,759.78289626)(186.41506166,759.80660459)(186.70548874,759.80660459)
\curveto(187.32783248,759.80660459)(187.85237935,759.72066188)(188.27912935,759.54877647)
\curveto(188.70587934,759.38281814)(189.04965017,759.14869835)(189.31044183,758.8464171)
\curveto(189.57716058,758.55006294)(189.76682724,758.19740148)(189.87944183,757.78843274)
\curveto(189.99205641,757.38539108)(190.0483637,756.94678692)(190.0483637,756.47262026)
\closepath
\moveto(188.50139497,756.33037026)
\curveto(188.50139497,756.67414109)(188.46583247,756.98531296)(188.39470747,757.26388587)
\curveto(188.32950955,757.54838587)(188.21689497,757.78843274)(188.05686372,757.98402649)
\curveto(187.89683248,758.17962023)(187.68345748,758.33076086)(187.41673873,758.43744836)
\curveto(187.15001998,758.54413586)(186.82106686,758.5974796)(186.42987937,758.5974796)
\curveto(186.21057729,758.5974796)(185.99127521,758.57673481)(185.77197313,758.53524523)
\curveto(185.55267104,758.49968273)(185.33929605,758.44633898)(185.13184813,758.37521398)
\curveto(184.9303273,758.31001607)(184.73473355,758.23000044)(184.54506689,758.13516711)
\curveto(184.36132731,758.04626086)(184.19240544,757.94846399)(184.03830127,757.84177649)
\curveto(184.03830127,757.07718275)(184.08571794,756.43705776)(184.18055127,755.92140151)
\curveto(184.28131169,755.40574527)(184.42356168,754.99084944)(184.60730126,754.67671403)
\curveto(184.79696793,754.3685057)(185.03108772,754.14624007)(185.30966063,754.00991716)
\curveto(185.58823354,753.87952133)(185.91422312,753.81432341)(186.28762937,753.81432341)
\curveto(186.6669627,753.81432341)(186.99591582,753.88544841)(187.27448873,754.02769841)
\curveto(187.55306165,754.16994841)(187.78421789,754.35961507)(187.96795747,754.5966984)
\curveto(188.15169706,754.83970882)(188.28505643,755.1093911)(188.36803559,755.40574527)
\curveto(188.45694184,755.70802651)(188.50139497,756.01623484)(188.50139497,756.33037026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,785.19304152)
\curveto(129.3428212,784.26248945)(129.23317016,783.42380716)(129.01386808,782.67699467)
\curveto(128.794566,781.93018218)(128.46561288,781.29302073)(128.02700872,780.76551032)
\curveto(127.59433164,780.24392699)(127.04903998,779.84088533)(126.39113374,779.55638534)
\curveto(125.73322749,779.27781242)(124.96567021,779.13852597)(124.08846189,779.13852597)
\curveto(123.22310773,779.13852597)(122.4733317,779.26595826)(121.83913379,779.52082284)
\curveto(121.21086296,779.7816145)(120.68927964,780.15798429)(120.27438381,780.6499322)
\curveto(119.86541506,781.14188011)(119.56017028,781.75236968)(119.35864945,782.48140093)
\curveto(119.15712861,783.21043217)(119.0563682,784.04911445)(119.0563682,784.99744777)
\curveto(119.0563682,785.90429151)(119.16601924,786.72815608)(119.38532132,787.46904149)
\curveto(119.6046234,788.2099269)(119.93357652,788.83819772)(120.37218068,789.35385397)
\curveto(120.81078484,789.8754373)(121.35904005,790.27551542)(122.01694629,790.55408833)
\curveto(122.67485253,790.83858833)(123.44240981,790.98083832)(124.31961814,790.98083832)
\curveto(125.16719104,790.98083832)(125.90511291,790.85340603)(126.53338373,790.59854145)
\curveto(127.16165456,790.34367687)(127.68323789,789.97027063)(128.09813372,789.47832272)
\curveto(128.51895663,788.99230189)(128.8301285,788.3877394)(129.03164933,787.66463524)
\curveto(129.23909724,786.94745816)(129.3428212,786.12359359)(129.3428212,785.19304152)
\closepath
\moveto(127.73361809,785.08635402)
\curveto(127.73361809,785.73833318)(127.67434726,786.34289567)(127.5558056,786.9000415)
\curveto(127.44319101,787.46311441)(127.25056081,787.94913524)(126.97791498,788.35810398)
\curveto(126.71119623,788.77299981)(126.35260769,789.09602585)(125.90214937,789.32718209)
\curveto(125.45169104,789.55833834)(124.89454521,789.67391646)(124.23071189,789.67391646)
\curveto(123.56687856,789.67391646)(123.00973273,789.54944772)(122.55927441,789.30051022)
\curveto(122.10881608,789.05157272)(121.74133692,788.71965606)(121.45683692,788.30476023)
\curveto(121.17826401,787.8898644)(120.97674318,787.40384358)(120.85227443,786.84669775)
\curveto(120.73373276,786.29547901)(120.67446193,785.71462485)(120.67446193,785.10413527)
\curveto(120.67446193,784.42844778)(120.73076922,783.80610404)(120.8433838,783.23710404)
\curveto(120.95599838,782.66810405)(121.14566505,782.17615614)(121.4123838,781.76126031)
\curveto(121.67910254,781.35229156)(122.03472754,781.03222907)(122.47925878,780.80107282)
\curveto(122.92971711,780.57584366)(123.49279002,780.46322908)(124.16847751,780.46322908)
\curveto(124.83823792,780.46322908)(125.40131083,780.58769782)(125.85769624,780.83663532)
\curveto(126.31408165,781.08557282)(126.68156082,781.42045302)(126.96013373,781.84127593)
\curveto(127.23870664,782.26802593)(127.43726393,782.75997384)(127.5558056,783.31711967)
\curveto(127.67434726,783.87426549)(127.73361809,784.46401028)(127.73361809,785.08635402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,776.65804162)
\curveto(139.42493193,776.45059371)(139.4012236,776.29945308)(139.35380693,776.20461975)
\curveto(139.30639026,776.10978642)(139.23230172,776.06236975)(139.13154131,776.06236975)
\lineto(130.56986954,776.06236975)
\curveto(130.46910912,776.06236975)(130.39205704,776.10682288)(130.33871329,776.19572913)
\curveto(130.28536954,776.28463538)(130.25869766,776.43281246)(130.25869766,776.64026037)
\curveto(130.25869766,776.8417812)(130.28536954,776.99292183)(130.33871329,777.09368224)
\curveto(130.39205704,777.19444266)(130.46910912,777.24482286)(130.56986954,777.24482286)
\lineto(139.13154131,777.24482286)
\curveto(139.22637464,777.24482286)(139.29749964,777.1974062)(139.34491631,777.10257287)
\curveto(139.39826005,777.00773953)(139.42493193,776.85956245)(139.42493193,776.65804162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,782.53474468)
\curveto(147.02385587,781.9953801)(146.92309546,781.51528635)(146.72157462,781.09446344)
\curveto(146.52598088,780.67364053)(146.25037151,780.31505199)(145.89474651,780.01869783)
\curveto(145.5450486,779.72827075)(145.13015277,779.50896867)(144.65005902,779.36079159)
\curveto(144.17589236,779.21261451)(143.66319966,779.13852597)(143.11198092,779.13852597)
\curveto(142.72672051,779.13852597)(142.36813197,779.17112492)(142.03621531,779.23632284)
\curveto(141.71022573,779.30152076)(141.4168351,779.38153638)(141.15604344,779.47636971)
\curveto(140.90117886,779.57120304)(140.68484032,779.66899992)(140.50702782,779.76976033)
\curveto(140.33514241,779.87052075)(140.2136372,779.95646346)(140.1425122,780.02758846)
\curveto(140.07731429,780.09871345)(140.02693408,780.1876197)(139.99137158,780.2943072)
\curveto(139.96173616,780.40692178)(139.94691846,780.55509887)(139.94691846,780.73883845)
\curveto(139.94691846,780.86923428)(139.95284554,780.97592178)(139.96469971,781.05890094)
\curveto(139.97655387,781.14780719)(139.99433512,781.21893219)(140.01804346,781.27227594)
\curveto(140.04175179,781.32561969)(140.0713872,781.36118219)(140.1069497,781.37896344)
\curveto(140.1425122,781.40267177)(140.18400179,781.41452594)(140.23141845,781.41452594)
\curveto(140.31439762,781.41452594)(140.42997574,781.36414573)(140.57815282,781.26338532)
\curveto(140.73225699,781.1626249)(140.92785074,781.05297386)(141.16493407,780.93443219)
\curveto(141.4020174,780.81589053)(141.68651739,780.70327595)(142.01843406,780.59658845)
\curveto(142.3562778,780.49582803)(142.74450176,780.44544783)(143.18310592,780.44544783)
\curveto(143.51502258,780.44544783)(143.81730383,780.48990095)(144.08994966,780.5788072)
\curveto(144.36852257,780.66771345)(144.6056059,780.7921822)(144.80119965,780.95221344)
\curveto(145.00272048,781.11817178)(145.15682464,781.31969261)(145.26351214,781.55677594)
\curveto(145.37019964,781.79385927)(145.42354339,782.06354156)(145.42354339,782.3658228)
\curveto(145.42354339,782.69181238)(145.34945485,782.9703853)(145.20127777,783.20154154)
\curveto(145.05310069,783.43269779)(144.85750694,783.63421862)(144.61449652,783.80610404)
\curveto(144.37148611,783.98391653)(144.0929132,784.14394778)(143.77877778,784.28619778)
\curveto(143.47056946,784.43437486)(143.1534705,784.58255194)(142.82748092,784.73072902)
\curveto(142.50149134,784.88483319)(142.18439239,785.05375506)(141.87618406,785.23749464)
\curveto(141.56797573,785.42123422)(141.29236636,785.63757276)(141.04935594,785.88651026)
\curveto(140.80634553,786.13544776)(140.60778824,786.42587484)(140.45368407,786.7577915)
\curveto(140.30550699,787.09563525)(140.23141845,787.49867691)(140.23141845,787.96691649)
\curveto(140.23141845,788.44701023)(140.31736116,788.87376022)(140.48924657,789.24716647)
\curveto(140.66705907,789.6264998)(140.91006949,789.94359875)(141.21827782,790.19846333)
\curveto(141.53241323,790.45332791)(141.90285593,790.64595812)(142.32960593,790.77635395)
\curveto(142.76228301,790.91267687)(143.22755904,790.98083832)(143.72543404,790.98083832)
\curveto(143.98029862,790.98083832)(144.2351632,790.95712999)(144.49002778,790.90971333)
\curveto(144.75081944,790.86822374)(144.99382985,790.80895291)(145.21905902,790.73190083)
\curveto(145.45021526,790.66077583)(145.65469964,790.57779666)(145.83251214,790.48296333)
\curveto(146.01032463,790.39405708)(146.12590276,790.31996854)(146.17924651,790.26069771)
\curveto(146.23851734,790.20735396)(146.27704338,790.16290083)(146.29482463,790.12733833)
\curveto(146.31260588,790.09770292)(146.32742359,790.05621334)(146.33927775,790.00286959)
\curveto(146.35113192,789.95545292)(146.36002255,789.89618209)(146.36594963,789.82505709)
\curveto(146.37187671,789.75393209)(146.37484025,789.6620623)(146.37484025,789.54944772)
\curveto(146.37484025,789.44276022)(146.36891317,789.34792689)(146.357059,789.26494772)
\curveto(146.35113192,789.18196855)(146.33927775,789.11084356)(146.3214965,789.05157272)
\curveto(146.30371525,788.99822897)(146.27704338,788.95673939)(146.24148088,788.92710397)
\curveto(146.21184546,788.90339564)(146.17628296,788.89154147)(146.13479338,788.89154147)
\curveto(146.06959547,788.89154147)(145.96587151,788.93303106)(145.82362151,789.01601022)
\curveto(145.6872986,789.09898939)(145.51837672,789.19085918)(145.31685589,789.29161959)
\curveto(145.11533506,789.39830709)(144.87528819,789.49314043)(144.59671528,789.57611959)
\curveto(144.32406945,789.66502584)(144.01586112,789.70947896)(143.67209029,789.70947896)
\curveto(143.35202779,789.70947896)(143.07345488,789.66502584)(142.83637155,789.57611959)
\curveto(142.59928822,789.49314043)(142.40369447,789.38052584)(142.2495903,789.23827585)
\curveto(142.09548614,789.09602585)(141.97990801,788.92710397)(141.90285593,788.73151023)
\curveto(141.82580385,788.53591648)(141.78727781,788.32846856)(141.78727781,788.10916648)
\curveto(141.78727781,787.78910399)(141.86136635,787.51349462)(142.00954343,787.28233837)
\curveto(142.15772051,787.05118212)(142.35331426,786.84669775)(142.59632467,786.66888525)
\curveto(142.84526217,786.49107275)(143.12679863,786.32807796)(143.44093404,786.17990088)
\curveto(143.75506945,786.0317238)(144.07513195,785.88058318)(144.40112153,785.72647901)
\curveto(144.72711111,785.57830193)(145.0471736,785.4123436)(145.36130902,785.22860402)
\curveto(145.67544443,785.05079152)(145.95401734,784.83741652)(146.19702776,784.58847903)
\curveto(146.44596525,784.34546861)(146.64452254,784.05504153)(146.79269962,783.71719779)
\curveto(146.94680379,783.38528112)(147.02385587,782.99113009)(147.02385587,782.53474468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,779.53860409)
\curveto(161.60220551,779.49118742)(161.59035134,779.44969784)(161.56664301,779.41413534)
\curveto(161.54293467,779.37857284)(161.50144509,779.34893742)(161.44217426,779.32522909)
\curveto(161.38290343,779.30744784)(161.30585134,779.29263013)(161.21101801,779.28077596)
\curveto(161.12211176,779.26299471)(161.0035701,779.25410409)(160.85539302,779.25410409)
\curveto(160.7190701,779.25410409)(160.60052844,779.26299471)(160.49976802,779.28077596)
\curveto(160.40493469,779.29263013)(160.32788261,779.30744784)(160.26861177,779.32522909)
\curveto(160.21526802,779.34893742)(160.17674198,779.37857284)(160.15303365,779.41413534)
\curveto(160.12932532,779.44969784)(160.11747115,779.49118742)(160.11747115,779.53860409)
\lineto(160.11747115,789.55833834)
\lineto(160.0996899,789.55833834)
\lineto(156.00111182,779.49415096)
\curveto(155.98333057,779.45266138)(155.9566587,779.41709888)(155.9210962,779.38746346)
\curveto(155.89146078,779.35782805)(155.84404412,779.33115617)(155.7788462,779.30744784)
\curveto(155.71957537,779.28966659)(155.64548683,779.27781242)(155.55658058,779.27188534)
\curveto(155.47360141,779.26003117)(155.372841,779.25410409)(155.25429933,779.25410409)
\curveto(155.12983059,779.25410409)(155.02314309,779.26003117)(154.93423684,779.27188534)
\curveto(154.84533059,779.28373951)(154.77124205,779.29855721)(154.71197122,779.31633846)
\curveto(154.65270038,779.3400468)(154.60528372,779.36671867)(154.56972122,779.39635409)
\curveto(154.5400858,779.4259895)(154.51934101,779.45858846)(154.50748684,779.49415096)
\lineto(150.58672126,789.55833834)
\lineto(150.57783064,789.55833834)
\lineto(150.57783064,779.53860409)
\curveto(150.57783064,779.49118742)(150.56597647,779.44969784)(150.54226814,779.41413534)
\curveto(150.51855981,779.37857284)(150.47707022,779.34893742)(150.41779939,779.32522909)
\curveto(150.35852856,779.30744784)(150.28147648,779.29263013)(150.18664314,779.28077596)
\curveto(150.09180981,779.26299471)(149.97030461,779.25410409)(149.82212752,779.25410409)
\curveto(149.67987753,779.25410409)(149.56133586,779.26299471)(149.46650253,779.28077596)
\curveto(149.3716692,779.29263013)(149.29461711,779.30744784)(149.23534628,779.32522909)
\curveto(149.18200253,779.34893742)(149.14347649,779.37857284)(149.11976816,779.41413534)
\curveto(149.10198691,779.44969784)(149.09309628,779.49118742)(149.09309628,779.53860409)
\lineto(149.09309628,790.11844771)
\curveto(149.09309628,790.36738521)(149.1582942,790.5451977)(149.28869003,790.6518852)
\curveto(149.41908586,790.7585727)(149.5642994,790.81191645)(149.72433065,790.81191645)
\lineto(150.64895564,790.81191645)
\curveto(150.8386223,790.81191645)(151.00458063,790.7941352)(151.14683063,790.7585727)
\curveto(151.28908063,790.7230102)(151.41354938,790.66670291)(151.52023688,790.58965083)
\curveto(151.62692438,790.51259875)(151.71583063,790.41480187)(151.78695563,790.29626021)
\curveto(151.85808062,790.17771854)(151.920315,790.03843209)(151.97365875,789.87840084)
\lineto(155.30764308,781.54788531)
\lineto(155.35209621,781.54788531)
\lineto(158.81943992,789.85172896)
\curveto(158.88463783,790.02954146)(158.95576283,790.18068208)(159.03281491,790.30515083)
\curveto(159.109867,790.42961958)(159.19284616,790.52741645)(159.28175241,790.59854145)
\curveto(159.37658574,790.67559354)(159.4803097,790.72893729)(159.59292428,790.7585727)
\curveto(159.70553886,790.7941352)(159.8359347,790.81191645)(159.98411178,790.81191645)
\lineto(160.95318989,790.81191645)
\curveto(161.04209614,790.81191645)(161.1250753,790.79709874)(161.20212739,790.76746333)
\curveto(161.28510655,790.74375499)(161.35326801,790.70226541)(161.40661176,790.64299458)
\curveto(161.46588259,790.58965083)(161.51329926,790.51852583)(161.54886176,790.42961958)
\curveto(161.58442426,790.34664042)(161.60220551,790.24291646)(161.60220551,790.11844771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,776.65804162)
\curveto(172.41782951,776.45059371)(172.39412117,776.29945308)(172.34670451,776.20461975)
\curveto(172.29928784,776.10978642)(172.2251993,776.06236975)(172.12443889,776.06236975)
\lineto(163.56276711,776.06236975)
\curveto(163.4620067,776.06236975)(163.38495462,776.10682288)(163.33161087,776.19572913)
\curveto(163.27826712,776.28463538)(163.25159524,776.43281246)(163.25159524,776.64026037)
\curveto(163.25159524,776.8417812)(163.27826712,776.99292183)(163.33161087,777.09368224)
\curveto(163.38495462,777.19444266)(163.4620067,777.24482286)(163.56276711,777.24482286)
\lineto(172.12443889,777.24482286)
\curveto(172.21927222,777.24482286)(172.29039722,777.1974062)(172.33781388,777.10257287)
\curveto(172.39115763,777.00773953)(172.41782951,776.85956245)(172.41782951,776.65804162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,785.08635402)
\curveto(180.90581467,784.20321861)(180.83468967,783.39713529)(180.69243967,782.66810405)
\curveto(180.55611675,781.93907281)(180.32496051,781.31080198)(179.99897093,780.78329157)
\curveto(179.67890843,780.26170824)(179.25808552,779.85570304)(178.73650219,779.56527596)
\curveto(178.21491887,779.28077596)(177.57183033,779.13852597)(176.80723659,779.13852597)
\curveto(176.08413243,779.13852597)(175.47364286,779.26595826)(174.97576786,779.52082284)
\curveto(174.48381995,779.7816145)(174.08670537,780.16094783)(173.78442413,780.65882282)
\curveto(173.48214288,781.1626249)(173.26580434,781.77904156)(173.13540851,782.5080728)
\curveto(173.01093976,783.24303113)(172.94870539,784.08467695)(172.94870539,785.03301027)
\curveto(172.94870539,785.91021859)(173.01983039,786.71333838)(173.16208038,787.44236962)
\curveto(173.30433038,788.17732794)(173.53548663,788.80559877)(173.85554913,789.32718209)
\curveto(174.17561162,789.8546925)(174.59643453,790.26069771)(175.11801786,790.5451977)
\curveto(175.63960119,790.83562478)(176.27972618,790.98083832)(177.03839284,790.98083832)
\curveto(177.76742408,790.98083832)(178.37791366,790.85044249)(178.86986157,790.58965083)
\curveto(179.36773656,790.33478625)(179.76781468,789.95545292)(180.07009593,789.45165084)
\curveto(180.37237717,788.95377585)(180.58575217,788.33735919)(180.71022092,787.60240086)
\curveto(180.84061675,786.87336962)(180.90581467,786.03468734)(180.90581467,785.08635402)
\closepath
\moveto(179.34106469,784.97966652)
\curveto(179.34106469,785.5545936)(179.32031989,786.07024984)(179.27883031,786.52663525)
\curveto(179.23734073,786.98302066)(179.17510635,787.38606233)(179.09212719,787.73576024)
\curveto(179.01507511,788.08545815)(178.91135115,788.38477586)(178.78095532,788.63371335)
\curveto(178.65648657,788.88857793)(178.50534595,789.09602585)(178.32753345,789.25605709)
\curveto(178.14972095,789.42201543)(177.94523658,789.54055709)(177.71408033,789.61168209)
\curveto(177.48885117,789.68873417)(177.23398659,789.72726021)(176.94948659,789.72726021)
\curveto(176.44568451,789.72726021)(176.03671577,789.60871855)(175.72258035,789.37163522)
\curveto(175.40844494,789.13455189)(175.15950744,788.80856231)(174.97576786,788.39366648)
\curveto(174.79795536,787.97877065)(174.67645016,787.49274982)(174.61125224,786.935604)
\curveto(174.54605433,786.37845817)(174.51345537,785.77982276)(174.51345537,785.13969777)
\curveto(174.51345537,784.2802707)(174.55790849,783.54827591)(174.64681474,782.94371342)
\curveto(174.73572099,782.34507801)(174.87500745,781.85609364)(175.06467411,781.47676031)
\curveto(175.26026786,781.09742698)(175.50624181,780.82181761)(175.80259598,780.6499322)
\curveto(176.10487722,780.47804678)(176.46939284,780.39210408)(176.89614284,780.39210408)
\curveto(177.2280595,780.39210408)(177.51848658,780.44544783)(177.76742408,780.55213532)
\curveto(178.02228866,780.65882282)(178.2386272,780.80996345)(178.4164397,781.00555719)
\curveto(178.60017928,781.20707802)(178.7513199,781.4471249)(178.86986157,781.72569781)
\curveto(178.98840323,782.00427072)(179.08323656,782.31247905)(179.15436156,782.6503228)
\curveto(179.22548656,782.98816655)(179.27290323,783.35268217)(179.29661156,783.74386966)
\curveto(179.32624698,784.14098424)(179.34106469,784.55291653)(179.34106469,784.97966652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.92389495,790.15401021)
\curveto(189.92389495,790.04732271)(189.91796787,789.94952584)(189.9061137,789.86061959)
\curveto(189.90018662,789.77764042)(189.88833245,789.69466126)(189.8705512,789.61168209)
\curveto(189.85869703,789.53463001)(189.83795224,789.45757793)(189.80831683,789.38052584)
\curveto(189.78460849,789.30940084)(189.75497308,789.23234876)(189.71941058,789.1493696)
\lineto(185.57637938,779.60083846)
\curveto(185.54674396,779.52971346)(185.50821792,779.47044263)(185.46080125,779.42302596)
\curveto(185.41931167,779.38153638)(185.36300438,779.34597388)(185.29187938,779.31633846)
\curveto(185.22668147,779.29263013)(185.14073876,779.27781242)(185.03405126,779.27188534)
\curveto(184.92736376,779.26003117)(184.79696793,779.25410409)(184.64286376,779.25410409)
\curveto(184.44134293,779.25410409)(184.28427523,779.26299471)(184.17166064,779.28077596)
\curveto(184.05904606,779.29855721)(183.9760669,779.32522909)(183.92272315,779.36079159)
\curveto(183.87530648,779.40228117)(183.85456169,779.44969784)(183.86048877,779.50304159)
\curveto(183.86641586,779.56231242)(183.88716065,779.63047388)(183.92272315,779.70752596)
\lineto(188.27912935,789.46943209)
\lineto(182.75805129,789.46943209)
\curveto(182.6454367,789.46943209)(182.559494,789.52870293)(182.50022316,789.64724459)
\curveto(182.44687942,789.76578626)(182.42020754,789.93174459)(182.42020754,790.14511958)
\curveto(182.42020754,790.25773417)(182.42613462,790.35553104)(182.43798879,790.43851021)
\curveto(182.45577004,790.52148937)(182.47947837,790.58965083)(182.50911379,790.64299458)
\curveto(182.53874921,790.70226541)(182.57431171,790.74375499)(182.61580129,790.76746333)
\curveto(182.65729087,790.79709874)(182.70470754,790.81191645)(182.75805129,790.81191645)
\lineto(189.46158246,790.81191645)
\curveto(189.54456162,790.81191645)(189.61568662,790.80302583)(189.67495745,790.78524458)
\curveto(189.74015537,790.76746333)(189.78757204,790.73190083)(189.81720745,790.67855708)
\curveto(189.85276995,790.62521333)(189.87944183,790.55705187)(189.89722308,790.47407271)
\curveto(189.91500433,790.39109354)(189.92389495,790.28440604)(189.92389495,790.15401021)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,811.7797076)
\curveto(129.3428212,810.84915553)(129.23317016,810.01047325)(129.01386808,809.26366075)
\curveto(128.794566,808.51684826)(128.46561288,807.87968681)(128.02700872,807.3521764)
\curveto(127.59433164,806.83059308)(127.04903998,806.42755141)(126.39113374,806.14305142)
\curveto(125.73322749,805.8644785)(124.96567021,805.72519205)(124.08846189,805.72519205)
\curveto(123.22310773,805.72519205)(122.4733317,805.85262434)(121.83913379,806.10748892)
\curveto(121.21086296,806.36828058)(120.68927964,806.74465037)(120.27438381,807.23659828)
\curveto(119.86541506,807.72854619)(119.56017028,808.33903577)(119.35864945,809.06806701)
\curveto(119.15712861,809.79709825)(119.0563682,810.63578053)(119.0563682,811.58411385)
\curveto(119.0563682,812.49095759)(119.16601924,813.31482216)(119.38532132,814.05570757)
\curveto(119.6046234,814.79659298)(119.93357652,815.42486381)(120.37218068,815.94052005)
\curveto(120.81078484,816.46210338)(121.35904005,816.8621815)(122.01694629,817.14075441)
\curveto(122.67485253,817.42525441)(123.44240981,817.5675044)(124.31961814,817.5675044)
\curveto(125.16719104,817.5675044)(125.90511291,817.44007211)(126.53338373,817.18520753)
\curveto(127.16165456,816.93034295)(127.68323789,816.55693671)(128.09813372,816.0649888)
\curveto(128.51895663,815.57896797)(128.8301285,814.97440548)(129.03164933,814.25130132)
\curveto(129.23909724,813.53412424)(129.3428212,812.71025967)(129.3428212,811.7797076)
\closepath
\moveto(127.73361809,811.6730201)
\curveto(127.73361809,812.32499926)(127.67434726,812.92956175)(127.5558056,813.48670758)
\curveto(127.44319101,814.04978049)(127.25056081,814.53580132)(126.97791498,814.94477006)
\curveto(126.71119623,815.35966589)(126.35260769,815.68269193)(125.90214937,815.91384817)
\curveto(125.45169104,816.14500442)(124.89454521,816.26058255)(124.23071189,816.26058255)
\curveto(123.56687856,816.26058255)(123.00973273,816.1361138)(122.55927441,815.8871763)
\curveto(122.10881608,815.6382388)(121.74133692,815.30632214)(121.45683692,814.89142631)
\curveto(121.17826401,814.47653048)(120.97674318,813.99050966)(120.85227443,813.43336383)
\curveto(120.73373276,812.88214509)(120.67446193,812.30129093)(120.67446193,811.69080135)
\curveto(120.67446193,811.01511386)(120.73076922,810.39277012)(120.8433838,809.82377012)
\curveto(120.95599838,809.25477013)(121.14566505,808.76282222)(121.4123838,808.34792639)
\curveto(121.67910254,807.93895765)(122.03472754,807.61889515)(122.47925878,807.3877389)
\curveto(122.92971711,807.16250974)(123.49279002,807.04989516)(124.16847751,807.04989516)
\curveto(124.83823792,807.04989516)(125.40131083,807.1743639)(125.85769624,807.4233014)
\curveto(126.31408165,807.6722389)(126.68156082,808.0071191)(126.96013373,808.42794201)
\curveto(127.23870664,808.85469201)(127.43726393,809.34663992)(127.5558056,809.90378575)
\curveto(127.67434726,810.46093157)(127.73361809,811.05067636)(127.73361809,811.6730201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,803.2447077)
\curveto(139.42493193,803.03725979)(139.4012236,802.88611916)(139.35380693,802.79128583)
\curveto(139.30639026,802.6964525)(139.23230172,802.64903583)(139.13154131,802.64903583)
\lineto(130.56986954,802.64903583)
\curveto(130.46910912,802.64903583)(130.39205704,802.69348896)(130.33871329,802.78239521)
\curveto(130.28536954,802.87130146)(130.25869766,803.01947854)(130.25869766,803.22692645)
\curveto(130.25869766,803.42844728)(130.28536954,803.57958791)(130.33871329,803.68034832)
\curveto(130.39205704,803.78110874)(130.46910912,803.83148894)(130.56986954,803.83148894)
\lineto(139.13154131,803.83148894)
\curveto(139.22637464,803.83148894)(139.29749964,803.78407228)(139.34491631,803.68923895)
\curveto(139.39826005,803.59440561)(139.42493193,803.44622853)(139.42493193,803.2447077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,809.12141076)
\curveto(147.02385587,808.58204618)(146.92309546,808.10195243)(146.72157462,807.68112952)
\curveto(146.52598088,807.26030661)(146.25037151,806.90171807)(145.89474651,806.60536391)
\curveto(145.5450486,806.31493683)(145.13015277,806.09563475)(144.65005902,805.94745767)
\curveto(144.17589236,805.79928059)(143.66319966,805.72519205)(143.11198092,805.72519205)
\curveto(142.72672051,805.72519205)(142.36813197,805.757791)(142.03621531,805.82298892)
\curveto(141.71022573,805.88818684)(141.4168351,805.96820246)(141.15604344,806.06303579)
\curveto(140.90117886,806.15786912)(140.68484032,806.255666)(140.50702782,806.35642641)
\curveto(140.33514241,806.45718683)(140.2136372,806.54312954)(140.1425122,806.61425454)
\curveto(140.07731429,806.68537954)(140.02693408,806.77428578)(139.99137158,806.88097328)
\curveto(139.96173616,806.99358786)(139.94691846,807.14176495)(139.94691846,807.32550453)
\curveto(139.94691846,807.45590036)(139.95284554,807.56258786)(139.96469971,807.64556702)
\curveto(139.97655387,807.73447327)(139.99433512,807.80559827)(140.01804346,807.85894202)
\curveto(140.04175179,807.91228577)(140.0713872,807.94784827)(140.1069497,807.96562952)
\curveto(140.1425122,807.98933785)(140.18400179,808.00119202)(140.23141845,808.00119202)
\curveto(140.31439762,808.00119202)(140.42997574,807.95081181)(140.57815282,807.8500514)
\curveto(140.73225699,807.74929098)(140.92785074,807.63963994)(141.16493407,807.52109828)
\curveto(141.4020174,807.40255661)(141.68651739,807.28994203)(142.01843406,807.18325453)
\curveto(142.3562778,807.08249411)(142.74450176,807.03211391)(143.18310592,807.03211391)
\curveto(143.51502258,807.03211391)(143.81730383,807.07656703)(144.08994966,807.16547328)
\curveto(144.36852257,807.25437953)(144.6056059,807.37884828)(144.80119965,807.53887953)
\curveto(145.00272048,807.70483786)(145.15682464,807.90635869)(145.26351214,808.14344202)
\curveto(145.37019964,808.38052535)(145.42354339,808.65020764)(145.42354339,808.95248888)
\curveto(145.42354339,809.27847846)(145.34945485,809.55705138)(145.20127777,809.78820762)
\curveto(145.05310069,810.01936387)(144.85750694,810.2208847)(144.61449652,810.39277012)
\curveto(144.37148611,810.57058261)(144.0929132,810.73061386)(143.77877778,810.87286386)
\curveto(143.47056946,811.02104094)(143.1534705,811.16921802)(142.82748092,811.3173951)
\curveto(142.50149134,811.47149927)(142.18439239,811.64042114)(141.87618406,811.82416072)
\curveto(141.56797573,812.0079003)(141.29236636,812.22423884)(141.04935594,812.47317634)
\curveto(140.80634553,812.72211384)(140.60778824,813.01254092)(140.45368407,813.34445758)
\curveto(140.30550699,813.68230133)(140.23141845,814.08534299)(140.23141845,814.55358257)
\curveto(140.23141845,815.03367631)(140.31736116,815.46042631)(140.48924657,815.83383255)
\curveto(140.66705907,816.21316588)(140.91006949,816.53026483)(141.21827782,816.78512941)
\curveto(141.53241323,817.03999399)(141.90285593,817.2326242)(142.32960593,817.36302003)
\curveto(142.76228301,817.49934295)(143.22755904,817.5675044)(143.72543404,817.5675044)
\curveto(143.98029862,817.5675044)(144.2351632,817.54379607)(144.49002778,817.49637941)
\curveto(144.75081944,817.45488982)(144.99382985,817.39561899)(145.21905902,817.31856691)
\curveto(145.45021526,817.24744191)(145.65469964,817.16446274)(145.83251214,817.06962941)
\curveto(146.01032463,816.98072316)(146.12590276,816.90663462)(146.17924651,816.84736379)
\curveto(146.23851734,816.79402004)(146.27704338,816.74956691)(146.29482463,816.71400442)
\curveto(146.31260588,816.684369)(146.32742359,816.64287942)(146.33927775,816.58953567)
\curveto(146.35113192,816.542119)(146.36002255,816.48284817)(146.36594963,816.41172317)
\curveto(146.37187671,816.34059817)(146.37484025,816.24872838)(146.37484025,816.1361138)
\curveto(146.37484025,816.0294263)(146.36891317,815.93459297)(146.357059,815.8516138)
\curveto(146.35113192,815.76863463)(146.33927775,815.69750964)(146.3214965,815.6382388)
\curveto(146.30371525,815.58489505)(146.27704338,815.54340547)(146.24148088,815.51377005)
\curveto(146.21184546,815.49006172)(146.17628296,815.47820755)(146.13479338,815.47820755)
\curveto(146.06959547,815.47820755)(145.96587151,815.51969714)(145.82362151,815.6026763)
\curveto(145.6872986,815.68565547)(145.51837672,815.77752526)(145.31685589,815.87828568)
\curveto(145.11533506,815.98497317)(144.87528819,816.07980651)(144.59671528,816.16278567)
\curveto(144.32406945,816.25169192)(144.01586112,816.29614505)(143.67209029,816.29614505)
\curveto(143.35202779,816.29614505)(143.07345488,816.25169192)(142.83637155,816.16278567)
\curveto(142.59928822,816.07980651)(142.40369447,815.96719192)(142.2495903,815.82494193)
\curveto(142.09548614,815.68269193)(141.97990801,815.51377005)(141.90285593,815.31817631)
\curveto(141.82580385,815.12258256)(141.78727781,814.91513464)(141.78727781,814.69583256)
\curveto(141.78727781,814.37577007)(141.86136635,814.1001607)(142.00954343,813.86900445)
\curveto(142.15772051,813.6378482)(142.35331426,813.43336383)(142.59632467,813.25555133)
\curveto(142.84526217,813.07773883)(143.12679863,812.91474404)(143.44093404,812.76656696)
\curveto(143.75506945,812.61838988)(144.07513195,812.46724926)(144.40112153,812.31314509)
\curveto(144.72711111,812.16496801)(145.0471736,811.99900968)(145.36130902,811.8152701)
\curveto(145.67544443,811.6374576)(145.95401734,811.4240826)(146.19702776,811.17514511)
\curveto(146.44596525,810.93213469)(146.64452254,810.64170761)(146.79269962,810.30386387)
\curveto(146.94680379,809.9719472)(147.02385587,809.57779617)(147.02385587,809.12141076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,806.12527017)
\curveto(161.60220551,806.0778535)(161.59035134,806.03636392)(161.56664301,806.00080142)
\curveto(161.54293467,805.96523892)(161.50144509,805.9356035)(161.44217426,805.91189517)
\curveto(161.38290343,805.89411392)(161.30585134,805.87929621)(161.21101801,805.86744205)
\curveto(161.12211176,805.8496608)(161.0035701,805.84077017)(160.85539302,805.84077017)
\curveto(160.7190701,805.84077017)(160.60052844,805.8496608)(160.49976802,805.86744205)
\curveto(160.40493469,805.87929621)(160.32788261,805.89411392)(160.26861177,805.91189517)
\curveto(160.21526802,805.9356035)(160.17674198,805.96523892)(160.15303365,806.00080142)
\curveto(160.12932532,806.03636392)(160.11747115,806.0778535)(160.11747115,806.12527017)
\lineto(160.11747115,816.14500442)
\lineto(160.0996899,816.14500442)
\lineto(156.00111182,806.08081704)
\curveto(155.98333057,806.03932746)(155.9566587,806.00376496)(155.9210962,805.97412954)
\curveto(155.89146078,805.94449413)(155.84404412,805.91782225)(155.7788462,805.89411392)
\curveto(155.71957537,805.87633267)(155.64548683,805.8644785)(155.55658058,805.85855142)
\curveto(155.47360141,805.84669725)(155.372841,805.84077017)(155.25429933,805.84077017)
\curveto(155.12983059,805.84077017)(155.02314309,805.84669725)(154.93423684,805.85855142)
\curveto(154.84533059,805.87040559)(154.77124205,805.88522329)(154.71197122,805.90300454)
\curveto(154.65270038,805.92671288)(154.60528372,805.95338475)(154.56972122,805.98302017)
\curveto(154.5400858,806.01265558)(154.51934101,806.04525454)(154.50748684,806.08081704)
\lineto(150.58672126,816.14500442)
\lineto(150.57783064,816.14500442)
\lineto(150.57783064,806.12527017)
\curveto(150.57783064,806.0778535)(150.56597647,806.03636392)(150.54226814,806.00080142)
\curveto(150.51855981,805.96523892)(150.47707022,805.9356035)(150.41779939,805.91189517)
\curveto(150.35852856,805.89411392)(150.28147648,805.87929621)(150.18664314,805.86744205)
\curveto(150.09180981,805.8496608)(149.97030461,805.84077017)(149.82212752,805.84077017)
\curveto(149.67987753,805.84077017)(149.56133586,805.8496608)(149.46650253,805.86744205)
\curveto(149.3716692,805.87929621)(149.29461711,805.89411392)(149.23534628,805.91189517)
\curveto(149.18200253,805.9356035)(149.14347649,805.96523892)(149.11976816,806.00080142)
\curveto(149.10198691,806.03636392)(149.09309628,806.0778535)(149.09309628,806.12527017)
\lineto(149.09309628,816.70511379)
\curveto(149.09309628,816.95405129)(149.1582942,817.13186378)(149.28869003,817.23855128)
\curveto(149.41908586,817.34523878)(149.5642994,817.39858253)(149.72433065,817.39858253)
\lineto(150.64895564,817.39858253)
\curveto(150.8386223,817.39858253)(151.00458063,817.38080128)(151.14683063,817.34523878)
\curveto(151.28908063,817.30967628)(151.41354938,817.25336899)(151.52023688,817.17631691)
\curveto(151.62692438,817.09926483)(151.71583063,817.00146795)(151.78695563,816.88292629)
\curveto(151.85808062,816.76438462)(151.920315,816.62509817)(151.97365875,816.46506692)
\lineto(155.30764308,808.13455139)
\lineto(155.35209621,808.13455139)
\lineto(158.81943992,816.43839504)
\curveto(158.88463783,816.61620754)(158.95576283,816.76734816)(159.03281491,816.89181691)
\curveto(159.109867,817.01628566)(159.19284616,817.11408254)(159.28175241,817.18520753)
\curveto(159.37658574,817.26225962)(159.4803097,817.31560337)(159.59292428,817.34523878)
\curveto(159.70553886,817.38080128)(159.8359347,817.39858253)(159.98411178,817.39858253)
\lineto(160.95318989,817.39858253)
\curveto(161.04209614,817.39858253)(161.1250753,817.38376482)(161.20212739,817.35412941)
\curveto(161.28510655,817.33042107)(161.35326801,817.28893149)(161.40661176,817.22966066)
\curveto(161.46588259,817.17631691)(161.51329926,817.10519191)(161.54886176,817.01628566)
\curveto(161.58442426,816.9333065)(161.60220551,816.82958254)(161.60220551,816.70511379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,803.2447077)
\curveto(172.41782951,803.03725979)(172.39412117,802.88611916)(172.34670451,802.79128583)
\curveto(172.29928784,802.6964525)(172.2251993,802.64903583)(172.12443889,802.64903583)
\lineto(163.56276711,802.64903583)
\curveto(163.4620067,802.64903583)(163.38495462,802.69348896)(163.33161087,802.78239521)
\curveto(163.27826712,802.87130146)(163.25159524,803.01947854)(163.25159524,803.22692645)
\curveto(163.25159524,803.42844728)(163.27826712,803.57958791)(163.33161087,803.68034832)
\curveto(163.38495462,803.78110874)(163.4620067,803.83148894)(163.56276711,803.83148894)
\lineto(172.12443889,803.83148894)
\curveto(172.21927222,803.83148894)(172.29039722,803.78407228)(172.33781388,803.68923895)
\curveto(172.39115763,803.59440561)(172.41782951,803.44622853)(172.41782951,803.2447077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,811.6730201)
\curveto(180.90581467,810.78988469)(180.83468967,809.98380137)(180.69243967,809.25477013)
\curveto(180.55611675,808.52573889)(180.32496051,807.89746806)(179.99897093,807.36995765)
\curveto(179.67890843,806.84837432)(179.25808552,806.44236912)(178.73650219,806.15194204)
\curveto(178.21491887,805.86744205)(177.57183033,805.72519205)(176.80723659,805.72519205)
\curveto(176.08413243,805.72519205)(175.47364286,805.85262434)(174.97576786,806.10748892)
\curveto(174.48381995,806.36828058)(174.08670537,806.74761391)(173.78442413,807.2454889)
\curveto(173.48214288,807.74929098)(173.26580434,808.36570764)(173.13540851,809.09473888)
\curveto(173.01093976,809.82969721)(172.94870539,810.67134303)(172.94870539,811.61967635)
\curveto(172.94870539,812.49688467)(173.01983039,813.30000446)(173.16208038,814.0290357)
\curveto(173.30433038,814.76399402)(173.53548663,815.39226485)(173.85554913,815.91384817)
\curveto(174.17561162,816.44135858)(174.59643453,816.84736379)(175.11801786,817.13186378)
\curveto(175.63960119,817.42229086)(176.27972618,817.5675044)(177.03839284,817.5675044)
\curveto(177.76742408,817.5675044)(178.37791366,817.43710857)(178.86986157,817.17631691)
\curveto(179.36773656,816.92145233)(179.76781468,816.542119)(180.07009593,816.03831692)
\curveto(180.37237717,815.54044193)(180.58575217,814.92402527)(180.71022092,814.18906695)
\curveto(180.84061675,813.4600357)(180.90581467,812.62135342)(180.90581467,811.6730201)
\closepath
\moveto(179.34106469,811.5663326)
\curveto(179.34106469,812.14125968)(179.32031989,812.65691592)(179.27883031,813.11330133)
\curveto(179.23734073,813.56968674)(179.17510635,813.97272841)(179.09212719,814.32242632)
\curveto(179.01507511,814.67212423)(178.91135115,814.97144194)(178.78095532,815.22037943)
\curveto(178.65648657,815.47524401)(178.50534595,815.68269193)(178.32753345,815.84272318)
\curveto(178.14972095,816.00868151)(177.94523658,816.12722317)(177.71408033,816.19834817)
\curveto(177.48885117,816.27540025)(177.23398659,816.31392629)(176.94948659,816.31392629)
\curveto(176.44568451,816.31392629)(176.03671577,816.19538463)(175.72258035,815.9583013)
\curveto(175.40844494,815.72121797)(175.15950744,815.39522839)(174.97576786,814.98033256)
\curveto(174.79795536,814.56543673)(174.67645016,814.0794159)(174.61125224,813.52227008)
\curveto(174.54605433,812.96512425)(174.51345537,812.36648884)(174.51345537,811.72636385)
\curveto(174.51345537,810.86693678)(174.55790849,810.13494199)(174.64681474,809.5303795)
\curveto(174.73572099,808.93174409)(174.87500745,808.44275972)(175.06467411,808.06342639)
\curveto(175.26026786,807.68409306)(175.50624181,807.40848369)(175.80259598,807.23659828)
\curveto(176.10487722,807.06471286)(176.46939284,806.97877016)(176.89614284,806.97877016)
\curveto(177.2280595,806.97877016)(177.51848658,807.03211391)(177.76742408,807.1388014)
\curveto(178.02228866,807.2454889)(178.2386272,807.39662953)(178.4164397,807.59222327)
\curveto(178.60017928,807.79374411)(178.7513199,808.03379098)(178.86986157,808.31236389)
\curveto(178.98840323,808.5909368)(179.08323656,808.89914513)(179.15436156,809.23698888)
\curveto(179.22548656,809.57483263)(179.27290323,809.93934825)(179.29661156,810.33053574)
\curveto(179.32624698,810.72765032)(179.34106469,811.13958261)(179.34106469,811.5663326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.02169182,808.84580138)
\curveto(190.02169182,808.34792639)(189.93278558,807.90339515)(189.75497308,807.51220765)
\curveto(189.57716058,807.12694724)(189.31933246,806.80095766)(188.98148871,806.53423891)
\curveto(188.64957205,806.26752017)(188.23763976,806.06599933)(187.74569185,805.92967642)
\curveto(187.25374394,805.7933535)(186.69067103,805.72519205)(186.05647312,805.72519205)
\curveto(185.4637648,805.72519205)(184.93329084,805.78742642)(184.46505127,805.91189517)
\curveto(183.99681169,806.03636392)(183.59969711,806.2201035)(183.27370753,806.46311391)
\curveto(182.94771795,806.70612433)(182.69878045,807.00544203)(182.52689504,807.36106703)
\curveto(182.35500962,807.71669202)(182.26906692,808.12269723)(182.26906692,808.57908264)
\curveto(182.26906692,808.94063472)(182.32833775,809.27255138)(182.44687942,809.57483263)
\curveto(182.56542108,809.87711387)(182.73434295,810.15568679)(182.95364503,810.41055137)
\curveto(183.1788742,810.66541595)(183.45448357,810.90249928)(183.78047315,811.12180136)
\curveto(184.10646273,811.34703052)(184.47394189,811.56040552)(184.88291064,811.76192635)
\curveto(184.52728564,811.94566593)(184.21315023,812.13829614)(183.9405044,812.33981697)
\curveto(183.66785857,812.54726488)(183.43670232,812.7695305)(183.24703566,813.00661383)
\curveto(183.05736899,813.24962425)(182.91215545,813.50745237)(182.81139504,813.7800982)
\curveto(182.7165617,814.05274403)(182.66914504,814.34909819)(182.66914504,814.66916069)
\curveto(182.66914504,815.07220235)(182.74027004,815.44857214)(182.88252004,815.79827005)
\curveto(183.03069712,816.15389505)(183.2499992,816.46210338)(183.54042628,816.72289504)
\curveto(183.83678044,816.9836867)(184.21018669,817.18817108)(184.66064501,817.33634816)
\curveto(185.11703043,817.49045232)(185.64750438,817.5675044)(186.25206687,817.5675044)
\curveto(186.83292103,817.5675044)(187.33375957,817.49637941)(187.75458248,817.35412941)
\curveto(188.18133247,817.21780649)(188.53103038,817.02813983)(188.80367621,816.78512941)
\curveto(189.08224913,816.54804608)(189.2867335,816.26650963)(189.41712933,815.94052005)
\curveto(189.54752516,815.61453047)(189.61272308,815.26483256)(189.61272308,814.89142631)
\curveto(189.61272308,814.58914507)(189.56234287,814.29871799)(189.46158246,814.02014507)
\curveto(189.36674912,813.74157216)(189.22449913,813.47781695)(189.03483246,813.22887946)
\curveto(188.8451658,812.97994196)(188.61104601,812.74582217)(188.33247309,812.52652009)
\curveto(188.05982726,812.31314509)(187.74569185,812.11162426)(187.39006686,811.9219576)
\curveto(187.81088977,811.71450968)(188.18429601,811.50113469)(188.51028559,811.28183261)
\curveto(188.84220226,811.06253052)(189.11781163,810.82544719)(189.33711371,810.57058261)
\curveto(189.56234287,810.32164512)(189.73126474,810.05492637)(189.84387933,809.77042637)
\curveto(189.96242099,809.49185346)(190.02169182,809.18364513)(190.02169182,808.84580138)
\closepath
\moveto(188.10131685,814.74917631)
\curveto(188.10131685,814.99811381)(188.05686372,815.22334297)(187.96795747,815.42486381)
\curveto(187.88497831,815.62638464)(187.76050956,815.79827005)(187.59455123,815.94052005)
\curveto(187.4285929,816.08277005)(187.22114498,816.18945755)(186.97220749,816.26058255)
\curveto(186.72919707,816.33763463)(186.45062416,816.37616067)(186.13648875,816.37616067)
\curveto(185.49636375,816.37616067)(185.01034293,816.23094713)(184.67842626,815.94052005)
\curveto(184.35243668,815.65009297)(184.18944189,815.25297839)(184.18944189,814.74917631)
\curveto(184.18944189,814.51802007)(184.22796794,814.30168153)(184.30502002,814.1001607)
\curveto(184.38799918,813.90456695)(184.51246793,813.71786383)(184.67842626,813.54005133)
\curveto(184.85031168,813.36223883)(185.06368668,813.18738987)(185.31855126,813.01550446)
\curveto(185.57934292,812.84954613)(185.88755125,812.67469717)(186.24317624,812.49095759)
\curveto(186.84181165,812.79916592)(187.30116061,813.13997321)(187.6212231,813.51337945)
\curveto(187.9412856,813.8867857)(188.10131685,814.29871799)(188.10131685,814.74917631)
\closepath
\moveto(188.47472309,808.68577014)
\curveto(188.47472309,808.95841597)(188.42434289,809.20438992)(188.32358247,809.423692)
\curveto(188.22282205,809.64892117)(188.06871789,809.85636908)(187.86126998,810.04603574)
\curveto(187.65974914,810.24162949)(187.40488456,810.42833262)(187.09667623,810.60614511)
\curveto(186.79439499,810.78988469)(186.44173353,810.97955136)(186.03869187,811.17514511)
\curveto(185.66528563,810.99140553)(185.33633251,810.80766594)(185.05183251,810.62392636)
\curveto(184.7732596,810.44018678)(184.54210335,810.25052012)(184.35836377,810.05492637)
\curveto(184.18055127,809.85933262)(184.04422835,809.65188471)(183.94939502,809.43258263)
\curveto(183.86048877,809.21920763)(183.81603565,808.9821243)(183.81603565,808.72133264)
\curveto(183.81603565,808.14640556)(184.0116294,807.70187431)(184.40281689,807.3877389)
\curveto(184.79993147,807.07360349)(185.38967626,806.91653578)(186.17205125,806.91653578)
\curveto(186.9307179,806.91653578)(187.50268144,807.07360349)(187.88794185,807.3877389)
\curveto(188.27912935,807.7078014)(188.47472309,808.14047848)(188.47472309,808.68577014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,838.33970701)
\curveto(129.3428212,837.40915494)(129.23317016,836.57047266)(129.01386808,835.82366017)
\curveto(128.794566,835.07684768)(128.46561288,834.43968623)(128.02700872,833.91217582)
\curveto(127.59433164,833.39059249)(127.04903998,832.98755083)(126.39113374,832.70305083)
\curveto(125.73322749,832.42447792)(124.96567021,832.28519146)(124.08846189,832.28519146)
\curveto(123.22310773,832.28519146)(122.4733317,832.41262375)(121.83913379,832.66748833)
\curveto(121.21086296,832.92828)(120.68927964,833.30464978)(120.27438381,833.79659769)
\curveto(119.86541506,834.2885456)(119.56017028,834.89903518)(119.35864945,835.62806642)
\curveto(119.15712861,836.35709766)(119.0563682,837.19577994)(119.0563682,838.14411327)
\curveto(119.0563682,839.05095701)(119.16601924,839.87482158)(119.38532132,840.61570699)
\curveto(119.6046234,841.35659239)(119.93357652,841.98486322)(120.37218068,842.50051946)
\curveto(120.81078484,843.02210279)(121.35904005,843.42218091)(122.01694629,843.70075382)
\curveto(122.67485253,843.98525382)(123.44240981,844.12750382)(124.31961814,844.12750382)
\curveto(125.16719104,844.12750382)(125.90511291,844.00007153)(126.53338373,843.74520695)
\curveto(127.16165456,843.49034237)(127.68323789,843.11693612)(128.09813372,842.62498821)
\curveto(128.51895663,842.13896738)(128.8301285,841.53440489)(129.03164933,840.81130073)
\curveto(129.23909724,840.09412366)(129.3428212,839.27025909)(129.3428212,838.33970701)
\closepath
\moveto(127.73361809,838.23301951)
\curveto(127.73361809,838.88499867)(127.67434726,839.48956117)(127.5558056,840.04670699)
\curveto(127.44319101,840.6097799)(127.25056081,841.09580073)(126.97791498,841.50476948)
\curveto(126.71119623,841.9196653)(126.35260769,842.24269134)(125.90214937,842.47384759)
\curveto(125.45169104,842.70500384)(124.89454521,842.82058196)(124.23071189,842.82058196)
\curveto(123.56687856,842.82058196)(123.00973273,842.69611321)(122.55927441,842.44717571)
\curveto(122.10881608,842.19823822)(121.74133692,841.86632155)(121.45683692,841.45142573)
\curveto(121.17826401,841.0365299)(120.97674318,840.55050907)(120.85227443,839.99336324)
\curveto(120.73373276,839.4421445)(120.67446193,838.86129034)(120.67446193,838.25080076)
\curveto(120.67446193,837.57511327)(120.73076922,836.95276953)(120.8433838,836.38376954)
\curveto(120.95599838,835.81476954)(121.14566505,835.32282163)(121.4123838,834.9079258)
\curveto(121.67910254,834.49895706)(122.03472754,834.17889456)(122.47925878,833.94773832)
\curveto(122.92971711,833.72250915)(123.49279002,833.60989457)(124.16847751,833.60989457)
\curveto(124.83823792,833.60989457)(125.40131083,833.73436332)(125.85769624,833.98330082)
\curveto(126.31408165,834.23223831)(126.68156082,834.56711852)(126.96013373,834.98794143)
\curveto(127.23870664,835.41469142)(127.43726393,835.90663933)(127.5558056,836.46378516)
\curveto(127.67434726,837.02093099)(127.73361809,837.61067577)(127.73361809,838.23301951)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,829.80470712)
\curveto(139.42493193,829.5972592)(139.4012236,829.44611858)(139.35380693,829.35128525)
\curveto(139.30639026,829.25645191)(139.23230172,829.20903525)(139.13154131,829.20903525)
\lineto(130.56986954,829.20903525)
\curveto(130.46910912,829.20903525)(130.39205704,829.25348837)(130.33871329,829.34239462)
\curveto(130.28536954,829.43130087)(130.25869766,829.57947795)(130.25869766,829.78692587)
\curveto(130.25869766,829.9884467)(130.28536954,830.13958732)(130.33871329,830.24034774)
\curveto(130.39205704,830.34110815)(130.46910912,830.39148836)(130.56986954,830.39148836)
\lineto(139.13154131,830.39148836)
\curveto(139.22637464,830.39148836)(139.29749964,830.34407169)(139.34491631,830.24923836)
\curveto(139.39826005,830.15440503)(139.42493193,830.00622795)(139.42493193,829.80470712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,835.68141017)
\curveto(147.02385587,835.14204559)(146.92309546,834.66195185)(146.72157462,834.24112894)
\curveto(146.52598088,833.82030603)(146.25037151,833.46171749)(145.89474651,833.16536333)
\curveto(145.5450486,832.87493625)(145.13015277,832.65563417)(144.65005902,832.50745708)
\curveto(144.17589236,832.35928)(143.66319966,832.28519146)(143.11198092,832.28519146)
\curveto(142.72672051,832.28519146)(142.36813197,832.31779042)(142.03621531,832.38298834)
\curveto(141.71022573,832.44818625)(141.4168351,832.52820187)(141.15604344,832.62303521)
\curveto(140.90117886,832.71786854)(140.68484032,832.81566541)(140.50702782,832.91642583)
\curveto(140.33514241,833.01718624)(140.2136372,833.10312895)(140.1425122,833.17425395)
\curveto(140.07731429,833.24537895)(140.02693408,833.3342852)(139.99137158,833.4409727)
\curveto(139.96173616,833.55358728)(139.94691846,833.70176436)(139.94691846,833.88550394)
\curveto(139.94691846,834.01589977)(139.95284554,834.12258727)(139.96469971,834.20556644)
\curveto(139.97655387,834.29447269)(139.99433512,834.36559769)(140.01804346,834.41894144)
\curveto(140.04175179,834.47228518)(140.0713872,834.50784768)(140.1069497,834.52562893)
\curveto(140.1425122,834.54933727)(140.18400179,834.56119143)(140.23141845,834.56119143)
\curveto(140.31439762,834.56119143)(140.42997574,834.51081123)(140.57815282,834.41005081)
\curveto(140.73225699,834.3092904)(140.92785074,834.19963935)(141.16493407,834.08109769)
\curveto(141.4020174,833.96255602)(141.68651739,833.84994144)(142.01843406,833.74325394)
\curveto(142.3562778,833.64249353)(142.74450176,833.59211332)(143.18310592,833.59211332)
\curveto(143.51502258,833.59211332)(143.81730383,833.63656644)(144.08994966,833.72547269)
\curveto(144.36852257,833.81437894)(144.6056059,833.93884769)(144.80119965,834.09887894)
\curveto(145.00272048,834.26483727)(145.15682464,834.4663581)(145.26351214,834.70344143)
\curveto(145.37019964,834.94052476)(145.42354339,835.21020705)(145.42354339,835.5124883)
\curveto(145.42354339,835.83847788)(145.34945485,836.11705079)(145.20127777,836.34820704)
\curveto(145.05310069,836.57936328)(144.85750694,836.78088412)(144.61449652,836.95276953)
\curveto(144.37148611,837.13058203)(144.0929132,837.29061328)(143.77877778,837.43286327)
\curveto(143.47056946,837.58104036)(143.1534705,837.72921744)(142.82748092,837.87739452)
\curveto(142.50149134,838.03149868)(142.18439239,838.20042056)(141.87618406,838.38416014)
\curveto(141.56797573,838.56789972)(141.29236636,838.78423826)(141.04935594,839.03317576)
\curveto(140.80634553,839.28211325)(140.60778824,839.57254033)(140.45368407,839.90445699)
\curveto(140.30550699,840.24230074)(140.23141845,840.6453424)(140.23141845,841.11358198)
\curveto(140.23141845,841.59367572)(140.31736116,842.02042572)(140.48924657,842.39383196)
\curveto(140.66705907,842.77316529)(140.91006949,843.09026425)(141.21827782,843.34512883)
\curveto(141.53241323,843.59999341)(141.90285593,843.79262361)(142.32960593,843.92301945)
\curveto(142.76228301,844.05934236)(143.22755904,844.12750382)(143.72543404,844.12750382)
\curveto(143.98029862,844.12750382)(144.2351632,844.10379549)(144.49002778,844.05637882)
\curveto(144.75081944,844.01488924)(144.99382985,843.9556184)(145.21905902,843.87856632)
\curveto(145.45021526,843.80744132)(145.65469964,843.72446216)(145.83251214,843.62962883)
\curveto(146.01032463,843.54072258)(146.12590276,843.46663404)(146.17924651,843.4073632)
\curveto(146.23851734,843.35401945)(146.27704338,843.30956633)(146.29482463,843.27400383)
\curveto(146.31260588,843.24436841)(146.32742359,843.20287883)(146.33927775,843.14953508)
\curveto(146.35113192,843.10211841)(146.36002255,843.04284758)(146.36594963,842.97172258)
\curveto(146.37187671,842.90059758)(146.37484025,842.80872779)(146.37484025,842.69611321)
\curveto(146.37484025,842.58942571)(146.36891317,842.49459238)(146.357059,842.41161321)
\curveto(146.35113192,842.32863405)(146.33927775,842.25750905)(146.3214965,842.19823822)
\curveto(146.30371525,842.14489447)(146.27704338,842.10340489)(146.24148088,842.07376947)
\curveto(146.21184546,842.05006114)(146.17628296,842.03820697)(146.13479338,842.03820697)
\curveto(146.06959547,842.03820697)(145.96587151,842.07969655)(145.82362151,842.16267572)
\curveto(145.6872986,842.24565488)(145.51837672,842.33752467)(145.31685589,842.43828509)
\curveto(145.11533506,842.54497259)(144.87528819,842.63980592)(144.59671528,842.72278509)
\curveto(144.32406945,842.81169133)(144.01586112,842.85614446)(143.67209029,842.85614446)
\curveto(143.35202779,842.85614446)(143.07345488,842.81169133)(142.83637155,842.72278509)
\curveto(142.59928822,842.63980592)(142.40369447,842.52719134)(142.2495903,842.38494134)
\curveto(142.09548614,842.24269134)(141.97990801,842.07376947)(141.90285593,841.87817572)
\curveto(141.82580385,841.68258197)(141.78727781,841.47513406)(141.78727781,841.25583198)
\curveto(141.78727781,840.93576948)(141.86136635,840.66016011)(142.00954343,840.42900386)
\curveto(142.15772051,840.19784762)(142.35331426,839.99336324)(142.59632467,839.81555075)
\curveto(142.84526217,839.63773825)(143.12679863,839.47474346)(143.44093404,839.32656638)
\curveto(143.75506945,839.1783893)(144.07513195,839.02724867)(144.40112153,838.87314451)
\curveto(144.72711111,838.72496743)(145.0471736,838.55900909)(145.36130902,838.37526951)
\curveto(145.67544443,838.19745702)(145.95401734,837.98408202)(146.19702776,837.73514452)
\curveto(146.44596525,837.49213411)(146.64452254,837.20170703)(146.79269962,836.86386328)
\curveto(146.94680379,836.53194662)(147.02385587,836.13779558)(147.02385587,835.68141017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,832.68526958)
\curveto(161.60220551,832.63785292)(161.59035134,832.59636333)(161.56664301,832.56080083)
\curveto(161.54293467,832.52523833)(161.50144509,832.49560292)(161.44217426,832.47189458)
\curveto(161.38290343,832.45411333)(161.30585134,832.43929563)(161.21101801,832.42744146)
\curveto(161.12211176,832.40966021)(161.0035701,832.40076958)(160.85539302,832.40076958)
\curveto(160.7190701,832.40076958)(160.60052844,832.40966021)(160.49976802,832.42744146)
\curveto(160.40493469,832.43929563)(160.32788261,832.45411333)(160.26861177,832.47189458)
\curveto(160.21526802,832.49560292)(160.17674198,832.52523833)(160.15303365,832.56080083)
\curveto(160.12932532,832.59636333)(160.11747115,832.63785292)(160.11747115,832.68526958)
\lineto(160.11747115,842.70500384)
\lineto(160.0996899,842.70500384)
\lineto(156.00111182,832.64081646)
\curveto(155.98333057,832.59932687)(155.9566587,832.56376437)(155.9210962,832.53412896)
\curveto(155.89146078,832.50449354)(155.84404412,832.47782167)(155.7788462,832.45411333)
\curveto(155.71957537,832.43633208)(155.64548683,832.42447792)(155.55658058,832.41855083)
\curveto(155.47360141,832.40669667)(155.372841,832.40076958)(155.25429933,832.40076958)
\curveto(155.12983059,832.40076958)(155.02314309,832.40669667)(154.93423684,832.41855083)
\curveto(154.84533059,832.430405)(154.77124205,832.44522271)(154.71197122,832.46300396)
\curveto(154.65270038,832.48671229)(154.60528372,832.51338417)(154.56972122,832.54301958)
\curveto(154.5400858,832.572655)(154.51934101,832.60525396)(154.50748684,832.64081646)
\lineto(150.58672126,842.70500384)
\lineto(150.57783064,842.70500384)
\lineto(150.57783064,832.68526958)
\curveto(150.57783064,832.63785292)(150.56597647,832.59636333)(150.54226814,832.56080083)
\curveto(150.51855981,832.52523833)(150.47707022,832.49560292)(150.41779939,832.47189458)
\curveto(150.35852856,832.45411333)(150.28147648,832.43929563)(150.18664314,832.42744146)
\curveto(150.09180981,832.40966021)(149.97030461,832.40076958)(149.82212752,832.40076958)
\curveto(149.67987753,832.40076958)(149.56133586,832.40966021)(149.46650253,832.42744146)
\curveto(149.3716692,832.43929563)(149.29461711,832.45411333)(149.23534628,832.47189458)
\curveto(149.18200253,832.49560292)(149.14347649,832.52523833)(149.11976816,832.56080083)
\curveto(149.10198691,832.59636333)(149.09309628,832.63785292)(149.09309628,832.68526958)
\lineto(149.09309628,843.2651132)
\curveto(149.09309628,843.5140507)(149.1582942,843.6918632)(149.28869003,843.7985507)
\curveto(149.41908586,843.9052382)(149.5642994,843.95858195)(149.72433065,843.95858195)
\lineto(150.64895564,843.95858195)
\curveto(150.8386223,843.95858195)(151.00458063,843.9408007)(151.14683063,843.9052382)
\curveto(151.28908063,843.8696757)(151.41354938,843.81336841)(151.52023688,843.73631632)
\curveto(151.62692438,843.65926424)(151.71583063,843.56146737)(151.78695563,843.4429257)
\curveto(151.85808062,843.32438404)(151.920315,843.18509758)(151.97365875,843.02506633)
\lineto(155.30764308,834.69455081)
\lineto(155.35209621,834.69455081)
\lineto(158.81943992,842.99839446)
\curveto(158.88463783,843.17620696)(158.95576283,843.32734758)(159.03281491,843.45181633)
\curveto(159.109867,843.57628508)(159.19284616,843.67408195)(159.28175241,843.74520695)
\curveto(159.37658574,843.82225903)(159.4803097,843.87560278)(159.59292428,843.9052382)
\curveto(159.70553886,843.9408007)(159.8359347,843.95858195)(159.98411178,843.95858195)
\lineto(160.95318989,843.95858195)
\curveto(161.04209614,843.95858195)(161.1250753,843.94376424)(161.20212739,843.91412882)
\curveto(161.28510655,843.89042049)(161.35326801,843.84893091)(161.40661176,843.78966007)
\curveto(161.46588259,843.73631632)(161.51329926,843.66519132)(161.54886176,843.57628508)
\curveto(161.58442426,843.49330591)(161.60220551,843.38958195)(161.60220551,843.2651132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,829.80470712)
\curveto(172.41782951,829.5972592)(172.39412117,829.44611858)(172.34670451,829.35128525)
\curveto(172.29928784,829.25645191)(172.2251993,829.20903525)(172.12443889,829.20903525)
\lineto(163.56276711,829.20903525)
\curveto(163.4620067,829.20903525)(163.38495462,829.25348837)(163.33161087,829.34239462)
\curveto(163.27826712,829.43130087)(163.25159524,829.57947795)(163.25159524,829.78692587)
\curveto(163.25159524,829.9884467)(163.27826712,830.13958732)(163.33161087,830.24034774)
\curveto(163.38495462,830.34110815)(163.4620067,830.39148836)(163.56276711,830.39148836)
\lineto(172.12443889,830.39148836)
\curveto(172.21927222,830.39148836)(172.29039722,830.34407169)(172.33781388,830.24923836)
\curveto(172.39115763,830.15440503)(172.41782951,830.00622795)(172.41782951,829.80470712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.90581467,838.23301951)
\curveto(180.90581467,837.34988411)(180.83468967,836.54380079)(180.69243967,835.81476954)
\curveto(180.55611675,835.0857383)(180.32496051,834.45746748)(179.99897093,833.92995707)
\curveto(179.67890843,833.40837374)(179.25808552,833.00236854)(178.73650219,832.71194146)
\curveto(178.21491887,832.42744146)(177.57183033,832.28519146)(176.80723659,832.28519146)
\curveto(176.08413243,832.28519146)(175.47364286,832.41262375)(174.97576786,832.66748833)
\curveto(174.48381995,832.92828)(174.08670537,833.30761332)(173.78442413,833.80548832)
\curveto(173.48214288,834.3092904)(173.26580434,834.92570705)(173.13540851,835.6547383)
\curveto(173.01093976,836.38969662)(172.94870539,837.23134244)(172.94870539,838.17967577)
\curveto(172.94870539,839.05688409)(173.01983039,839.86000387)(173.16208038,840.58903511)
\curveto(173.30433038,841.32399344)(173.53548663,841.95226426)(173.85554913,842.47384759)
\curveto(174.17561162,843.001358)(174.59643453,843.4073632)(175.11801786,843.6918632)
\curveto(175.63960119,843.98229028)(176.27972618,844.12750382)(177.03839284,844.12750382)
\curveto(177.76742408,844.12750382)(178.37791366,843.99710799)(178.86986157,843.73631632)
\curveto(179.36773656,843.48145174)(179.76781468,843.10211841)(180.07009593,842.59831634)
\curveto(180.37237717,842.10044134)(180.58575217,841.48402468)(180.71022092,840.74906636)
\curveto(180.84061675,840.02003512)(180.90581467,839.18135284)(180.90581467,838.23301951)
\closepath
\moveto(179.34106469,838.12633202)
\curveto(179.34106469,838.70125909)(179.32031989,839.21691534)(179.27883031,839.67330075)
\curveto(179.23734073,840.12968616)(179.17510635,840.53272782)(179.09212719,840.88242573)
\curveto(179.01507511,841.23212365)(178.91135115,841.53144135)(178.78095532,841.78037885)
\curveto(178.65648657,842.03524343)(178.50534595,842.24269134)(178.32753345,842.40272259)
\curveto(178.14972095,842.56868092)(177.94523658,842.68722259)(177.71408033,842.75834759)
\curveto(177.48885117,842.83539967)(177.23398659,842.87392571)(176.94948659,842.87392571)
\curveto(176.44568451,842.87392571)(176.03671577,842.75538404)(175.72258035,842.51830071)
\curveto(175.40844494,842.28121738)(175.15950744,841.9552278)(174.97576786,841.54033198)
\curveto(174.79795536,841.12543615)(174.67645016,840.63941532)(174.61125224,840.08226949)
\curveto(174.54605433,839.52512367)(174.51345537,838.92648826)(174.51345537,838.28636326)
\curveto(174.51345537,837.42693619)(174.55790849,836.69494141)(174.64681474,836.09037892)
\curveto(174.73572099,835.49174351)(174.87500745,835.00275914)(175.06467411,834.62342581)
\curveto(175.26026786,834.24409248)(175.50624181,833.96848311)(175.80259598,833.79659769)
\curveto(176.10487722,833.62471228)(176.46939284,833.53876957)(176.89614284,833.53876957)
\curveto(177.2280595,833.53876957)(177.51848658,833.59211332)(177.76742408,833.69880082)
\curveto(178.02228866,833.80548832)(178.2386272,833.95662894)(178.4164397,834.15222269)
\curveto(178.60017928,834.35374352)(178.7513199,834.59379039)(178.86986157,834.87236331)
\curveto(178.98840323,835.15093622)(179.08323656,835.45914455)(179.15436156,835.79698829)
\curveto(179.22548656,836.13483204)(179.27290323,836.49934766)(179.29661156,836.89053516)
\curveto(179.32624698,837.28764973)(179.34106469,837.69958202)(179.34106469,838.12633202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.84387933,838.65976951)
\curveto(189.84387933,838.16189452)(189.81424391,837.65809244)(189.75497308,837.14836328)
\curveto(189.69570225,836.63863412)(189.59494183,836.14668621)(189.45269183,835.67251955)
\curveto(189.31044183,835.20427997)(189.11781163,834.76271226)(188.87480121,834.34781644)
\curveto(188.63771788,833.93884769)(188.33543664,833.58025915)(187.96795747,833.27205082)
\curveto(187.6064054,832.96384249)(187.17372832,832.72083208)(186.66992624,832.54301958)
\curveto(186.17205125,832.37113417)(185.59119709,832.28519146)(184.92736376,832.28519146)
\curveto(184.67249918,832.28519146)(184.42356168,832.30297271)(184.18055127,832.33853521)
\curveto(183.94346794,832.36817063)(183.7271294,832.40669667)(183.53153565,832.45411333)
\curveto(183.34186899,832.50153)(183.18183774,832.55191021)(183.05144191,832.60525396)
\curveto(182.92104608,832.65859771)(182.82621274,832.71194146)(182.76694191,832.76528521)
\curveto(182.70767108,832.81862895)(182.66321795,832.88975395)(182.63358254,832.9786602)
\curveto(182.60987421,833.07349354)(182.59802004,833.19796228)(182.59802004,833.35206645)
\curveto(182.59802004,833.48246228)(182.60098358,833.58618624)(182.60691066,833.66323832)
\curveto(182.61876483,833.7402904)(182.63358254,833.79956123)(182.65136379,833.84105082)
\curveto(182.66914504,833.8825404)(182.69285337,833.90921228)(182.72248879,833.92106644)
\curveto(182.75805129,833.93884769)(182.79954087,833.94773832)(182.84695754,833.94773832)
\curveto(182.91215545,833.94773832)(183.00402524,833.92402998)(183.12256691,833.87661332)
\curveto(183.24110857,833.83512373)(183.38928565,833.78770707)(183.56709815,833.73436332)
\curveto(183.75083773,833.68101957)(183.96421273,833.63063936)(184.20722314,833.5832227)
\curveto(184.45023356,833.54173311)(184.72287939,833.52098832)(185.02516063,833.52098832)
\curveto(185.60008771,833.52098832)(186.09203562,833.63063936)(186.50100437,833.84994144)
\curveto(186.9159002,834.07517061)(187.25374394,834.37448831)(187.5145356,834.74789456)
\curveto(187.77532727,835.1213008)(187.97092102,835.55397788)(188.10131685,836.04592579)
\curveto(188.23171268,836.5378737)(188.30283768,837.05649349)(188.31469185,837.60178515)
\curveto(188.00055643,837.41804557)(187.62418665,837.25505078)(187.18558248,837.11280078)
\curveto(186.74697832,836.97055078)(186.24317624,836.89942578)(185.67417625,836.89942578)
\curveto(185.03405126,836.89942578)(184.49468668,836.98536849)(184.05608252,837.1572539)
\curveto(183.62340544,837.3350664)(183.27370753,837.57511327)(183.00698878,837.87739452)
\curveto(182.74619712,838.17967577)(182.55653046,838.5382643)(182.43798879,838.95316013)
\curveto(182.32537421,839.36805596)(182.26906692,839.82147783)(182.26906692,840.31342574)
\curveto(182.26906692,840.8231549)(182.34315546,841.30621219)(182.49133254,841.7625976)
\curveto(182.63950962,842.22491009)(182.87066587,842.6309153)(183.18480128,842.98061321)
\curveto(183.49893669,843.33031112)(183.89901481,843.60888403)(184.38503564,843.81633195)
\curveto(184.87105647,844.02377986)(185.45191063,844.12750382)(186.12759812,844.12750382)
\curveto(186.60769187,844.12750382)(187.03147832,844.06526944)(187.39895748,843.9408007)
\curveto(187.77236373,843.82225903)(188.09538976,843.64741007)(188.36803559,843.41625383)
\curveto(188.64068142,843.19102466)(188.87183767,842.91541529)(189.06150434,842.58942571)
\curveto(189.251171,842.26936322)(189.40231162,841.9048476)(189.51492621,841.49587885)
\curveto(189.63346787,841.08691011)(189.71644704,840.64237886)(189.7638637,840.16228512)
\curveto(189.81720745,839.68811846)(189.84387933,839.18727992)(189.84387933,838.65976951)
\closepath
\moveto(188.28801997,838.82869138)
\curveto(188.28801997,839.58735804)(188.23763976,840.22451949)(188.13687935,840.74017573)
\curveto(188.03611893,841.26175906)(187.88794185,841.68258197)(187.6923481,842.00264447)
\curveto(187.49675435,842.32270697)(187.25670748,842.55386321)(186.97220749,842.69611321)
\curveto(186.68770749,842.83836321)(186.35875437,842.90948821)(185.98534812,842.90948821)
\curveto(185.60008771,842.90948821)(185.27113459,842.83836321)(184.99848876,842.69611321)
\curveto(184.72584293,842.5597903)(184.50061377,842.37308717)(184.32280127,842.13600384)
\curveto(184.15091585,841.9048476)(184.02348356,841.64109239)(183.9405044,841.34473823)
\curveto(183.85752523,841.04838406)(183.81603565,840.74313928)(183.81603565,840.42900386)
\curveto(183.81603565,840.07930595)(183.85159815,839.75924345)(183.92272315,839.46881638)
\curveto(183.99977523,839.1783893)(184.12128044,838.93241534)(184.28723877,838.73089451)
\curveto(184.4531971,838.52937368)(184.66953564,838.37230597)(184.93625439,838.25969139)
\curveto(185.20297313,838.15300389)(185.53192625,838.09966014)(185.92311375,838.09966014)
\curveto(186.36764499,838.09966014)(186.79735853,838.16485806)(187.21225436,838.29525389)
\curveto(187.62715019,838.4315768)(187.98573872,838.6093893)(188.28801997,838.82869138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,864.89970643)
\curveto(129.3428212,863.96915436)(129.23317016,863.13047207)(129.01386808,862.38365958)
\curveto(128.794566,861.63684709)(128.46561288,860.99968564)(128.02700872,860.47217523)
\curveto(127.59433164,859.9505919)(127.04903998,859.54755024)(126.39113374,859.26305025)
\curveto(125.73322749,858.98447733)(124.96567021,858.84519088)(124.08846189,858.84519088)
\curveto(123.22310773,858.84519088)(122.4733317,858.97262317)(121.83913379,859.22748775)
\curveto(121.21086296,859.48827941)(120.68927964,859.8646492)(120.27438381,860.35659711)
\curveto(119.86541506,860.84854502)(119.56017028,861.45903459)(119.35864945,862.18806584)
\curveto(119.15712861,862.91709708)(119.0563682,863.75577936)(119.0563682,864.70411268)
\curveto(119.0563682,865.61095642)(119.16601924,866.43482099)(119.38532132,867.1757064)
\curveto(119.6046234,867.91659181)(119.93357652,868.54486263)(120.37218068,869.06051888)
\curveto(120.81078484,869.58210221)(121.35904005,869.98218033)(122.01694629,870.26075324)
\curveto(122.67485253,870.54525324)(123.44240981,870.68750323)(124.31961814,870.68750323)
\curveto(125.16719104,870.68750323)(125.90511291,870.56007094)(126.53338373,870.30520636)
\curveto(127.16165456,870.05034178)(127.68323789,869.67693554)(128.09813372,869.18498763)
\curveto(128.51895663,868.6989668)(128.8301285,868.09440431)(129.03164933,867.37130015)
\curveto(129.23909724,866.65412307)(129.3428212,865.8302585)(129.3428212,864.89970643)
\closepath
\moveto(127.73361809,864.79301893)
\curveto(127.73361809,865.44499809)(127.67434726,866.04956058)(127.5558056,866.60670641)
\curveto(127.44319101,867.16977932)(127.25056081,867.65580014)(126.97791498,868.06476889)
\curveto(126.71119623,868.47966472)(126.35260769,868.80269076)(125.90214937,869.033847)
\curveto(125.45169104,869.26500325)(124.89454521,869.38058137)(124.23071189,869.38058137)
\curveto(123.56687856,869.38058137)(123.00973273,869.25611263)(122.55927441,869.00717513)
\curveto(122.10881608,868.75823763)(121.74133692,868.42632097)(121.45683692,868.01142514)
\curveto(121.17826401,867.59652931)(120.97674318,867.11050848)(120.85227443,866.55336266)
\curveto(120.73373276,866.00214391)(120.67446193,865.42128976)(120.67446193,864.81080018)
\curveto(120.67446193,864.13511269)(120.73076922,863.51276894)(120.8433838,862.94376895)
\curveto(120.95599838,862.37476896)(121.14566505,861.88282105)(121.4123838,861.46792522)
\curveto(121.67910254,861.05895647)(122.03472754,860.73889398)(122.47925878,860.50773773)
\curveto(122.92971711,860.28250857)(123.49279002,860.16989398)(124.16847751,860.16989398)
\curveto(124.83823792,860.16989398)(125.40131083,860.29436273)(125.85769624,860.54330023)
\curveto(126.31408165,860.79223773)(126.68156082,861.12711793)(126.96013373,861.54794084)
\curveto(127.23870664,861.97469084)(127.43726393,862.46663875)(127.5558056,863.02378458)
\curveto(127.67434726,863.5809304)(127.73361809,864.17067519)(127.73361809,864.79301893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,856.36470653)
\curveto(139.42493193,856.15725862)(139.4012236,856.00611799)(139.35380693,855.91128466)
\curveto(139.30639026,855.81645133)(139.23230172,855.76903466)(139.13154131,855.76903466)
\lineto(130.56986954,855.76903466)
\curveto(130.46910912,855.76903466)(130.39205704,855.81348779)(130.33871329,855.90239404)
\curveto(130.28536954,855.99130028)(130.25869766,856.13947737)(130.25869766,856.34692528)
\curveto(130.25869766,856.54844611)(130.28536954,856.69958673)(130.33871329,856.80034715)
\curveto(130.39205704,856.90110757)(130.46910912,856.95148777)(130.56986954,856.95148777)
\lineto(139.13154131,856.95148777)
\curveto(139.22637464,856.95148777)(139.29749964,856.90407111)(139.34491631,856.80923778)
\curveto(139.39826005,856.71440444)(139.42493193,856.56622736)(139.42493193,856.36470653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,862.24140958)
\curveto(147.02385587,861.70204501)(146.92309546,861.22195126)(146.72157462,860.80112835)
\curveto(146.52598088,860.38030544)(146.25037151,860.0217169)(145.89474651,859.72536274)
\curveto(145.5450486,859.43493566)(145.13015277,859.21563358)(144.65005902,859.0674565)
\curveto(144.17589236,858.91927942)(143.66319966,858.84519088)(143.11198092,858.84519088)
\curveto(142.72672051,858.84519088)(142.36813197,858.87778983)(142.03621531,858.94298775)
\curveto(141.71022573,859.00818567)(141.4168351,859.08820129)(141.15604344,859.18303462)
\curveto(140.90117886,859.27786795)(140.68484032,859.37566483)(140.50702782,859.47642524)
\curveto(140.33514241,859.57718566)(140.2136372,859.66312837)(140.1425122,859.73425336)
\curveto(140.07731429,859.80537836)(140.02693408,859.89428461)(139.99137158,860.00097211)
\curveto(139.96173616,860.11358669)(139.94691846,860.26176378)(139.94691846,860.44550336)
\curveto(139.94691846,860.57589919)(139.95284554,860.68258669)(139.96469971,860.76556585)
\curveto(139.97655387,860.8544721)(139.99433512,860.9255971)(140.01804346,860.97894085)
\curveto(140.04175179,861.0322846)(140.0713872,861.0678471)(140.1069497,861.08562835)
\curveto(140.1425122,861.10933668)(140.18400179,861.12119085)(140.23141845,861.12119085)
\curveto(140.31439762,861.12119085)(140.42997574,861.07081064)(140.57815282,860.97005023)
\curveto(140.73225699,860.86928981)(140.92785074,860.75963877)(141.16493407,860.6410971)
\curveto(141.4020174,860.52255544)(141.68651739,860.40994086)(142.01843406,860.30325336)
\curveto(142.3562778,860.20249294)(142.74450176,860.15211273)(143.18310592,860.15211273)
\curveto(143.51502258,860.15211273)(143.81730383,860.19656586)(144.08994966,860.28547211)
\curveto(144.36852257,860.37437836)(144.6056059,860.49884711)(144.80119965,860.65887835)
\curveto(145.00272048,860.82483669)(145.15682464,861.02635752)(145.26351214,861.26344085)
\curveto(145.37019964,861.50052418)(145.42354339,861.77020647)(145.42354339,862.07248771)
\curveto(145.42354339,862.39847729)(145.34945485,862.6770502)(145.20127777,862.90820645)
\curveto(145.05310069,863.1393627)(144.85750694,863.34088353)(144.61449652,863.51276894)
\curveto(144.37148611,863.69058144)(144.0929132,863.85061269)(143.77877778,863.99286269)
\curveto(143.47056946,864.14103977)(143.1534705,864.28921685)(142.82748092,864.43739393)
\curveto(142.50149134,864.5914981)(142.18439239,864.76041997)(141.87618406,864.94415955)
\curveto(141.56797573,865.12789913)(141.29236636,865.34423767)(141.04935594,865.59317517)
\curveto(140.80634553,865.84211267)(140.60778824,866.13253975)(140.45368407,866.46445641)
\curveto(140.30550699,866.80230016)(140.23141845,867.20534182)(140.23141845,867.67358139)
\curveto(140.23141845,868.15367514)(140.31736116,868.58042513)(140.48924657,868.95383138)
\curveto(140.66705907,869.33316471)(140.91006949,869.65026366)(141.21827782,869.90512824)
\curveto(141.53241323,870.15999282)(141.90285593,870.35262303)(142.32960593,870.48301886)
\curveto(142.76228301,870.61934178)(143.22755904,870.68750323)(143.72543404,870.68750323)
\curveto(143.98029862,870.68750323)(144.2351632,870.6637949)(144.49002778,870.61637823)
\curveto(144.75081944,870.57488865)(144.99382985,870.51561782)(145.21905902,870.43856574)
\curveto(145.45021526,870.36744074)(145.65469964,870.28446157)(145.83251214,870.18962824)
\curveto(146.01032463,870.10072199)(146.12590276,870.02663345)(146.17924651,869.96736262)
\curveto(146.23851734,869.91401887)(146.27704338,869.86956574)(146.29482463,869.83400324)
\curveto(146.31260588,869.80436783)(146.32742359,869.76287824)(146.33927775,869.7095345)
\curveto(146.35113192,869.66211783)(146.36002255,869.602847)(146.36594963,869.531722)
\curveto(146.37187671,869.460597)(146.37484025,869.36872721)(146.37484025,869.25611263)
\curveto(146.37484025,869.14942513)(146.36891317,869.05459179)(146.357059,868.97161263)
\curveto(146.35113192,868.88863346)(146.33927775,868.81750846)(146.3214965,868.75823763)
\curveto(146.30371525,868.70489388)(146.27704338,868.6634043)(146.24148088,868.63376888)
\curveto(146.21184546,868.61006055)(146.17628296,868.59820638)(146.13479338,868.59820638)
\curveto(146.06959547,868.59820638)(145.96587151,868.63969597)(145.82362151,868.72267513)
\curveto(145.6872986,868.8056543)(145.51837672,868.89752409)(145.31685589,868.9982845)
\curveto(145.11533506,869.104972)(144.87528819,869.19980533)(144.59671528,869.2827845)
\curveto(144.32406945,869.37169075)(144.01586112,869.41614387)(143.67209029,869.41614387)
\curveto(143.35202779,869.41614387)(143.07345488,869.37169075)(142.83637155,869.2827845)
\curveto(142.59928822,869.19980533)(142.40369447,869.08719075)(142.2495903,868.94494075)
\curveto(142.09548614,868.80269076)(141.97990801,868.63376888)(141.90285593,868.43817514)
\curveto(141.82580385,868.24258139)(141.78727781,868.03513347)(141.78727781,867.81583139)
\curveto(141.78727781,867.4957689)(141.86136635,867.22015953)(142.00954343,866.98900328)
\curveto(142.15772051,866.75784703)(142.35331426,866.55336266)(142.59632467,866.37555016)
\curveto(142.84526217,866.19773766)(143.12679863,866.03474287)(143.44093404,865.88656579)
\curveto(143.75506945,865.73838871)(144.07513195,865.58724809)(144.40112153,865.43314392)
\curveto(144.72711111,865.28496684)(145.0471736,865.11900851)(145.36130902,864.93526893)
\curveto(145.67544443,864.75745643)(145.95401734,864.54408143)(146.19702776,864.29514394)
\curveto(146.44596525,864.05213352)(146.64452254,863.76170644)(146.79269962,863.4238627)
\curveto(146.94680379,863.09194603)(147.02385587,862.697795)(147.02385587,862.24140958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,859.245269)
\curveto(161.60220551,859.19785233)(161.59035134,859.15636275)(161.56664301,859.12080025)
\curveto(161.54293467,859.08523775)(161.50144509,859.05560233)(161.44217426,859.031894)
\curveto(161.38290343,859.01411275)(161.30585134,858.99929504)(161.21101801,858.98744087)
\curveto(161.12211176,858.96965962)(161.0035701,858.960769)(160.85539302,858.960769)
\curveto(160.7190701,858.960769)(160.60052844,858.96965962)(160.49976802,858.98744087)
\curveto(160.40493469,858.99929504)(160.32788261,859.01411275)(160.26861177,859.031894)
\curveto(160.21526802,859.05560233)(160.17674198,859.08523775)(160.15303365,859.12080025)
\curveto(160.12932532,859.15636275)(160.11747115,859.19785233)(160.11747115,859.245269)
\lineto(160.11747115,869.26500325)
\lineto(160.0996899,869.26500325)
\lineto(156.00111182,859.20081587)
\curveto(155.98333057,859.15932629)(155.9566587,859.12376379)(155.9210962,859.09412837)
\curveto(155.89146078,859.06449296)(155.84404412,859.03782108)(155.7788462,859.01411275)
\curveto(155.71957537,858.9963315)(155.64548683,858.98447733)(155.55658058,858.97855025)
\curveto(155.47360141,858.96669608)(155.372841,858.960769)(155.25429933,858.960769)
\curveto(155.12983059,858.960769)(155.02314309,858.96669608)(154.93423684,858.97855025)
\curveto(154.84533059,858.99040442)(154.77124205,859.00522212)(154.71197122,859.02300337)
\curveto(154.65270038,859.04671171)(154.60528372,859.07338358)(154.56972122,859.103019)
\curveto(154.5400858,859.13265441)(154.51934101,859.16525337)(154.50748684,859.20081587)
\lineto(150.58672126,869.26500325)
\lineto(150.57783064,869.26500325)
\lineto(150.57783064,859.245269)
\curveto(150.57783064,859.19785233)(150.56597647,859.15636275)(150.54226814,859.12080025)
\curveto(150.51855981,859.08523775)(150.47707022,859.05560233)(150.41779939,859.031894)
\curveto(150.35852856,859.01411275)(150.28147648,858.99929504)(150.18664314,858.98744087)
\curveto(150.09180981,858.96965962)(149.97030461,858.960769)(149.82212752,858.960769)
\curveto(149.67987753,858.960769)(149.56133586,858.96965962)(149.46650253,858.98744087)
\curveto(149.3716692,858.99929504)(149.29461711,859.01411275)(149.23534628,859.031894)
\curveto(149.18200253,859.05560233)(149.14347649,859.08523775)(149.11976816,859.12080025)
\curveto(149.10198691,859.15636275)(149.09309628,859.19785233)(149.09309628,859.245269)
\lineto(149.09309628,869.82511262)
\curveto(149.09309628,870.07405012)(149.1582942,870.25186261)(149.28869003,870.35855011)
\curveto(149.41908586,870.46523761)(149.5642994,870.51858136)(149.72433065,870.51858136)
\lineto(150.64895564,870.51858136)
\curveto(150.8386223,870.51858136)(151.00458063,870.50080011)(151.14683063,870.46523761)
\curveto(151.28908063,870.42967511)(151.41354938,870.37336782)(151.52023688,870.29631574)
\curveto(151.62692438,870.21926366)(151.71583063,870.12146678)(151.78695563,870.00292512)
\curveto(151.85808062,869.88438345)(151.920315,869.74509699)(151.97365875,869.58506575)
\lineto(155.30764308,861.25455022)
\lineto(155.35209621,861.25455022)
\lineto(158.81943992,869.55839387)
\curveto(158.88463783,869.73620637)(158.95576283,869.88734699)(159.03281491,870.01181574)
\curveto(159.109867,870.13628449)(159.19284616,870.23408136)(159.28175241,870.30520636)
\curveto(159.37658574,870.38225845)(159.4803097,870.43560219)(159.59292428,870.46523761)
\curveto(159.70553886,870.50080011)(159.8359347,870.51858136)(159.98411178,870.51858136)
\lineto(160.95318989,870.51858136)
\curveto(161.04209614,870.51858136)(161.1250753,870.50376365)(161.20212739,870.47412824)
\curveto(161.28510655,870.4504199)(161.35326801,870.40893032)(161.40661176,870.34965949)
\curveto(161.46588259,870.29631574)(161.51329926,870.22519074)(161.54886176,870.13628449)
\curveto(161.58442426,870.05330532)(161.60220551,869.94958137)(161.60220551,869.82511262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,856.36470653)
\curveto(172.41782951,856.15725862)(172.39412117,856.00611799)(172.34670451,855.91128466)
\curveto(172.29928784,855.81645133)(172.2251993,855.76903466)(172.12443889,855.76903466)
\lineto(163.56276711,855.76903466)
\curveto(163.4620067,855.76903466)(163.38495462,855.81348779)(163.33161087,855.90239404)
\curveto(163.27826712,855.99130028)(163.25159524,856.13947737)(163.25159524,856.34692528)
\curveto(163.25159524,856.54844611)(163.27826712,856.69958673)(163.33161087,856.80034715)
\curveto(163.38495462,856.90110757)(163.4620067,856.95148777)(163.56276711,856.95148777)
\lineto(172.12443889,856.95148777)
\curveto(172.21927222,856.95148777)(172.29039722,856.90407111)(172.33781388,856.80923778)
\curveto(172.39115763,856.71440444)(172.41782951,856.56622736)(172.41782951,856.36470653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.55018967,859.61867524)
\curveto(180.55018967,859.50606066)(180.54129905,859.41122733)(180.5235178,859.33417524)
\curveto(180.50573655,859.25712316)(180.48202821,859.19488879)(180.4523928,859.14747212)
\curveto(180.42275738,859.10005546)(180.38719488,859.06449296)(180.3457053,859.04078462)
\curveto(180.3101428,859.02300337)(180.27161676,859.01411275)(180.23012717,859.01411275)
\lineto(174.22006475,859.01411275)
\curveto(174.17857516,859.01411275)(174.14004912,859.02300337)(174.10448662,859.04078462)
\curveto(174.06892412,859.06449296)(174.03336162,859.10005546)(173.99779912,859.14747212)
\curveto(173.96816371,859.19488879)(173.94445538,859.25712316)(173.92667413,859.33417524)
\curveto(173.90889288,859.41122733)(173.90000225,859.50606066)(173.90000225,859.61867524)
\curveto(173.90000225,859.72536274)(173.90889288,859.81723253)(173.92667413,859.89428461)
\curveto(173.94445538,859.9713367)(173.96520017,860.03357107)(173.9889085,860.08098774)
\curveto(174.01854392,860.13433149)(174.05114287,860.17285753)(174.08670537,860.19656586)
\curveto(174.12819496,860.22620128)(174.17264808,860.24101898)(174.22006475,860.24101898)
\lineto(176.62053347,860.24101898)
\lineto(176.62053347,868.98939388)
\lineto(174.39787724,867.66469077)
\curveto(174.28526266,867.60541994)(174.19339287,867.56985744)(174.12226787,867.55800327)
\curveto(174.05706996,867.5461491)(174.00372621,867.55800327)(173.96223662,867.59356577)
\curveto(173.92074704,867.63505535)(173.89111163,867.70025327)(173.87333038,867.78915952)
\curveto(173.86147621,867.87806577)(173.85554913,867.99068035)(173.85554913,868.12700326)
\curveto(173.85554913,868.22776368)(173.85851267,868.31370639)(173.86443975,868.38483139)
\curveto(173.87629392,868.45595639)(173.89111163,868.51522722)(173.90889288,868.56264388)
\curveto(173.92667413,868.61006055)(173.95038246,868.65155013)(173.98001787,868.68711263)
\curveto(174.01558037,868.72267513)(174.0600335,868.75823763)(174.11337725,868.79380013)
\lineto(176.76278347,870.49190949)
\curveto(176.7864918,870.50969074)(176.81612722,870.52450844)(176.85168972,870.53636261)
\curveto(176.88725221,870.54821678)(176.93170534,870.56007094)(176.98504909,870.57192511)
\curveto(177.03839284,870.58377928)(177.10062721,870.58970636)(177.17175221,870.58970636)
\curveto(177.24287721,870.59563344)(177.33178346,870.59859698)(177.43847096,870.59859698)
\curveto(177.58072096,870.59859698)(177.69926262,870.5926699)(177.79409595,870.58081573)
\curveto(177.88892929,870.56896157)(177.96301783,870.55118032)(178.01636158,870.52747199)
\curveto(178.06970533,870.50969074)(178.10526783,870.48301886)(178.12304908,870.44745636)
\curveto(178.14083032,870.41782095)(178.14972095,870.38522199)(178.14972095,870.34965949)
\lineto(178.14972095,860.24101898)
\lineto(180.23012717,860.24101898)
\curveto(180.27754384,860.24101898)(180.32199697,860.22620128)(180.36348655,860.19656586)
\curveto(180.40497613,860.17285753)(180.43757509,860.13433149)(180.46128342,860.08098774)
\curveto(180.49091884,860.03357107)(180.51166363,859.9713367)(180.5235178,859.89428461)
\curveto(180.54129905,859.81723253)(180.55018967,859.72536274)(180.55018967,859.61867524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.13726995,864.79301893)
\curveto(190.13726995,863.90988352)(190.06614495,863.1038002)(189.92389495,862.37476896)
\curveto(189.78757204,861.64573772)(189.55641579,861.01746689)(189.23042621,860.48995648)
\curveto(188.91036371,859.96837315)(188.4895408,859.56236795)(187.96795747,859.27194087)
\curveto(187.44637415,858.98744087)(186.80328561,858.84519088)(186.03869187,858.84519088)
\curveto(185.31558771,858.84519088)(184.70509814,858.97262317)(184.20722314,859.22748775)
\curveto(183.71527523,859.48827941)(183.31816065,859.86761274)(183.01587941,860.36548773)
\curveto(182.71359816,860.86928981)(182.49725962,861.48570647)(182.36686379,862.21473771)
\curveto(182.24239504,862.94969603)(182.18016067,863.79134186)(182.18016067,864.73967518)
\curveto(182.18016067,865.6168835)(182.25128567,866.42000328)(182.39353567,867.14903453)
\curveto(182.53578566,867.88399285)(182.76694191,868.51226368)(183.08700441,869.033847)
\curveto(183.4070669,869.56135741)(183.82788982,869.96736262)(184.34947314,870.25186261)
\curveto(184.87105647,870.54228969)(185.51118146,870.68750323)(186.26984812,870.68750323)
\curveto(186.99887936,870.68750323)(187.60936894,870.5571074)(188.10131685,870.29631574)
\curveto(188.59919184,870.04145116)(188.99926996,869.66211783)(189.30155121,869.15831575)
\curveto(189.60383245,868.66044076)(189.81720745,868.0440241)(189.9416762,867.30906577)
\curveto(190.07207203,866.58003453)(190.13726995,865.74135225)(190.13726995,864.79301893)
\closepath
\moveto(188.57251997,864.68633143)
\curveto(188.57251997,865.26125851)(188.55177518,865.77691475)(188.51028559,866.23330016)
\curveto(188.46879601,866.68968557)(188.40656164,867.09272724)(188.32358247,867.44242515)
\curveto(188.24653039,867.79212306)(188.14280643,868.09144076)(188.0124106,868.34037826)
\curveto(187.88794185,868.59524284)(187.73680123,868.80269076)(187.55898873,868.962722)
\curveto(187.38117623,869.12868034)(187.17669186,869.247222)(186.94553561,869.318347)
\curveto(186.72030645,869.39539908)(186.46544187,869.43392512)(186.18094187,869.43392512)
\curveto(185.67713979,869.43392512)(185.26817105,869.31538346)(184.95403564,869.07830013)
\curveto(184.63990022,868.8412168)(184.39096273,868.51522722)(184.20722314,868.10033139)
\curveto(184.02941065,867.68543556)(183.90790544,867.19941473)(183.84270752,866.64226891)
\curveto(183.77750961,866.08512308)(183.74491065,865.48648767)(183.74491065,864.84636268)
\curveto(183.74491065,863.98693561)(183.78936377,863.25494082)(183.87827002,862.65037833)
\curveto(183.96717627,862.05174292)(184.10646273,861.56275855)(184.29612939,861.18342522)
\curveto(184.49172314,860.80409189)(184.7376971,860.52848252)(185.03405126,860.35659711)
\curveto(185.33633251,860.18471169)(185.70084813,860.09876899)(186.12759812,860.09876899)
\curveto(186.45951478,860.09876899)(186.74994186,860.15211273)(186.99887936,860.25880023)
\curveto(187.25374394,860.36548773)(187.47008248,860.51662836)(187.64789498,860.7122221)
\curveto(187.83163456,860.91374293)(187.98277518,861.15378981)(188.10131685,861.43236272)
\curveto(188.21985851,861.71093563)(188.31469185,862.01914396)(188.38581684,862.35698771)
\curveto(188.45694184,862.69483145)(188.50435851,863.05934708)(188.52806684,863.45053457)
\curveto(188.55770226,863.84764915)(188.57251997,864.25958144)(188.57251997,864.68633143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,891.45970584)
\curveto(129.3428212,890.52915377)(129.23317016,889.69047149)(129.01386808,888.943659)
\curveto(128.794566,888.19684651)(128.46561288,887.55968506)(128.02700872,887.03217465)
\curveto(127.59433164,886.51059132)(127.04903998,886.10754966)(126.39113374,885.82304966)
\curveto(125.73322749,885.54447675)(124.96567021,885.40519029)(124.08846189,885.40519029)
\curveto(123.22310773,885.40519029)(122.4733317,885.53262258)(121.83913379,885.78748716)
\curveto(121.21086296,886.04827882)(120.68927964,886.42464861)(120.27438381,886.91659652)
\curveto(119.86541506,887.40854443)(119.56017028,888.01903401)(119.35864945,888.74806525)
\curveto(119.15712861,889.47709649)(119.0563682,890.31577877)(119.0563682,891.26411209)
\curveto(119.0563682,892.17095583)(119.16601924,892.99482041)(119.38532132,893.73570582)
\curveto(119.6046234,894.47659122)(119.93357652,895.10486205)(120.37218068,895.62051829)
\curveto(120.81078484,896.14210162)(121.35904005,896.54217974)(122.01694629,896.82075265)
\curveto(122.67485253,897.10525265)(123.44240981,897.24750265)(124.31961814,897.24750265)
\curveto(125.16719104,897.24750265)(125.90511291,897.12007036)(126.53338373,896.86520578)
\curveto(127.16165456,896.6103412)(127.68323789,896.23693495)(128.09813372,895.74498704)
\curveto(128.51895663,895.25896621)(128.8301285,894.65440372)(129.03164933,893.93129956)
\curveto(129.23909724,893.21412249)(129.3428212,892.39025791)(129.3428212,891.45970584)
\closepath
\moveto(127.73361809,891.35301834)
\curveto(127.73361809,892.0049975)(127.67434726,892.60956)(127.5558056,893.16670582)
\curveto(127.44319101,893.72977873)(127.25056081,894.21579956)(126.97791498,894.6247683)
\curveto(126.71119623,895.03966413)(126.35260769,895.36269017)(125.90214937,895.59384642)
\curveto(125.45169104,895.82500267)(124.89454521,895.94058079)(124.23071189,895.94058079)
\curveto(123.56687856,895.94058079)(123.00973273,895.81611204)(122.55927441,895.56717454)
\curveto(122.10881608,895.31823705)(121.74133692,894.98632038)(121.45683692,894.57142456)
\curveto(121.17826401,894.15652873)(120.97674318,893.6705079)(120.85227443,893.11336207)
\curveto(120.73373276,892.56214333)(120.67446193,891.98128917)(120.67446193,891.37079959)
\curveto(120.67446193,890.6951121)(120.73076922,890.07276836)(120.8433838,889.50376837)
\curveto(120.95599838,888.93476837)(121.14566505,888.44282046)(121.4123838,888.02792463)
\curveto(121.67910254,887.61895589)(122.03472754,887.29889339)(122.47925878,887.06773715)
\curveto(122.92971711,886.84250798)(123.49279002,886.7298934)(124.16847751,886.7298934)
\curveto(124.83823792,886.7298934)(125.40131083,886.85436215)(125.85769624,887.10329964)
\curveto(126.31408165,887.35223714)(126.68156082,887.68711735)(126.96013373,888.10794026)
\curveto(127.23870664,888.53469025)(127.43726393,889.02663816)(127.5558056,889.58378399)
\curveto(127.67434726,890.14092982)(127.73361809,890.7306746)(127.73361809,891.35301834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,882.92470594)
\curveto(139.42493193,882.71725803)(139.4012236,882.56611741)(139.35380693,882.47128408)
\curveto(139.30639026,882.37645074)(139.23230172,882.32903408)(139.13154131,882.32903408)
\lineto(130.56986954,882.32903408)
\curveto(130.46910912,882.32903408)(130.39205704,882.3734872)(130.33871329,882.46239345)
\curveto(130.28536954,882.5512997)(130.25869766,882.69947678)(130.25869766,882.9069247)
\curveto(130.25869766,883.10844553)(130.28536954,883.25958615)(130.33871329,883.36034656)
\curveto(130.39205704,883.46110698)(130.46910912,883.51148719)(130.56986954,883.51148719)
\lineto(139.13154131,883.51148719)
\curveto(139.22637464,883.51148719)(139.29749964,883.46407052)(139.34491631,883.36923719)
\curveto(139.39826005,883.27440386)(139.42493193,883.12622678)(139.42493193,882.92470594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,888.801409)
\curveto(147.02385587,888.26204442)(146.92309546,887.78195068)(146.72157462,887.36112777)
\curveto(146.52598088,886.94030485)(146.25037151,886.58171632)(145.89474651,886.28536215)
\curveto(145.5450486,885.99493507)(145.13015277,885.77563299)(144.65005902,885.62745591)
\curveto(144.17589236,885.47927883)(143.66319966,885.40519029)(143.11198092,885.40519029)
\curveto(142.72672051,885.40519029)(142.36813197,885.43778925)(142.03621531,885.50298716)
\curveto(141.71022573,885.56818508)(141.4168351,885.6482007)(141.15604344,885.74303404)
\curveto(140.90117886,885.83786737)(140.68484032,885.93566424)(140.50702782,886.03642466)
\curveto(140.33514241,886.13718507)(140.2136372,886.22312778)(140.1425122,886.29425278)
\curveto(140.07731429,886.36537778)(140.02693408,886.45428403)(139.99137158,886.56097153)
\curveto(139.96173616,886.67358611)(139.94691846,886.82176319)(139.94691846,887.00550277)
\curveto(139.94691846,887.1358986)(139.95284554,887.2425861)(139.96469971,887.32556527)
\curveto(139.97655387,887.41447152)(139.99433512,887.48559652)(140.01804346,887.53894026)
\curveto(140.04175179,887.59228401)(140.0713872,887.62784651)(140.1069497,887.64562776)
\curveto(140.1425122,887.6693361)(140.18400179,887.68119026)(140.23141845,887.68119026)
\curveto(140.31439762,887.68119026)(140.42997574,887.63081006)(140.57815282,887.53004964)
\curveto(140.73225699,887.42928922)(140.92785074,887.31963818)(141.16493407,887.20109652)
\curveto(141.4020174,887.08255485)(141.68651739,886.96994027)(142.01843406,886.86325277)
\curveto(142.3562778,886.76249236)(142.74450176,886.71211215)(143.18310592,886.71211215)
\curveto(143.51502258,886.71211215)(143.81730383,886.75656527)(144.08994966,886.84547152)
\curveto(144.36852257,886.93437777)(144.6056059,887.05884652)(144.80119965,887.21887777)
\curveto(145.00272048,887.3848361)(145.15682464,887.58635693)(145.26351214,887.82344026)
\curveto(145.37019964,888.06052359)(145.42354339,888.33020588)(145.42354339,888.63248713)
\curveto(145.42354339,888.95847671)(145.34945485,889.23704962)(145.20127777,889.46820587)
\curveto(145.05310069,889.69936211)(144.85750694,889.90088294)(144.61449652,890.07276836)
\curveto(144.37148611,890.25058086)(144.0929132,890.41061211)(143.77877778,890.5528621)
\curveto(143.47056946,890.70103918)(143.1534705,890.84921627)(142.82748092,890.99739335)
\curveto(142.50149134,891.15149751)(142.18439239,891.32041939)(141.87618406,891.50415897)
\curveto(141.56797573,891.68789855)(141.29236636,891.90423709)(141.04935594,892.15317458)
\curveto(140.80634553,892.40211208)(140.60778824,892.69253916)(140.45368407,893.02445582)
\curveto(140.30550699,893.36229957)(140.23141845,893.76534123)(140.23141845,894.23358081)
\curveto(140.23141845,894.71367455)(140.31736116,895.14042455)(140.48924657,895.51383079)
\curveto(140.66705907,895.89316412)(140.91006949,896.21026308)(141.21827782,896.46512766)
\curveto(141.53241323,896.71999224)(141.90285593,896.91262244)(142.32960593,897.04301828)
\curveto(142.76228301,897.17934119)(143.22755904,897.24750265)(143.72543404,897.24750265)
\curveto(143.98029862,897.24750265)(144.2351632,897.22379431)(144.49002778,897.17637765)
\curveto(144.75081944,897.13488807)(144.99382985,897.07561723)(145.21905902,896.99856515)
\curveto(145.45021526,896.92744015)(145.65469964,896.84446099)(145.83251214,896.74962765)
\curveto(146.01032463,896.66072141)(146.12590276,896.58663286)(146.17924651,896.52736203)
\curveto(146.23851734,896.47401828)(146.27704338,896.42956516)(146.29482463,896.39400266)
\curveto(146.31260588,896.36436724)(146.32742359,896.32287766)(146.33927775,896.26953391)
\curveto(146.35113192,896.22211724)(146.36002255,896.16284641)(146.36594963,896.09172141)
\curveto(146.37187671,896.02059641)(146.37484025,895.92872662)(146.37484025,895.81611204)
\curveto(146.37484025,895.70942454)(146.36891317,895.61459121)(146.357059,895.53161204)
\curveto(146.35113192,895.44863288)(146.33927775,895.37750788)(146.3214965,895.31823705)
\curveto(146.30371525,895.2648933)(146.27704338,895.22340371)(146.24148088,895.1937683)
\curveto(146.21184546,895.17005996)(146.17628296,895.1582058)(146.13479338,895.1582058)
\curveto(146.06959547,895.1582058)(145.96587151,895.19969538)(145.82362151,895.28267455)
\curveto(145.6872986,895.36565371)(145.51837672,895.4575235)(145.31685589,895.55828392)
\curveto(145.11533506,895.66497142)(144.87528819,895.75980475)(144.59671528,895.84278391)
\curveto(144.32406945,895.93169016)(144.01586112,895.97614329)(143.67209029,895.97614329)
\curveto(143.35202779,895.97614329)(143.07345488,895.93169016)(142.83637155,895.84278391)
\curveto(142.59928822,895.75980475)(142.40369447,895.64719017)(142.2495903,895.50494017)
\curveto(142.09548614,895.36269017)(141.97990801,895.1937683)(141.90285593,894.99817455)
\curveto(141.82580385,894.8025808)(141.78727781,894.59513289)(141.78727781,894.37583081)
\curveto(141.78727781,894.05576831)(141.86136635,893.78015894)(142.00954343,893.54900269)
\curveto(142.15772051,893.31784645)(142.35331426,893.11336207)(142.59632467,892.93554957)
\curveto(142.84526217,892.75773708)(143.12679863,892.59474229)(143.44093404,892.44656521)
\curveto(143.75506945,892.29838812)(144.07513195,892.1472475)(144.40112153,891.99314334)
\curveto(144.72711111,891.84496625)(145.0471736,891.67900792)(145.36130902,891.49526834)
\curveto(145.67544443,891.31745584)(145.95401734,891.10408085)(146.19702776,890.85514335)
\curveto(146.44596525,890.61213294)(146.64452254,890.32170586)(146.79269962,889.98386211)
\curveto(146.94680379,889.65194545)(147.02385587,889.25779441)(147.02385587,888.801409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,885.80526841)
\curveto(161.60220551,885.75785174)(161.59035134,885.71636216)(161.56664301,885.68079966)
\curveto(161.54293467,885.64523716)(161.50144509,885.61560175)(161.44217426,885.59189341)
\curveto(161.38290343,885.57411216)(161.30585134,885.55929445)(161.21101801,885.54744029)
\curveto(161.12211176,885.52965904)(161.0035701,885.52076841)(160.85539302,885.52076841)
\curveto(160.7190701,885.52076841)(160.60052844,885.52965904)(160.49976802,885.54744029)
\curveto(160.40493469,885.55929445)(160.32788261,885.57411216)(160.26861177,885.59189341)
\curveto(160.21526802,885.61560175)(160.17674198,885.64523716)(160.15303365,885.68079966)
\curveto(160.12932532,885.71636216)(160.11747115,885.75785174)(160.11747115,885.80526841)
\lineto(160.11747115,895.82500267)
\lineto(160.0996899,895.82500267)
\lineto(156.00111182,885.76081529)
\curveto(155.98333057,885.7193257)(155.9566587,885.6837632)(155.9210962,885.65412779)
\curveto(155.89146078,885.62449237)(155.84404412,885.5978205)(155.7788462,885.57411216)
\curveto(155.71957537,885.55633091)(155.64548683,885.54447675)(155.55658058,885.53854966)
\curveto(155.47360141,885.5266955)(155.372841,885.52076841)(155.25429933,885.52076841)
\curveto(155.12983059,885.52076841)(155.02314309,885.5266955)(154.93423684,885.53854966)
\curveto(154.84533059,885.55040383)(154.77124205,885.56522154)(154.71197122,885.58300279)
\curveto(154.65270038,885.60671112)(154.60528372,885.633383)(154.56972122,885.66301841)
\curveto(154.5400858,885.69265383)(154.51934101,885.72525279)(154.50748684,885.76081529)
\lineto(150.58672126,895.82500267)
\lineto(150.57783064,895.82500267)
\lineto(150.57783064,885.80526841)
\curveto(150.57783064,885.75785174)(150.56597647,885.71636216)(150.54226814,885.68079966)
\curveto(150.51855981,885.64523716)(150.47707022,885.61560175)(150.41779939,885.59189341)
\curveto(150.35852856,885.57411216)(150.28147648,885.55929445)(150.18664314,885.54744029)
\curveto(150.09180981,885.52965904)(149.97030461,885.52076841)(149.82212752,885.52076841)
\curveto(149.67987753,885.52076841)(149.56133586,885.52965904)(149.46650253,885.54744029)
\curveto(149.3716692,885.55929445)(149.29461711,885.57411216)(149.23534628,885.59189341)
\curveto(149.18200253,885.61560175)(149.14347649,885.64523716)(149.11976816,885.68079966)
\curveto(149.10198691,885.71636216)(149.09309628,885.75785174)(149.09309628,885.80526841)
\lineto(149.09309628,896.38511203)
\curveto(149.09309628,896.63404953)(149.1582942,896.81186203)(149.28869003,896.91854953)
\curveto(149.41908586,897.02523703)(149.5642994,897.07858078)(149.72433065,897.07858078)
\lineto(150.64895564,897.07858078)
\curveto(150.8386223,897.07858078)(151.00458063,897.06079953)(151.14683063,897.02523703)
\curveto(151.28908063,896.98967453)(151.41354938,896.93336724)(151.52023688,896.85631515)
\curveto(151.62692438,896.77926307)(151.71583063,896.6814662)(151.78695563,896.56292453)
\curveto(151.85808062,896.44438287)(151.920315,896.30509641)(151.97365875,896.14506516)
\lineto(155.30764308,887.81454964)
\lineto(155.35209621,887.81454964)
\lineto(158.81943992,896.11839329)
\curveto(158.88463783,896.29620578)(158.95576283,896.44734641)(159.03281491,896.57181516)
\curveto(159.109867,896.6962839)(159.19284616,896.79408078)(159.28175241,896.86520578)
\curveto(159.37658574,896.94225786)(159.4803097,896.99560161)(159.59292428,897.02523703)
\curveto(159.70553886,897.06079953)(159.8359347,897.07858078)(159.98411178,897.07858078)
\lineto(160.95318989,897.07858078)
\curveto(161.04209614,897.07858078)(161.1250753,897.06376307)(161.20212739,897.03412765)
\curveto(161.28510655,897.01041932)(161.35326801,896.96892973)(161.40661176,896.9096589)
\curveto(161.46588259,896.85631515)(161.51329926,896.78519015)(161.54886176,896.6962839)
\curveto(161.58442426,896.61330474)(161.60220551,896.50958078)(161.60220551,896.38511203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,882.92470594)
\curveto(172.41782951,882.71725803)(172.39412117,882.56611741)(172.34670451,882.47128408)
\curveto(172.29928784,882.37645074)(172.2251993,882.32903408)(172.12443889,882.32903408)
\lineto(163.56276711,882.32903408)
\curveto(163.4620067,882.32903408)(163.38495462,882.3734872)(163.33161087,882.46239345)
\curveto(163.27826712,882.5512997)(163.25159524,882.69947678)(163.25159524,882.9069247)
\curveto(163.25159524,883.10844553)(163.27826712,883.25958615)(163.33161087,883.36034656)
\curveto(163.38495462,883.46110698)(163.4620067,883.51148719)(163.56276711,883.51148719)
\lineto(172.12443889,883.51148719)
\curveto(172.21927222,883.51148719)(172.29039722,883.46407052)(172.33781388,883.36923719)
\curveto(172.39115763,883.27440386)(172.41782951,883.12622678)(172.41782951,882.92470594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.55018967,886.17867466)
\curveto(180.55018967,886.06606007)(180.54129905,885.97122674)(180.5235178,885.89417466)
\curveto(180.50573655,885.81712258)(180.48202821,885.7548882)(180.4523928,885.70747154)
\curveto(180.42275738,885.66005487)(180.38719488,885.62449237)(180.3457053,885.60078404)
\curveto(180.3101428,885.58300279)(180.27161676,885.57411216)(180.23012717,885.57411216)
\lineto(174.22006475,885.57411216)
\curveto(174.17857516,885.57411216)(174.14004912,885.58300279)(174.10448662,885.60078404)
\curveto(174.06892412,885.62449237)(174.03336162,885.66005487)(173.99779912,885.70747154)
\curveto(173.96816371,885.7548882)(173.94445538,885.81712258)(173.92667413,885.89417466)
\curveto(173.90889288,885.97122674)(173.90000225,886.06606007)(173.90000225,886.17867466)
\curveto(173.90000225,886.28536215)(173.90889288,886.37723195)(173.92667413,886.45428403)
\curveto(173.94445538,886.53133611)(173.96520017,886.59357048)(173.9889085,886.64098715)
\curveto(174.01854392,886.6943309)(174.05114287,886.73285694)(174.08670537,886.75656527)
\curveto(174.12819496,886.78620069)(174.17264808,886.8010184)(174.22006475,886.8010184)
\lineto(176.62053347,886.8010184)
\lineto(176.62053347,895.54939329)
\lineto(174.39787724,894.22469018)
\curveto(174.28526266,894.16541935)(174.19339287,894.12985685)(174.12226787,894.11800269)
\curveto(174.05706996,894.10614852)(174.00372621,894.11800269)(173.96223662,894.15356519)
\curveto(173.92074704,894.19505477)(173.89111163,894.26025268)(173.87333038,894.34915893)
\curveto(173.86147621,894.43806518)(173.85554913,894.55067976)(173.85554913,894.68700268)
\curveto(173.85554913,894.78776309)(173.85851267,894.8737058)(173.86443975,894.9448308)
\curveto(173.87629392,895.0159558)(173.89111163,895.07522663)(173.90889288,895.1226433)
\curveto(173.92667413,895.17005996)(173.95038246,895.21154955)(173.98001787,895.24711205)
\curveto(174.01558037,895.28267455)(174.0600335,895.31823705)(174.11337725,895.35379955)
\lineto(176.76278347,897.0519089)
\curveto(176.7864918,897.06969015)(176.81612722,897.08450786)(176.85168972,897.09636202)
\curveto(176.88725221,897.10821619)(176.93170534,897.12007036)(176.98504909,897.13192452)
\curveto(177.03839284,897.14377869)(177.10062721,897.14970577)(177.17175221,897.14970577)
\curveto(177.24287721,897.15563286)(177.33178346,897.1585964)(177.43847096,897.1585964)
\curveto(177.58072096,897.1585964)(177.69926262,897.15266932)(177.79409595,897.14081515)
\curveto(177.88892929,897.12896098)(177.96301783,897.11117973)(178.01636158,897.0874714)
\curveto(178.06970533,897.06969015)(178.10526783,897.04301828)(178.12304908,897.00745578)
\curveto(178.14083032,896.97782036)(178.14972095,896.9452214)(178.14972095,896.9096589)
\lineto(178.14972095,886.8010184)
\lineto(180.23012717,886.8010184)
\curveto(180.27754384,886.8010184)(180.32199697,886.78620069)(180.36348655,886.75656527)
\curveto(180.40497613,886.73285694)(180.43757509,886.6943309)(180.46128342,886.64098715)
\curveto(180.49091884,886.59357048)(180.51166363,886.53133611)(180.5235178,886.45428403)
\curveto(180.54129905,886.37723195)(180.55018967,886.28536215)(180.55018967,886.17867466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.78164495,886.17867466)
\curveto(189.78164495,886.06606007)(189.77275433,885.97122674)(189.75497308,885.89417466)
\curveto(189.73719183,885.81712258)(189.71348349,885.7548882)(189.68384808,885.70747154)
\curveto(189.65421266,885.66005487)(189.61865016,885.62449237)(189.57716058,885.60078404)
\curveto(189.54159808,885.58300279)(189.50307204,885.57411216)(189.46158246,885.57411216)
\lineto(183.45152003,885.57411216)
\curveto(183.41003045,885.57411216)(183.3715044,885.58300279)(183.3359419,885.60078404)
\curveto(183.30037941,885.62449237)(183.26481691,885.66005487)(183.22925441,885.70747154)
\curveto(183.19961899,885.7548882)(183.17591066,885.81712258)(183.15812941,885.89417466)
\curveto(183.14034816,885.97122674)(183.13145753,886.06606007)(183.13145753,886.17867466)
\curveto(183.13145753,886.28536215)(183.14034816,886.37723195)(183.15812941,886.45428403)
\curveto(183.17591066,886.53133611)(183.19665545,886.59357048)(183.22036378,886.64098715)
\curveto(183.2499992,886.6943309)(183.28259816,886.73285694)(183.31816065,886.75656527)
\curveto(183.35965024,886.78620069)(183.40410336,886.8010184)(183.45152003,886.8010184)
\lineto(185.85198875,886.8010184)
\lineto(185.85198875,895.54939329)
\lineto(183.62933253,894.22469018)
\curveto(183.51671794,894.16541935)(183.42484815,894.12985685)(183.35372315,894.11800269)
\curveto(183.28852524,894.10614852)(183.23518149,894.11800269)(183.19369191,894.15356519)
\curveto(183.15220232,894.19505477)(183.12256691,894.26025268)(183.10478566,894.34915893)
\curveto(183.09293149,894.43806518)(183.08700441,894.55067976)(183.08700441,894.68700268)
\curveto(183.08700441,894.78776309)(183.08996795,894.8737058)(183.09589503,894.9448308)
\curveto(183.1077492,895.0159558)(183.12256691,895.07522663)(183.14034816,895.1226433)
\curveto(183.15812941,895.17005996)(183.18183774,895.21154955)(183.21147316,895.24711205)
\curveto(183.24703566,895.28267455)(183.29148878,895.31823705)(183.34483253,895.35379955)
\lineto(185.99423875,897.0519089)
\curveto(186.01794708,897.06969015)(186.0475825,897.08450786)(186.083145,897.09636202)
\curveto(186.1187075,897.10821619)(186.16316062,897.12007036)(186.21650437,897.13192452)
\curveto(186.26984812,897.14377869)(186.33208249,897.14970577)(186.40320749,897.14970577)
\curveto(186.47433249,897.15563286)(186.56323874,897.1585964)(186.66992624,897.1585964)
\curveto(186.81217624,897.1585964)(186.9307179,897.15266932)(187.02555124,897.14081515)
\curveto(187.12038457,897.12896098)(187.19447311,897.11117973)(187.24781686,897.0874714)
\curveto(187.30116061,897.06969015)(187.33672311,897.04301828)(187.35450436,897.00745578)
\curveto(187.37228561,896.97782036)(187.38117623,896.9452214)(187.38117623,896.9096589)
\lineto(187.38117623,886.8010184)
\lineto(189.46158246,886.8010184)
\curveto(189.50899912,886.8010184)(189.55345225,886.78620069)(189.59494183,886.75656527)
\curveto(189.63643141,886.73285694)(189.66903037,886.6943309)(189.6927387,886.64098715)
\curveto(189.72237412,886.59357048)(189.74311891,886.53133611)(189.75497308,886.45428403)
\curveto(189.77275433,886.37723195)(189.78164495,886.28536215)(189.78164495,886.17867466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.3428212,918.01970526)
\curveto(129.3428212,917.08915318)(129.23317016,916.2504709)(129.01386808,915.50365841)
\curveto(128.794566,914.75684592)(128.46561288,914.11968447)(128.02700872,913.59217406)
\curveto(127.59433164,913.07059073)(127.04903998,912.66754907)(126.39113374,912.38304907)
\curveto(125.73322749,912.10447616)(124.96567021,911.9651897)(124.08846189,911.9651897)
\curveto(123.22310773,911.9651897)(122.4733317,912.09262199)(121.83913379,912.34748657)
\curveto(121.21086296,912.60827824)(120.68927964,912.98464803)(120.27438381,913.47659594)
\curveto(119.86541506,913.96854385)(119.56017028,914.57903342)(119.35864945,915.30806466)
\curveto(119.15712861,916.03709591)(119.0563682,916.87577819)(119.0563682,917.82411151)
\curveto(119.0563682,918.73095525)(119.16601924,919.55481982)(119.38532132,920.29570523)
\curveto(119.6046234,921.03659064)(119.93357652,921.66486146)(120.37218068,922.18051771)
\curveto(120.81078484,922.70210103)(121.35904005,923.10217915)(122.01694629,923.38075207)
\curveto(122.67485253,923.66525206)(123.44240981,923.80750206)(124.31961814,923.80750206)
\curveto(125.16719104,923.80750206)(125.90511291,923.68006977)(126.53338373,923.42520519)
\curveto(127.16165456,923.17034061)(127.68323789,922.79693437)(128.09813372,922.30498646)
\curveto(128.51895663,921.81896563)(128.8301285,921.21440314)(129.03164933,920.49129898)
\curveto(129.23909724,919.7741219)(129.3428212,918.95025733)(129.3428212,918.01970526)
\closepath
\moveto(127.73361809,917.91301776)
\curveto(127.73361809,918.56499692)(127.67434726,919.16955941)(127.5558056,919.72670524)
\curveto(127.44319101,920.28977815)(127.25056081,920.77579897)(126.97791498,921.18476772)
\curveto(126.71119623,921.59966355)(126.35260769,921.92268959)(125.90214937,922.15384583)
\curveto(125.45169104,922.38500208)(124.89454521,922.5005802)(124.23071189,922.5005802)
\curveto(123.56687856,922.5005802)(123.00973273,922.37611145)(122.55927441,922.12717396)
\curveto(122.10881608,921.87823646)(121.74133692,921.5463198)(121.45683692,921.13142397)
\curveto(121.17826401,920.71652814)(120.97674318,920.23050731)(120.85227443,919.67336149)
\curveto(120.73373276,919.12214274)(120.67446193,918.54128858)(120.67446193,917.93079901)
\curveto(120.67446193,917.25511152)(120.73076922,916.63276777)(120.8433838,916.06376778)
\curveto(120.95599838,915.49476779)(121.14566505,915.00281988)(121.4123838,914.58792405)
\curveto(121.67910254,914.1789553)(122.03472754,913.85889281)(122.47925878,913.62773656)
\curveto(122.92971711,913.4025074)(123.49279002,913.28989281)(124.16847751,913.28989281)
\curveto(124.83823792,913.28989281)(125.40131083,913.41436156)(125.85769624,913.66329906)
\curveto(126.31408165,913.91223656)(126.68156082,914.24711676)(126.96013373,914.66793967)
\curveto(127.23870664,915.09468967)(127.43726393,915.58663758)(127.5558056,916.1437834)
\curveto(127.67434726,916.70092923)(127.73361809,917.29067402)(127.73361809,917.91301776)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.42493193,909.48470536)
\curveto(139.42493193,909.27725745)(139.4012236,909.12611682)(139.35380693,909.03128349)
\curveto(139.30639026,908.93645016)(139.23230172,908.88903349)(139.13154131,908.88903349)
\lineto(130.56986954,908.88903349)
\curveto(130.46910912,908.88903349)(130.39205704,908.93348662)(130.33871329,909.02239286)
\curveto(130.28536954,909.11129911)(130.25869766,909.2594762)(130.25869766,909.46692411)
\curveto(130.25869766,909.66844494)(130.28536954,909.81958556)(130.33871329,909.92034598)
\curveto(130.39205704,910.02110639)(130.46910912,910.0714866)(130.56986954,910.0714866)
\lineto(139.13154131,910.0714866)
\curveto(139.22637464,910.0714866)(139.29749964,910.02406994)(139.34491631,909.9292366)
\curveto(139.39826005,909.83440327)(139.42493193,909.68622619)(139.42493193,909.48470536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.02385587,915.36140841)
\curveto(147.02385587,914.82204384)(146.92309546,914.34195009)(146.72157462,913.92112718)
\curveto(146.52598088,913.50030427)(146.25037151,913.14171573)(145.89474651,912.84536157)
\curveto(145.5450486,912.55493449)(145.13015277,912.33563241)(144.65005902,912.18745533)
\curveto(144.17589236,912.03927825)(143.66319966,911.9651897)(143.11198092,911.9651897)
\curveto(142.72672051,911.9651897)(142.36813197,911.99778866)(142.03621531,912.06298658)
\curveto(141.71022573,912.12818449)(141.4168351,912.20820012)(141.15604344,912.30303345)
\curveto(140.90117886,912.39786678)(140.68484032,912.49566366)(140.50702782,912.59642407)
\curveto(140.33514241,912.69718449)(140.2136372,912.78312719)(140.1425122,912.85425219)
\curveto(140.07731429,912.92537719)(140.02693408,913.01428344)(139.99137158,913.12097094)
\curveto(139.96173616,913.23358552)(139.94691846,913.3817626)(139.94691846,913.56550219)
\curveto(139.94691846,913.69589802)(139.95284554,913.80258552)(139.96469971,913.88556468)
\curveto(139.97655387,913.97447093)(139.99433512,914.04559593)(140.01804346,914.09893968)
\curveto(140.04175179,914.15228343)(140.0713872,914.18784593)(140.1069497,914.20562718)
\curveto(140.1425122,914.22933551)(140.18400179,914.24118968)(140.23141845,914.24118968)
\curveto(140.31439762,914.24118968)(140.42997574,914.19080947)(140.57815282,914.09004905)
\curveto(140.73225699,913.98928864)(140.92785074,913.8796376)(141.16493407,913.76109593)
\curveto(141.4020174,913.64255427)(141.68651739,913.52993969)(142.01843406,913.42325219)
\curveto(142.3562778,913.32249177)(142.74450176,913.27211156)(143.18310592,913.27211156)
\curveto(143.51502258,913.27211156)(143.81730383,913.31656469)(144.08994966,913.40547094)
\curveto(144.36852257,913.49437719)(144.6056059,913.61884593)(144.80119965,913.77887718)
\curveto(145.00272048,913.94483551)(145.15682464,914.14635634)(145.26351214,914.38343968)
\curveto(145.37019964,914.62052301)(145.42354339,914.89020529)(145.42354339,915.19248654)
\curveto(145.42354339,915.51847612)(145.34945485,915.79704903)(145.20127777,916.02820528)
\curveto(145.05310069,916.25936153)(144.85750694,916.46088236)(144.61449652,916.63276777)
\curveto(144.37148611,916.81058027)(144.0929132,916.97061152)(143.77877778,917.11286152)
\curveto(143.47056946,917.2610386)(143.1534705,917.40921568)(142.82748092,917.55739276)
\curveto(142.50149134,917.71149693)(142.18439239,917.8804188)(141.87618406,918.06415838)
\curveto(141.56797573,918.24789796)(141.29236636,918.4642365)(141.04935594,918.713174)
\curveto(140.80634553,918.9621115)(140.60778824,919.25253858)(140.45368407,919.58445524)
\curveto(140.30550699,919.92229898)(140.23141845,920.32534065)(140.23141845,920.79358022)
\curveto(140.23141845,921.27367397)(140.31736116,921.70042396)(140.48924657,922.07383021)
\curveto(140.66705907,922.45316354)(140.91006949,922.77026249)(141.21827782,923.02512707)
\curveto(141.53241323,923.27999165)(141.90285593,923.47262186)(142.32960593,923.60301769)
\curveto(142.76228301,923.7393406)(143.22755904,923.80750206)(143.72543404,923.80750206)
\curveto(143.98029862,923.80750206)(144.2351632,923.78379373)(144.49002778,923.73637706)
\curveto(144.75081944,923.69488748)(144.99382985,923.63561665)(145.21905902,923.55856457)
\curveto(145.45021526,923.48743957)(145.65469964,923.4044604)(145.83251214,923.30962707)
\curveto(146.01032463,923.22072082)(146.12590276,923.14663228)(146.17924651,923.08736145)
\curveto(146.23851734,923.0340177)(146.27704338,922.98956457)(146.29482463,922.95400207)
\curveto(146.31260588,922.92436666)(146.32742359,922.88287707)(146.33927775,922.82953332)
\curveto(146.35113192,922.78211666)(146.36002255,922.72284583)(146.36594963,922.65172083)
\curveto(146.37187671,922.58059583)(146.37484025,922.48872604)(146.37484025,922.37611145)
\curveto(146.37484025,922.26942396)(146.36891317,922.17459062)(146.357059,922.09161146)
\curveto(146.35113192,922.00863229)(146.33927775,921.93750729)(146.3214965,921.87823646)
\curveto(146.30371525,921.82489271)(146.27704338,921.78340313)(146.24148088,921.75376771)
\curveto(146.21184546,921.73005938)(146.17628296,921.71820521)(146.13479338,921.71820521)
\curveto(146.06959547,921.71820521)(145.96587151,921.7596948)(145.82362151,921.84267396)
\curveto(145.6872986,921.92565313)(145.51837672,922.01752292)(145.31685589,922.11828333)
\curveto(145.11533506,922.22497083)(144.87528819,922.31980416)(144.59671528,922.40278333)
\curveto(144.32406945,922.49168958)(144.01586112,922.5361427)(143.67209029,922.5361427)
\curveto(143.35202779,922.5361427)(143.07345488,922.49168958)(142.83637155,922.40278333)
\curveto(142.59928822,922.31980416)(142.40369447,922.20718958)(142.2495903,922.06493958)
\curveto(142.09548614,921.92268959)(141.97990801,921.75376771)(141.90285593,921.55817396)
\curveto(141.82580385,921.36258022)(141.78727781,921.1551323)(141.78727781,920.93583022)
\curveto(141.78727781,920.61576773)(141.86136635,920.34015835)(142.00954343,920.10900211)
\curveto(142.15772051,919.87784586)(142.35331426,919.67336149)(142.59632467,919.49554899)
\curveto(142.84526217,919.31773649)(143.12679863,919.1547417)(143.44093404,919.00656462)
\curveto(143.75506945,918.85838754)(144.07513195,918.70724692)(144.40112153,918.55314275)
\curveto(144.72711111,918.40496567)(145.0471736,918.23900734)(145.36130902,918.05526776)
\curveto(145.67544443,917.87745526)(145.95401734,917.66408026)(146.19702776,917.41514276)
\curveto(146.44596525,917.17213235)(146.64452254,916.88170527)(146.79269962,916.54386152)
\curveto(146.94680379,916.21194486)(147.02385587,915.81779382)(147.02385587,915.36140841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.60220551,912.36526782)
\curveto(161.60220551,912.31785116)(161.59035134,912.27636158)(161.56664301,912.24079908)
\curveto(161.54293467,912.20523658)(161.50144509,912.17560116)(161.44217426,912.15189283)
\curveto(161.38290343,912.13411158)(161.30585134,912.11929387)(161.21101801,912.1074397)
\curveto(161.12211176,912.08965845)(161.0035701,912.08076783)(160.85539302,912.08076783)
\curveto(160.7190701,912.08076783)(160.60052844,912.08965845)(160.49976802,912.1074397)
\curveto(160.40493469,912.11929387)(160.32788261,912.13411158)(160.26861177,912.15189283)
\curveto(160.21526802,912.17560116)(160.17674198,912.20523658)(160.15303365,912.24079908)
\curveto(160.12932532,912.27636158)(160.11747115,912.31785116)(160.11747115,912.36526782)
\lineto(160.11747115,922.38500208)
\lineto(160.0996899,922.38500208)
\lineto(156.00111182,912.3208147)
\curveto(155.98333057,912.27932512)(155.9566587,912.24376262)(155.9210962,912.2141272)
\curveto(155.89146078,912.18449179)(155.84404412,912.15781991)(155.7788462,912.13411158)
\curveto(155.71957537,912.11633033)(155.64548683,912.10447616)(155.55658058,912.09854908)
\curveto(155.47360141,912.08669491)(155.372841,912.08076783)(155.25429933,912.08076783)
\curveto(155.12983059,912.08076783)(155.02314309,912.08669491)(154.93423684,912.09854908)
\curveto(154.84533059,912.11040324)(154.77124205,912.12522095)(154.71197122,912.1430022)
\curveto(154.65270038,912.16671054)(154.60528372,912.19338241)(154.56972122,912.22301783)
\curveto(154.5400858,912.25265324)(154.51934101,912.2852522)(154.50748684,912.3208147)
\lineto(150.58672126,922.38500208)
\lineto(150.57783064,922.38500208)
\lineto(150.57783064,912.36526782)
\curveto(150.57783064,912.31785116)(150.56597647,912.27636158)(150.54226814,912.24079908)
\curveto(150.51855981,912.20523658)(150.47707022,912.17560116)(150.41779939,912.15189283)
\curveto(150.35852856,912.13411158)(150.28147648,912.11929387)(150.18664314,912.1074397)
\curveto(150.09180981,912.08965845)(149.97030461,912.08076783)(149.82212752,912.08076783)
\curveto(149.67987753,912.08076783)(149.56133586,912.08965845)(149.46650253,912.1074397)
\curveto(149.3716692,912.11929387)(149.29461711,912.13411158)(149.23534628,912.15189283)
\curveto(149.18200253,912.17560116)(149.14347649,912.20523658)(149.11976816,912.24079908)
\curveto(149.10198691,912.27636158)(149.09309628,912.31785116)(149.09309628,912.36526782)
\lineto(149.09309628,922.94511145)
\curveto(149.09309628,923.19404894)(149.1582942,923.37186144)(149.28869003,923.47854894)
\curveto(149.41908586,923.58523644)(149.5642994,923.63858019)(149.72433065,923.63858019)
\lineto(150.64895564,923.63858019)
\curveto(150.8386223,923.63858019)(151.00458063,923.62079894)(151.14683063,923.58523644)
\curveto(151.28908063,923.54967394)(151.41354938,923.49336665)(151.52023688,923.41631457)
\curveto(151.62692438,923.33926248)(151.71583063,923.24146561)(151.78695563,923.12292395)
\curveto(151.85808062,923.00438228)(151.920315,922.86509582)(151.97365875,922.70506458)
\lineto(155.30764308,914.37454905)
\lineto(155.35209621,914.37454905)
\lineto(158.81943992,922.6783927)
\curveto(158.88463783,922.8562052)(158.95576283,923.00734582)(159.03281491,923.13181457)
\curveto(159.109867,923.25628332)(159.19284616,923.35408019)(159.28175241,923.42520519)
\curveto(159.37658574,923.50225727)(159.4803097,923.55560102)(159.59292428,923.58523644)
\curveto(159.70553886,923.62079894)(159.8359347,923.63858019)(159.98411178,923.63858019)
\lineto(160.95318989,923.63858019)
\curveto(161.04209614,923.63858019)(161.1250753,923.62376248)(161.20212739,923.59412707)
\curveto(161.28510655,923.57041873)(161.35326801,923.52892915)(161.40661176,923.46965832)
\curveto(161.46588259,923.41631457)(161.51329926,923.34518957)(161.54886176,923.25628332)
\curveto(161.58442426,923.17330415)(161.60220551,923.0695802)(161.60220551,922.94511145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.41782951,909.48470536)
\curveto(172.41782951,909.27725745)(172.39412117,909.12611682)(172.34670451,909.03128349)
\curveto(172.29928784,908.93645016)(172.2251993,908.88903349)(172.12443889,908.88903349)
\lineto(163.56276711,908.88903349)
\curveto(163.4620067,908.88903349)(163.38495462,908.93348662)(163.33161087,909.02239286)
\curveto(163.27826712,909.11129911)(163.25159524,909.2594762)(163.25159524,909.46692411)
\curveto(163.25159524,909.66844494)(163.27826712,909.81958556)(163.33161087,909.92034598)
\curveto(163.38495462,910.02110639)(163.4620067,910.0714866)(163.56276711,910.0714866)
\lineto(172.12443889,910.0714866)
\curveto(172.21927222,910.0714866)(172.29039722,910.02406994)(172.33781388,909.9292366)
\curveto(172.39115763,909.83440327)(172.41782951,909.68622619)(172.41782951,909.48470536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.55018967,912.73867407)
\curveto(180.55018967,912.62605949)(180.54129905,912.53122616)(180.5235178,912.45417407)
\curveto(180.50573655,912.37712199)(180.48202821,912.31488762)(180.4523928,912.26747095)
\curveto(180.42275738,912.22005428)(180.38719488,912.18449179)(180.3457053,912.16078345)
\curveto(180.3101428,912.1430022)(180.27161676,912.13411158)(180.23012717,912.13411158)
\lineto(174.22006475,912.13411158)
\curveto(174.17857516,912.13411158)(174.14004912,912.1430022)(174.10448662,912.16078345)
\curveto(174.06892412,912.18449179)(174.03336162,912.22005428)(173.99779912,912.26747095)
\curveto(173.96816371,912.31488762)(173.94445538,912.37712199)(173.92667413,912.45417407)
\curveto(173.90889288,912.53122616)(173.90000225,912.62605949)(173.90000225,912.73867407)
\curveto(173.90000225,912.84536157)(173.90889288,912.93723136)(173.92667413,913.01428344)
\curveto(173.94445538,913.09133552)(173.96520017,913.1535699)(173.9889085,913.20098656)
\curveto(174.01854392,913.25433031)(174.05114287,913.29285636)(174.08670537,913.31656469)
\curveto(174.12819496,913.3462001)(174.17264808,913.36101781)(174.22006475,913.36101781)
\lineto(176.62053347,913.36101781)
\lineto(176.62053347,922.10939271)
\lineto(174.39787724,920.7846896)
\curveto(174.28526266,920.72541877)(174.19339287,920.68985627)(174.12226787,920.6780021)
\curveto(174.05706996,920.66614793)(174.00372621,920.6780021)(173.96223662,920.7135646)
\curveto(173.92074704,920.75505418)(173.89111163,920.8202521)(173.87333038,920.90915835)
\curveto(173.86147621,920.9980646)(173.85554913,921.11067918)(173.85554913,921.24700209)
\curveto(173.85554913,921.34776251)(173.85851267,921.43370522)(173.86443975,921.50483022)
\curveto(173.87629392,921.57595521)(173.89111163,921.63522605)(173.90889288,921.68264271)
\curveto(173.92667413,921.73005938)(173.95038246,921.77154896)(173.98001787,921.80711146)
\curveto(174.01558037,921.84267396)(174.0600335,921.87823646)(174.11337725,921.91379896)
\lineto(176.76278347,923.61190831)
\curveto(176.7864918,923.62968956)(176.81612722,923.64450727)(176.85168972,923.65636144)
\curveto(176.88725221,923.66821561)(176.93170534,923.68006977)(176.98504909,923.69192394)
\curveto(177.03839284,923.70377811)(177.10062721,923.70970519)(177.17175221,923.70970519)
\curveto(177.24287721,923.71563227)(177.33178346,923.71859581)(177.43847096,923.71859581)
\curveto(177.58072096,923.71859581)(177.69926262,923.71266873)(177.79409595,923.70081456)
\curveto(177.88892929,923.6889604)(177.96301783,923.67117915)(178.01636158,923.64747081)
\curveto(178.06970533,923.62968956)(178.10526783,923.60301769)(178.12304908,923.56745519)
\curveto(178.14083032,923.53781977)(178.14972095,923.50522082)(178.14972095,923.46965832)
\lineto(178.14972095,913.36101781)
\lineto(180.23012717,913.36101781)
\curveto(180.27754384,913.36101781)(180.32199697,913.3462001)(180.36348655,913.31656469)
\curveto(180.40497613,913.29285636)(180.43757509,913.25433031)(180.46128342,913.20098656)
\curveto(180.49091884,913.1535699)(180.51166363,913.09133552)(180.5235178,913.01428344)
\curveto(180.54129905,912.93723136)(180.55018967,912.84536157)(180.55018967,912.73867407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.75497308,912.79201782)
\curveto(189.75497308,912.68533032)(189.74608245,912.59049699)(189.7283012,912.50751782)
\curveto(189.71644704,912.42453866)(189.69570225,912.35341366)(189.66606683,912.29414283)
\curveto(189.6423585,912.24079908)(189.606796,912.19930949)(189.55937933,912.16967408)
\curveto(189.51788975,912.14596574)(189.47047308,912.13411158)(189.41712933,912.13411158)
\lineto(183.06033253,912.13411158)
\curveto(182.97735337,912.13411158)(182.90326483,912.1430022)(182.83806691,912.16078345)
\curveto(182.77879608,912.18449179)(182.72545233,912.22005428)(182.67803566,912.26747095)
\curveto(182.63654608,912.31488762)(182.60394712,912.38304907)(182.58023879,912.47195532)
\curveto(182.56245754,912.56086157)(182.55356691,912.67051261)(182.55356691,912.80090844)
\curveto(182.55356691,912.91945011)(182.55653046,913.02317407)(182.56245754,913.11208032)
\curveto(182.57431171,913.20098656)(182.5950565,913.27803865)(182.62469191,913.34323656)
\curveto(182.65432733,913.41436156)(182.68988983,913.48252302)(182.73137941,913.54772094)
\curveto(182.77879608,913.61884593)(182.83806691,913.69293448)(182.90919191,913.76998656)
\lineto(185.14073876,916.13489278)
\curveto(185.656395,916.68018444)(186.06832729,917.16916881)(186.37653562,917.60184589)
\curveto(186.69067103,918.03452297)(186.9307179,918.428674)(187.09667623,918.784299)
\curveto(187.26856165,919.13992399)(187.38117623,919.46295003)(187.43451998,919.75337711)
\curveto(187.48786373,920.04380419)(187.5145356,920.31645002)(187.5145356,920.5713146)
\curveto(187.5145356,920.82617918)(187.47304602,921.06622605)(187.39006686,921.29145522)
\curveto(187.30708769,921.52261146)(187.18558248,921.7241323)(187.02555124,921.89601771)
\curveto(186.87144707,922.06790313)(186.67585332,922.20422604)(186.43876999,922.30498646)
\curveto(186.20168666,922.40574687)(185.92904083,922.45612708)(185.6208325,922.45612708)
\curveto(185.25928042,922.45612708)(184.93329084,922.40574687)(184.64286376,922.30498646)
\curveto(184.35836377,922.20422604)(184.10646273,922.094575)(183.88716065,921.97603333)
\curveto(183.67378565,921.85749167)(183.49300961,921.74784063)(183.34483253,921.64708021)
\curveto(183.20258253,921.5463198)(183.09589503,921.49593959)(183.02477003,921.49593959)
\curveto(182.98328045,921.49593959)(182.94475441,921.50779376)(182.90919191,921.53150209)
\curveto(182.87955649,921.55521042)(182.85288462,921.59373646)(182.82917629,921.64708021)
\curveto(182.81139504,921.70042396)(182.79657733,921.77154896)(182.78472316,921.86045521)
\curveto(182.77286899,921.94936146)(182.76694191,922.05604896)(182.76694191,922.18051771)
\curveto(182.76694191,922.26942396)(182.76990545,922.34647604)(182.77583254,922.41167395)
\curveto(182.78175962,922.47687187)(182.79065024,922.53317916)(182.80250441,922.58059583)
\curveto(182.82028566,922.62801249)(182.84103045,922.67246562)(182.86473879,922.7139552)
\curveto(182.88844712,922.75544478)(182.93586378,922.80582499)(183.00698878,922.86509582)
\curveto(183.07811378,922.93029374)(183.19961899,923.01623645)(183.3715044,923.12292395)
\curveto(183.5493169,923.22961144)(183.76861898,923.3333354)(184.02941065,923.43409582)
\curveto(184.29612939,923.54078332)(184.58655647,923.62968956)(184.90069189,923.70081456)
\curveto(185.22075438,923.77193956)(185.55563459,923.80750206)(185.9053325,923.80750206)
\curveto(186.46247833,923.80750206)(186.94849915,923.72748644)(187.36339498,923.56745519)
\curveto(187.78421789,923.41335103)(188.13095226,923.19997603)(188.40359809,922.9273302)
\curveto(188.68217101,922.65468437)(188.88961892,922.33758541)(189.02594184,921.97603333)
\curveto(189.16226475,921.61448126)(189.23042621,921.22922084)(189.23042621,920.8202521)
\curveto(189.23042621,920.45277294)(189.19782725,920.08529377)(189.13262934,919.71781461)
\curveto(189.06743142,919.35626253)(188.92814496,918.9621115)(188.71476997,918.5353615)
\curveto(188.50732205,918.11453859)(188.2050408,917.64333547)(187.80792623,917.12175214)
\curveto(187.41081165,916.6060959)(186.88330124,916.01042403)(186.225395,915.33473654)
\lineto(184.40281689,913.43214281)
\lineto(189.40823871,913.43214281)
\curveto(189.45565537,913.43214281)(189.5001085,913.4173251)(189.54159808,913.38768969)
\curveto(189.58901475,913.36398135)(189.62754079,913.32545531)(189.6571762,913.27211156)
\curveto(189.6927387,913.21876781)(189.71644704,913.15060636)(189.7283012,913.06762719)
\curveto(189.74608245,912.99057511)(189.75497308,912.89870532)(189.75497308,912.79201782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.89639837,139.73283685)
\curveto(400.89639837,139.60814935)(400.88983587,139.49986811)(400.87671087,139.40799311)
\curveto(400.86358587,139.31611811)(400.84061712,139.24064936)(400.80780462,139.18158687)
\curveto(400.77499212,139.12908687)(400.73561713,139.08971187)(400.68967963,139.06346187)
\curveto(400.65030463,139.03721187)(400.60764838,139.02408687)(400.56171088,139.02408687)
\lineto(395.89577352,139.02408687)
\lineto(395.89577352,134.692837)
\lineto(400.30577339,134.692837)
\curveto(400.35171089,134.692837)(400.39436714,134.679712)(400.43374213,134.653462)
\curveto(400.47967963,134.6337745)(400.51905463,134.59768075)(400.55186713,134.54518075)
\curveto(400.58467963,134.49268075)(400.60764838,134.42049326)(400.62077338,134.32861826)
\curveto(400.63389838,134.24330576)(400.64046088,134.13174327)(400.64046088,133.99393077)
\curveto(400.64046088,133.86924327)(400.63389838,133.76096203)(400.62077338,133.66908703)
\curveto(400.60764838,133.58377453)(400.58467963,133.51158703)(400.55186713,133.45252454)
\curveto(400.51905463,133.40002454)(400.47967963,133.35736829)(400.43374213,133.32455579)
\curveto(400.39436714,133.29830579)(400.35171089,133.28518079)(400.30577339,133.28518079)
\lineto(395.89577352,133.28518079)
\lineto(395.89577352,127.9793997)
\curveto(395.89577352,127.9334622)(395.88264852,127.8875247)(395.85639852,127.8415872)
\curveto(395.83014852,127.8022122)(395.78421102,127.7693997)(395.71858602,127.7431497)
\curveto(395.65296103,127.7234622)(395.56764853,127.70705596)(395.46264853,127.69393096)
\curveto(395.35764854,127.67424346)(395.21983604,127.66439971)(395.04921104,127.66439971)
\curveto(394.89171105,127.66439971)(394.7571798,127.67424346)(394.64561731,127.69393096)
\curveto(394.53405481,127.70705596)(394.44546106,127.7234622)(394.37983606,127.7431497)
\curveto(394.31421107,127.7693997)(394.26827357,127.8022122)(394.24202357,127.8415872)
\curveto(394.21577357,127.8875247)(394.20264857,127.9334622)(394.20264857,127.9793997)
\lineto(394.20264857,139.77221185)
\curveto(394.20264857,140.02814934)(394.26827357,140.20533684)(394.39952356,140.30377433)
\curveto(394.53733606,140.40877433)(394.68171106,140.46127433)(394.83264855,140.46127433)
\lineto(400.56171088,140.46127433)
\curveto(400.60764838,140.46127433)(400.65030463,140.44814933)(400.68967963,140.42189933)
\curveto(400.73561713,140.39564933)(400.77499212,140.35299308)(400.80780462,140.29393058)
\curveto(400.84061712,140.23486808)(400.86358587,140.15611809)(400.87671087,140.05768059)
\curveto(400.88983587,139.96580559)(400.89639837,139.85752435)(400.89639837,139.73283685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.21566909,132.69455581)
\curveto(407.21566909,132.43861832)(407.18613784,132.26143082)(407.12707534,132.16299332)
\curveto(407.06801284,132.06455583)(406.98270034,132.01533708)(406.87113785,132.01533708)
\lineto(402.75645047,132.01533708)
\curveto(402.63832547,132.01533708)(402.54973173,132.06455583)(402.49066923,132.16299332)
\curveto(402.43160673,132.26799332)(402.40207548,132.44518082)(402.40207548,132.69455581)
\curveto(402.40207548,132.9439308)(402.43160673,133.11783705)(402.49066923,133.21627454)
\curveto(402.54973173,133.31471204)(402.63832547,133.36393079)(402.75645047,133.36393079)
\lineto(406.87113785,133.36393079)
\curveto(406.92363785,133.36393079)(406.96957534,133.35408704)(407.00895034,133.33439954)
\curveto(407.05488784,133.31471204)(407.09098159,133.27533704)(407.11723159,133.21627454)
\curveto(407.15004409,133.16377454)(407.17301284,133.0948683)(407.18613784,133.0095558)
\curveto(407.20582534,132.9242433)(407.21566909,132.8192433)(407.21566909,132.69455581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.45035618,127.96955595)
\curveto(422.45035618,127.91705595)(422.43723118,127.87111845)(422.41098118,127.83174345)
\curveto(422.38473118,127.79893095)(422.34207493,127.7693997)(422.28301244,127.7431497)
\curveto(422.22394994,127.71689971)(422.14191869,127.69721221)(422.03691869,127.68408721)
\curveto(421.9319187,127.67096221)(421.8006687,127.66439971)(421.64316871,127.66439971)
\curveto(421.47910621,127.66439971)(421.34457496,127.67096221)(421.23957497,127.68408721)
\curveto(421.13457497,127.69721221)(421.04926247,127.71689971)(420.98363748,127.7431497)
\curveto(420.92457498,127.7693997)(420.88191873,127.79893095)(420.85566873,127.83174345)
\curveto(420.82941873,127.87111845)(420.81629373,127.91705595)(420.81629373,127.96955595)
\lineto(420.81629373,133.35408704)
\curveto(420.81629373,133.72814953)(420.78348123,134.06939952)(420.71785623,134.37783701)
\curveto(420.65223124,134.6862745)(420.54723124,134.95205574)(420.40285624,135.17518073)
\curveto(420.25848125,135.39830573)(420.07473125,135.56893072)(419.85160626,135.68705572)
\curveto(419.62848127,135.80518072)(419.36598127,135.86424321)(419.06410628,135.86424321)
\curveto(418.69004379,135.86424321)(418.31270005,135.71986822)(417.93207507,135.43111823)
\curveto(417.55801258,135.14236824)(417.14457509,134.719087)(416.6917626,134.16127451)
\lineto(416.6917626,127.96955595)
\curveto(416.6917626,127.91705595)(416.6786376,127.87111845)(416.6523876,127.83174345)
\curveto(416.6261376,127.79893095)(416.58020011,127.7693997)(416.51457511,127.7431497)
\curveto(416.45551261,127.71689971)(416.37348136,127.69721221)(416.26848136,127.68408721)
\curveto(416.16348137,127.67096221)(416.03223137,127.66439971)(415.87473138,127.66439971)
\curveto(415.72379388,127.66439971)(415.59254388,127.67096221)(415.48098139,127.68408721)
\curveto(415.37598139,127.69721221)(415.29066889,127.71689971)(415.2250439,127.7431497)
\curveto(415.1659814,127.7693997)(415.12332515,127.79893095)(415.09707515,127.83174345)
\curveto(415.07738765,127.87111845)(415.0675439,127.91705595)(415.0675439,127.96955595)
\lineto(415.0675439,133.35408704)
\curveto(415.0675439,133.72814953)(415.03145015,134.06939952)(414.95926265,134.37783701)
\curveto(414.88707516,134.6862745)(414.77879391,134.95205574)(414.63441891,135.17518073)
\curveto(414.49004392,135.39830573)(414.30629392,135.56893072)(414.08316893,135.68705572)
\curveto(413.86660644,135.80518072)(413.60738769,135.86424321)(413.3055127,135.86424321)
\curveto(412.93145021,135.86424321)(412.55410647,135.71986822)(412.17348149,135.43111823)
\curveto(411.7928565,135.14236824)(411.37941901,134.719087)(410.93316902,134.16127451)
\lineto(410.93316902,127.96955595)
\curveto(410.93316902,127.91705595)(410.92004402,127.87111845)(410.89379402,127.83174345)
\curveto(410.86754402,127.79893095)(410.82488778,127.7693997)(410.76582528,127.7431497)
\curveto(410.70676278,127.71689971)(410.62473153,127.69721221)(410.51973154,127.68408721)
\curveto(410.41473154,127.67096221)(410.28020029,127.66439971)(410.1161378,127.66439971)
\curveto(409.9586378,127.66439971)(409.82738781,127.67096221)(409.72238781,127.68408721)
\curveto(409.61738781,127.69721221)(409.53207531,127.71689971)(409.46645032,127.7431497)
\curveto(409.40738782,127.7693997)(409.36473157,127.79893095)(409.33848157,127.83174345)
\curveto(409.31879407,127.87111845)(409.30895032,127.91705595)(409.30895032,127.96955595)
\lineto(409.30895032,136.82893069)
\curveto(409.30895032,136.88143068)(409.31879407,136.92408693)(409.33848157,136.95689943)
\curveto(409.35816907,136.99627443)(409.39754407,137.02908693)(409.45660657,137.05533693)
\curveto(409.51566906,137.08814943)(409.59113781,137.10783693)(409.68301281,137.11439943)
\curveto(409.77488781,137.12752443)(409.89629405,137.13408693)(410.04723155,137.13408693)
\curveto(410.19160654,137.13408693)(410.30973154,137.12752443)(410.40160654,137.11439943)
\curveto(410.50004404,137.10783693)(410.57551278,137.08814943)(410.62801278,137.05533693)
\curveto(410.68051278,137.02908693)(410.71660653,136.99627443)(410.73629403,136.95689943)
\curveto(410.76254403,136.92408693)(410.77566903,136.88143068)(410.77566903,136.82893069)
\lineto(410.77566903,135.65752447)
\curveto(411.27441901,136.21533695)(411.75676275,136.62221194)(412.22270023,136.87814943)
\curveto(412.69520022,137.14064943)(413.17098146,137.27189942)(413.65004394,137.27189942)
\curveto(414.01754393,137.27189942)(414.34566892,137.22924317)(414.63441891,137.14393068)
\curveto(414.9297314,137.05861818)(415.18895015,136.93721193)(415.41207514,136.77971194)
\curveto(415.63520013,136.62877444)(415.82551263,136.44502445)(415.98301262,136.22846195)
\curveto(416.14051262,136.01846196)(416.27176261,135.78221197)(416.37676261,135.51971197)
\curveto(416.6720751,135.84127446)(416.95098134,136.11361821)(417.21348134,136.3367432)
\curveto(417.48254383,136.55986819)(417.73848132,136.74033694)(417.98129381,136.87814943)
\curveto(418.23066881,137.01596193)(418.47020005,137.11439943)(418.69988754,137.17346193)
\curveto(418.93613754,137.23908692)(419.17238753,137.27189942)(419.40863752,137.27189942)
\curveto(419.979575,137.27189942)(420.45863749,137.17018068)(420.84582498,136.96674318)
\curveto(421.23301247,136.76986819)(421.54473121,136.50408694)(421.7809812,136.16939945)
\curveto(422.02379369,135.83471196)(422.19441869,135.44096198)(422.29285619,134.98814949)
\curveto(422.39785618,134.5418995)(422.45035618,134.06939952)(422.45035618,133.57064953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.89614981,132.78314956)
\curveto(432.89614981,132.52721206)(432.83052481,132.34346207)(432.69927481,132.23189957)
\curveto(432.57458732,132.12689957)(432.43021232,132.07439958)(432.26614983,132.07439958)
\lineto(426.4583375,132.07439958)
\curveto(426.4583375,131.58221209)(426.50755625,131.13924335)(426.60599374,130.74549337)
\curveto(426.70443124,130.35174338)(426.86849374,130.01377464)(427.09818123,129.73158715)
\curveto(427.32786872,129.44939965)(427.62646246,129.23283716)(427.99396245,129.08189966)
\curveto(428.36146244,128.93096217)(428.81099368,128.85549342)(429.34255616,128.85549342)
\curveto(429.76255615,128.85549342)(430.13661864,128.88830592)(430.46474363,128.95393092)
\curveto(430.79286862,129.02611842)(431.07505611,129.10486841)(431.3113061,129.19018091)
\curveto(431.5541186,129.27549341)(431.75099359,129.35096216)(431.90193109,129.41658715)
\curveto(432.05943108,129.48877465)(432.17755608,129.5248684)(432.25630608,129.5248684)
\curveto(432.30224357,129.5248684)(432.34161857,129.5117434)(432.37443107,129.4854934)
\curveto(432.41380607,129.4658059)(432.44333732,129.4329934)(432.46302482,129.38705591)
\curveto(432.48271232,129.34111841)(432.49583732,129.27549341)(432.50239982,129.19018091)
\curveto(432.51552482,129.11143091)(432.52208732,129.01299342)(432.52208732,128.89486842)
\curveto(432.52208732,128.80955592)(432.51880607,128.73408717)(432.51224357,128.66846218)
\curveto(432.50568107,128.60939968)(432.49583732,128.55361843)(432.48271232,128.50111843)
\curveto(432.47614982,128.45518093)(432.45974357,128.41252468)(432.43349357,128.37314969)
\curveto(432.41380607,128.33377469)(432.38427482,128.29439969)(432.34489982,128.25502469)
\curveto(432.31208732,128.22221219)(432.20708733,128.16314969)(432.02989983,128.07783719)
\curveto(431.85271234,127.9990872)(431.62302484,127.9203372)(431.34083735,127.8415872)
\curveto(431.05864986,127.7628372)(430.73052487,127.69393096)(430.35646238,127.63486846)
\curveto(429.98896239,127.56924346)(429.5952124,127.53643096)(429.17521242,127.53643096)
\curveto(428.44677494,127.53643096)(427.80693121,127.63814971)(427.25568122,127.8415872)
\curveto(426.71099374,128.0450247)(426.25161875,128.34689969)(425.87755626,128.74721217)
\curveto(425.50349378,129.14752466)(425.22130628,129.6495559)(425.03099379,130.25330588)
\curveto(424.8406813,130.85705586)(424.74552505,131.55924334)(424.74552505,132.35986832)
\curveto(424.74552505,133.1211183)(424.84396255,133.80361827)(425.04083754,134.40736826)
\curveto(425.23771253,135.01768074)(425.51990003,135.53283697)(425.88740001,135.95283696)
\curveto(426.2614625,136.37939945)(426.71099374,136.70424319)(427.23599372,136.92736818)
\curveto(427.76099371,137.15705568)(428.34833744,137.27189942)(428.99802492,137.27189942)
\curveto(429.6936499,137.27189942)(430.28427488,137.16033693)(430.76989987,136.93721193)
\curveto(431.26208736,136.71408694)(431.66568109,136.41221195)(431.98068108,136.03158696)
\curveto(432.29568107,135.65752447)(432.52536857,135.21455573)(432.66974356,134.70268075)
\curveto(432.82068106,134.19736826)(432.89614981,133.65596203)(432.89614981,133.07846205)
\closepath
\moveto(431.26208736,133.26549329)
\curveto(431.28177485,134.11861827)(431.09146236,134.78799325)(430.69114987,135.27361823)
\curveto(430.29739988,135.75924322)(429.71005615,136.00205571)(428.92911867,136.00205571)
\curveto(428.52880619,136.00205571)(428.17771245,135.92658696)(427.87583746,135.77564947)
\curveto(427.57396246,135.62471197)(427.32130622,135.42455573)(427.11786873,135.17518073)
\curveto(426.91443123,134.92580574)(426.75693124,134.6337745)(426.64536874,134.29908701)
\curveto(426.53380625,133.97096202)(426.4714625,133.62643078)(426.4583375,133.26549329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.96925117,127.9597122)
\curveto(441.96925117,127.8809622)(441.94300117,127.8218997)(441.89050117,127.7825247)
\curveto(441.83800117,127.7431497)(441.76581367,127.71361846)(441.67393867,127.69393096)
\curveto(441.58206368,127.67424346)(441.44753243,127.66439971)(441.27034494,127.66439971)
\curveto(441.09971994,127.66439971)(440.96190745,127.67424346)(440.85690745,127.69393096)
\curveto(440.75846995,127.71361846)(440.68628245,127.7431497)(440.64034496,127.7825247)
\curveto(440.59440746,127.8218997)(440.57143871,127.8809622)(440.57143871,127.9597122)
\lineto(440.57143871,128.84564967)
\curveto(440.18425122,128.43221218)(439.75112623,128.11064969)(439.27206375,127.8809622)
\curveto(438.79956376,127.65127471)(438.29753252,127.53643096)(437.76597004,127.53643096)
\curveto(437.30003255,127.53643096)(436.87675132,127.59877471)(436.49612633,127.7234622)
\curveto(436.12206384,127.8415872)(435.80050135,128.01549345)(435.53143886,128.24518094)
\curveto(435.26893886,128.47486843)(435.06222012,128.75705592)(434.91128262,129.09174341)
\curveto(434.76690763,129.4264309)(434.69472013,129.80705589)(434.69472013,130.23361838)
\curveto(434.69472013,130.73236837)(434.79643888,131.16549335)(434.99987637,131.53299334)
\curveto(435.20331387,131.90049333)(435.49534511,132.20564957)(435.8759701,132.44846206)
\curveto(436.25659508,132.69127456)(436.72253257,132.8717433)(437.27378255,132.9898683)
\curveto(437.82503254,133.1145558)(438.44518877,133.17689954)(439.13425125,133.17689954)
\lineto(440.35487621,133.17689954)
\lineto(440.35487621,133.86596202)
\curveto(440.35487621,134.20721201)(440.31878246,134.509087)(440.24659497,134.771587)
\curveto(440.17440747,135.03408699)(440.05628247,135.25064948)(439.89221998,135.42127448)
\curveto(439.73471998,135.59846197)(439.52800124,135.72971197)(439.27206375,135.81502447)
\curveto(439.01612625,135.90689946)(438.70112626,135.95283696)(438.32706377,135.95283696)
\curveto(437.92675129,135.95283696)(437.5658138,135.90361821)(437.24425131,135.80518072)
\curveto(436.92925132,135.71330572)(436.65034507,135.60830572)(436.40753258,135.49018072)
\curveto(436.17128259,135.37861823)(435.97112634,135.27361823)(435.80706385,135.17518073)
\curveto(435.64956385,135.08330574)(435.53143886,135.03736824)(435.45268886,135.03736824)
\curveto(435.40018886,135.03736824)(435.35425136,135.05049324)(435.31487636,135.07674324)
\curveto(435.27550136,135.10299324)(435.23940762,135.14236824)(435.20659512,135.19486823)
\curveto(435.18034512,135.24736823)(435.16065762,135.31299323)(435.14753262,135.39174323)
\curveto(435.13440762,135.47705573)(435.12784512,135.56893072)(435.12784512,135.66736822)
\curveto(435.12784512,135.83143071)(435.13768887,135.95939946)(435.15737637,136.05127446)
\curveto(435.18362637,136.14971196)(435.23940762,136.24158695)(435.32472011,136.32689945)
\curveto(435.41659511,136.41221195)(435.57081386,136.51064944)(435.78737635,136.62221194)
\curveto(436.00393884,136.74033694)(436.25331384,136.84533693)(436.53550133,136.93721193)
\curveto(436.81768882,137.03564943)(437.12612631,137.11439943)(437.4608138,137.17346193)
\curveto(437.79550129,137.23908692)(438.13347003,137.27189942)(438.47472002,137.27189942)
\curveto(439.1112825,137.27189942)(439.65268873,137.19971192)(440.09893872,137.05533693)
\curveto(440.54518871,136.91096193)(440.9061262,136.69768069)(441.18175119,136.4154932)
\curveto(441.45737618,136.13986821)(441.65753242,135.79533697)(441.78221992,135.38189948)
\curveto(441.90690742,134.96846199)(441.96925117,134.48611825)(441.96925117,133.93486827)
\closepath
\moveto(440.35487621,132.00549333)
\lineto(438.9669075,132.00549333)
\curveto(438.52065752,132.00549333)(438.13347003,131.96611833)(437.80534504,131.88736833)
\curveto(437.47722005,131.81518083)(437.20487631,131.70361834)(436.98831381,131.55268084)
\curveto(436.77175132,131.40830585)(436.61097007,131.23111835)(436.50597008,131.02111836)
\curveto(436.40753258,130.81768086)(436.35831383,130.58143087)(436.35831383,130.31236838)
\curveto(436.35831383,129.85299339)(436.50268883,129.4854934)(436.79143882,129.20986841)
\curveto(437.08675131,128.94080592)(437.49690755,128.80627467)(438.02190753,128.80627467)
\curveto(438.44847002,128.80627467)(438.84222001,128.91455592)(439.2031575,129.13111841)
\curveto(439.57065749,129.34768091)(439.95456373,129.67908715)(440.35487621,130.12533713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.51354888,130.38127463)
\curveto(450.51354888,129.92846214)(450.42823638,129.5248684)(450.25761139,129.17049341)
\curveto(450.09354889,128.81611842)(449.8572989,128.51752468)(449.54886141,128.27471219)
\curveto(449.24042392,128.0318997)(448.87292393,127.8481497)(448.44636144,127.7234622)
\curveto(448.01979895,127.59877471)(447.55058022,127.53643096)(447.03870523,127.53643096)
\curveto(446.72370524,127.53643096)(446.42183025,127.56268096)(446.13308026,127.61518096)
\curveto(445.85089277,127.66111846)(445.59495527,127.72018095)(445.36526778,127.79236845)
\curveto(445.14214279,127.87111845)(444.95183029,127.94986845)(444.7943303,128.02861845)
\curveto(444.6368303,128.11393094)(444.52198656,128.18939969)(444.44979906,128.25502469)
\curveto(444.37761156,128.32064969)(444.32511156,128.41252468)(444.29229906,128.53064968)
\curveto(444.25948656,128.64877468)(444.24308031,128.80955592)(444.24308031,129.01299342)
\curveto(444.24308031,129.13768091)(444.24964281,129.24268091)(444.26276781,129.32799341)
\curveto(444.27589281,129.4133059)(444.29229906,129.48221215)(444.31198656,129.53471215)
\curveto(444.33167406,129.58721215)(444.35792406,129.6233059)(444.39073656,129.6429934)
\curveto(444.43011156,129.6692434)(444.47276781,129.6823684)(444.51870531,129.6823684)
\curveto(444.5908928,129.6823684)(444.6958928,129.6364309)(444.8337053,129.5445559)
\curveto(444.97808029,129.4592434)(445.15198654,129.36408716)(445.35542403,129.25908716)
\curveto(445.56542402,129.15408716)(445.81151777,129.05564967)(446.09370526,128.96377467)
\curveto(446.37589275,128.87846217)(446.70073649,128.83580592)(447.06823648,128.83580592)
\curveto(447.34386147,128.83580592)(447.59323646,128.86533717)(447.81636146,128.92439967)
\curveto(448.03948645,128.98346217)(448.2330802,129.06877467)(448.39714269,129.18033716)
\curveto(448.56120519,129.29846216)(448.68589268,129.4461184)(448.77120518,129.6233059)
\curveto(448.86308018,129.80049339)(448.90901768,130.01049339)(448.90901768,130.25330588)
\curveto(448.90901768,130.50268087)(448.84339268,130.71268087)(448.71214268,130.88330586)
\curveto(448.58745519,131.05393086)(448.42011144,131.20486835)(448.21011145,131.33611835)
\curveto(448.00011145,131.46736834)(447.76386146,131.58221209)(447.50136147,131.68064959)
\curveto(447.23886148,131.78564958)(446.96651773,131.89393083)(446.68433024,132.00549333)
\curveto(446.40870525,132.11705582)(446.13636151,132.24174332)(445.86729902,132.37955582)
\curveto(445.60479902,132.52393081)(445.36854903,132.69783706)(445.15854904,132.90127455)
\curveto(444.94854904,133.10471205)(444.77792405,133.34752454)(444.64667405,133.62971203)
\curveto(444.52198656,133.91189952)(444.45964281,134.24986826)(444.45964281,134.64361825)
\curveto(444.45964281,134.99143074)(444.52526781,135.32283698)(444.6565178,135.63783697)
\curveto(444.7943303,135.95939946)(444.99776779,136.2383057)(445.26683028,136.4745557)
\curveto(445.53589278,136.71736819)(445.87058027,136.91096193)(446.27089275,137.05533693)
\curveto(446.67776774,137.19971192)(447.15026773,137.27189942)(447.68839271,137.27189942)
\curveto(447.9246427,137.27189942)(448.1608927,137.25221192)(448.39714269,137.21283692)
\curveto(448.63339268,137.17346193)(448.84667393,137.12424318)(449.03698642,137.06518068)
\curveto(449.22729892,137.00611818)(449.38808016,136.94049318)(449.51933016,136.86830568)
\curveto(449.65714265,136.80268069)(449.7588614,136.74361819)(449.8244864,136.69111819)
\curveto(449.8966739,136.63861819)(449.94261139,136.59268069)(449.96229889,136.55330569)
\curveto(449.98854889,136.51393069)(450.00495514,136.4679932)(450.01151764,136.4154932)
\curveto(450.02464264,136.3695557)(450.03448639,136.3104932)(450.04104889,136.2383057)
\curveto(450.05417389,136.1661182)(450.06073639,136.07752446)(450.06073639,135.97252446)
\curveto(450.06073639,135.86096196)(450.05417389,135.76252447)(450.04104889,135.67721197)
\curveto(450.03448639,135.59846197)(450.01808014,135.53283697)(449.99183014,135.48033698)
\curveto(449.97214264,135.42783698)(449.94589264,135.38846198)(449.91308015,135.36221198)
\curveto(449.88026765,135.34252448)(449.8441739,135.33268073)(449.8047989,135.33268073)
\curveto(449.7457364,135.33268073)(449.6604239,135.36877448)(449.54886141,135.44096198)
\curveto(449.43729891,135.51314947)(449.29292391,135.58861822)(449.11573642,135.66736822)
\curveto(448.93854892,135.75268072)(448.72854893,135.83143071)(448.48573644,135.90361821)
\curveto(448.24948645,135.97580571)(447.9771427,136.01189946)(447.66870521,136.01189946)
\curveto(447.39308022,136.01189946)(447.15026773,135.97908696)(446.94026773,135.91346196)
\curveto(446.73026774,135.85439946)(446.5563615,135.76580572)(446.418549,135.64768072)
\curveto(446.287299,135.53611822)(446.18558026,135.40158698)(446.11339276,135.24408698)
\curveto(446.04776776,135.08658699)(446.01495526,134.91596199)(446.01495526,134.732212)
\curveto(446.01495526,134.4762745)(446.08058026,134.25971201)(446.21183026,134.08252452)
\curveto(446.34308025,133.91189952)(446.51370525,133.76096203)(446.72370524,133.62971203)
\curveto(446.93370523,133.49846203)(447.17323648,133.38033704)(447.44229897,133.27533704)
\curveto(447.71136146,133.17033704)(447.9837052,133.0620558)(448.25933019,132.9504933)
\curveto(448.54151769,132.8389308)(448.81714268,132.71424331)(449.08620517,132.57643081)
\curveto(449.36183016,132.43861832)(449.60464265,132.27127457)(449.81464265,132.07439958)
\curveto(450.02464264,131.87752458)(450.19198639,131.64127459)(450.31667388,131.3656496)
\curveto(450.44792388,131.09002461)(450.51354888,130.76189961)(450.51354888,130.38127463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(460.36344112,127.96955595)
\curveto(460.36344112,127.91705595)(460.35031612,127.87111845)(460.32406612,127.83174345)
\curveto(460.30437862,127.79893095)(460.26500362,127.7693997)(460.20594113,127.7431497)
\curveto(460.14687863,127.71689971)(460.06812863,127.69721221)(459.96969113,127.68408721)
\curveto(459.87781614,127.67096221)(459.76297239,127.66439971)(459.62515989,127.66439971)
\curveto(459.4742224,127.66439971)(459.3495349,127.67096221)(459.2510974,127.68408721)
\curveto(459.15922241,127.69721221)(459.08375366,127.71689971)(459.02469116,127.7431497)
\curveto(458.97219116,127.7693997)(458.93609741,127.79893095)(458.91640991,127.83174345)
\curveto(458.89672242,127.87111845)(458.88687867,127.91705595)(458.88687867,127.96955595)
\lineto(458.88687867,129.14096216)
\curveto(458.38156618,128.58314968)(457.8828162,128.17627469)(457.39062871,127.9203372)
\curveto(456.89844122,127.66439971)(456.39969124,127.53643096)(455.89437875,127.53643096)
\curveto(455.30375377,127.53643096)(454.80500379,127.63486846)(454.3981288,127.83174345)
\curveto(453.99781631,128.02861845)(453.67297257,128.29439969)(453.42359758,128.62908718)
\curveto(453.17422258,128.97033717)(452.99375384,129.36408716)(452.88219134,129.81033714)
\curveto(452.77719135,130.26314963)(452.72469135,130.81111836)(452.72469135,131.45424334)
\lineto(452.72469135,136.82893069)
\curveto(452.72469135,136.88143068)(452.7345351,136.92408693)(452.7542226,136.95689943)
\curveto(452.7804726,136.99627443)(452.8264101,137.02908693)(452.89203509,137.05533693)
\curveto(452.95766009,137.08814943)(453.04297259,137.10783693)(453.14797259,137.11439943)
\curveto(453.25297258,137.12752443)(453.38422258,137.13408693)(453.54172257,137.13408693)
\curveto(453.69922257,137.13408693)(453.83047257,137.12752443)(453.93547256,137.11439943)
\curveto(454.04047256,137.10783693)(454.12250381,137.08814943)(454.18156631,137.05533693)
\curveto(454.2471913,137.02908693)(454.2931288,136.99627443)(454.3193788,136.95689943)
\curveto(454.3456288,136.92408693)(454.3587538,136.88143068)(454.3587538,136.82893069)
\lineto(454.3587538,131.67080584)
\curveto(454.3587538,131.15236835)(454.39484755,130.73564962)(454.46703505,130.42064962)
\curveto(454.54578504,130.11221213)(454.66062879,129.84643089)(454.81156629,129.6233059)
\curveto(454.96906628,129.40674341)(455.16594128,129.23611841)(455.40219127,129.11143091)
\curveto(455.63844126,128.99330592)(455.91406625,128.93424342)(456.22906624,128.93424342)
\curveto(456.63594123,128.93424342)(457.03953497,129.07861841)(457.43984746,129.36736841)
\curveto(457.84672245,129.6561184)(458.27656618,130.07939964)(458.72937867,130.63721212)
\lineto(458.72937867,136.82893069)
\curveto(458.72937867,136.88143068)(458.73922242,136.92408693)(458.75890992,136.95689943)
\curveto(458.78515992,136.99627443)(458.83109742,137.02908693)(458.89672242,137.05533693)
\curveto(458.96234741,137.08814943)(459.04437866,137.10783693)(459.14281616,137.11439943)
\curveto(459.24781615,137.12752443)(459.3823474,137.13408693)(459.5464099,137.13408693)
\curveto(459.70390989,137.13408693)(459.83515989,137.12752443)(459.94015988,137.11439943)
\curveto(460.04515988,137.10783693)(460.12719113,137.08814943)(460.18625363,137.05533693)
\curveto(460.24531613,137.02908693)(460.28797237,136.99627443)(460.31422237,136.95689943)
\curveto(460.34703487,136.92408693)(460.36344112,136.88143068)(460.36344112,136.82893069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.61635946,136.24814945)
\curveto(468.61635946,136.10377446)(468.61307821,135.98236821)(468.60651571,135.88393071)
\curveto(468.59995321,135.78549322)(468.58682821,135.70674322)(468.56714071,135.64768072)
\curveto(468.54745321,135.59518072)(468.52120321,135.55252447)(468.48839071,135.51971197)
\curveto(468.46214071,135.49346197)(468.42276571,135.48033698)(468.37026571,135.48033698)
\curveto(468.31776571,135.48033698)(468.25214072,135.49346197)(468.17339072,135.51971197)
\curveto(468.10120322,135.55252447)(468.01589072,135.58205572)(467.91745323,135.60830572)
\curveto(467.82557823,135.64111822)(467.72057823,135.67064947)(467.60245324,135.69689947)
\curveto(467.48432824,135.72314947)(467.35635949,135.73627447)(467.218547,135.73627447)
\curveto(467.0544845,135.73627447)(466.89370326,135.70346197)(466.73620326,135.63783697)
\curveto(466.57870327,135.57221197)(466.41135952,135.46393073)(466.23417203,135.31299323)
\curveto(466.06354703,135.16205573)(465.88307829,134.96189949)(465.69276579,134.7125245)
\curveto(465.5024533,134.46314951)(465.2924533,134.15799326)(465.06276581,133.79705577)
\lineto(465.06276581,127.96955595)
\curveto(465.06276581,127.91705595)(465.04964081,127.87111845)(465.02339081,127.83174345)
\curveto(464.99714081,127.79893095)(464.95448456,127.7693997)(464.89542207,127.7431497)
\curveto(464.83635957,127.71689971)(464.75432832,127.69721221)(464.64932832,127.68408721)
\curveto(464.54432833,127.67096221)(464.40979708,127.66439971)(464.24573459,127.66439971)
\curveto(464.08823459,127.66439971)(463.95698459,127.67096221)(463.8519846,127.68408721)
\curveto(463.7469846,127.69721221)(463.6616721,127.71689971)(463.5960471,127.7431497)
\curveto(463.53698461,127.7693997)(463.49432836,127.79893095)(463.46807836,127.83174345)
\curveto(463.44839086,127.87111845)(463.43854711,127.91705595)(463.43854711,127.96955595)
\lineto(463.43854711,136.82893069)
\curveto(463.43854711,136.88143068)(463.44839086,136.92408693)(463.46807836,136.95689943)
\curveto(463.48776586,136.99627443)(463.52714086,137.02908693)(463.58620335,137.05533693)
\curveto(463.64526585,137.08814943)(463.7207346,137.10783693)(463.8126096,137.11439943)
\curveto(463.9044846,137.12752443)(464.02589084,137.13408693)(464.17682834,137.13408693)
\curveto(464.32120333,137.13408693)(464.43932833,137.12752443)(464.53120333,137.11439943)
\curveto(464.62964082,137.10783693)(464.70510957,137.08814943)(464.75760957,137.05533693)
\curveto(464.81010957,137.02908693)(464.84620332,136.99627443)(464.86589082,136.95689943)
\curveto(464.89214082,136.92408693)(464.90526582,136.88143068)(464.90526582,136.82893069)
\lineto(464.90526582,135.53939947)
\curveto(465.14807831,135.89377446)(465.37448455,136.18252445)(465.58448455,136.40564945)
\curveto(465.80104704,136.62877444)(466.00448453,136.80268069)(466.19479703,136.92736818)
\curveto(466.38510952,137.05861818)(466.57214077,137.14721193)(466.75589076,137.19314942)
\curveto(466.94620326,137.24564942)(467.13651575,137.27189942)(467.32682824,137.27189942)
\curveto(467.41214074,137.27189942)(467.50729699,137.26533692)(467.61229699,137.25221192)
\curveto(467.72385948,137.24564942)(467.83870323,137.22924317)(467.95682823,137.20299317)
\curveto(468.07495322,137.17674317)(468.17995322,137.14721193)(468.27182822,137.11439943)
\curveto(468.37026571,137.08158693)(468.43917196,137.04877443)(468.47854696,137.01596193)
\curveto(468.51792196,136.98314943)(468.54417196,136.95033693)(468.55729696,136.91752443)
\curveto(468.57042196,136.89127443)(468.58026571,136.85518068)(468.58682821,136.80924319)
\curveto(468.59995321,136.76330569)(468.60651571,136.69439944)(468.60651571,136.60252444)
\curveto(468.61307821,136.51721194)(468.61635946,136.39908695)(468.61635946,136.24814945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.03438963,132.78314956)
\curveto(478.03438963,132.52721206)(477.96876463,132.34346207)(477.83751463,132.23189957)
\curveto(477.71282714,132.12689957)(477.56845214,132.07439958)(477.40438964,132.07439958)
\lineto(471.59657732,132.07439958)
\curveto(471.59657732,131.58221209)(471.64579607,131.13924335)(471.74423356,130.74549337)
\curveto(471.84267106,130.35174338)(472.00673355,130.01377464)(472.23642105,129.73158715)
\curveto(472.46610854,129.44939965)(472.76470228,129.23283716)(473.13220227,129.08189966)
\curveto(473.49970226,128.93096217)(473.9492335,128.85549342)(474.48079598,128.85549342)
\curveto(474.90079597,128.85549342)(475.27485846,128.88830592)(475.60298345,128.95393092)
\curveto(475.93110844,129.02611842)(476.21329593,129.10486841)(476.44954592,129.19018091)
\curveto(476.69235842,129.27549341)(476.88923341,129.35096216)(477.04017091,129.41658715)
\curveto(477.1976709,129.48877465)(477.3157959,129.5248684)(477.39454589,129.5248684)
\curveto(477.44048339,129.5248684)(477.47985839,129.5117434)(477.51267089,129.4854934)
\curveto(477.55204589,129.4658059)(477.58157714,129.4329934)(477.60126464,129.38705591)
\curveto(477.62095214,129.34111841)(477.63407714,129.27549341)(477.64063964,129.19018091)
\curveto(477.65376464,129.11143091)(477.66032714,129.01299342)(477.66032714,128.89486842)
\curveto(477.66032714,128.80955592)(477.65704589,128.73408717)(477.65048339,128.66846218)
\curveto(477.64392089,128.60939968)(477.63407714,128.55361843)(477.62095214,128.50111843)
\curveto(477.61438964,128.45518093)(477.59798339,128.41252468)(477.57173339,128.37314969)
\curveto(477.55204589,128.33377469)(477.52251464,128.29439969)(477.48313964,128.25502469)
\curveto(477.45032714,128.22221219)(477.34532715,128.16314969)(477.16813965,128.07783719)
\curveto(476.99095216,127.9990872)(476.76126466,127.9203372)(476.47907717,127.8415872)
\curveto(476.19688968,127.7628372)(475.86876469,127.69393096)(475.4947022,127.63486846)
\curveto(475.12720221,127.56924346)(474.73345222,127.53643096)(474.31345224,127.53643096)
\curveto(473.58501476,127.53643096)(472.94517103,127.63814971)(472.39392104,127.8415872)
\curveto(471.84923356,128.0450247)(471.38985857,128.34689969)(471.01579608,128.74721217)
\curveto(470.64173359,129.14752466)(470.3595461,129.6495559)(470.16923361,130.25330588)
\curveto(469.97892111,130.85705586)(469.88376487,131.55924334)(469.88376487,132.35986832)
\curveto(469.88376487,133.1211183)(469.98220236,133.80361827)(470.17907736,134.40736826)
\curveto(470.37595235,135.01768074)(470.65813984,135.53283697)(471.02563983,135.95283696)
\curveto(471.39970232,136.37939945)(471.84923356,136.70424319)(472.37423354,136.92736818)
\curveto(472.89923353,137.15705568)(473.48657726,137.27189942)(474.13626474,137.27189942)
\curveto(474.83188972,137.27189942)(475.4225147,137.16033693)(475.90813969,136.93721193)
\curveto(476.40032717,136.71408694)(476.80392091,136.41221195)(477.1189209,136.03158696)
\curveto(477.43392089,135.65752447)(477.66360839,135.21455573)(477.80798338,134.70268075)
\curveto(477.95892088,134.19736826)(478.03438963,133.65596203)(478.03438963,133.07846205)
\closepath
\moveto(476.40032717,133.26549329)
\curveto(476.42001467,134.11861827)(476.22970218,134.78799325)(475.82938969,135.27361823)
\curveto(475.4356397,135.75924322)(474.84829597,136.00205571)(474.06735849,136.00205571)
\curveto(473.66704601,136.00205571)(473.31595227,135.92658696)(473.01407727,135.77564947)
\curveto(472.71220228,135.62471197)(472.45954604,135.42455573)(472.25610855,135.17518073)
\curveto(472.05267105,134.92580574)(471.89517106,134.6337745)(471.78360856,134.29908701)
\curveto(471.67204606,133.97096202)(471.60970232,133.62643078)(471.59657732,133.26549329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.43921569 0.75294119}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.72286092,965.88077706)
\lineto(222.72259403,965.88077706)
\lineto(222.72259403,975.88051017)
\lineto(212.72286092,975.88051017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.55642295,973.97571967)
\curveto(239.55642295,973.93423009)(239.55049587,973.88384988)(239.5386417,973.82457905)
\curveto(239.52678753,973.76530822)(239.50604274,973.69121968)(239.47640733,973.60231343)
\lineto(237.12039173,966.00082914)
\curveto(237.10261048,965.93563123)(237.07297506,965.88228748)(237.03148548,965.84079789)
\curveto(236.99592298,965.79930831)(236.94257923,965.76670935)(236.87145423,965.74300102)
\curveto(236.80625632,965.71929269)(236.71438653,965.70447498)(236.59584486,965.6985479)
\curveto(236.4773032,965.68669373)(236.32912611,965.68076665)(236.15131362,965.68076665)
\curveto(235.96757404,965.68076665)(235.81346987,965.68669373)(235.68900112,965.6985479)
\curveto(235.56453237,965.71040206)(235.46377196,965.72818331)(235.38671988,965.75189165)
\curveto(235.31559488,965.77559998)(235.26225113,965.80819894)(235.22668863,965.84968852)
\curveto(235.19112613,965.8911781)(235.16445425,965.94155831)(235.146673,966.00082914)
\lineto(233.4663449,971.8064072)
\lineto(233.44856365,971.88642282)
\lineto(233.4307824,971.8064072)
\lineto(231.87492304,966.00082914)
\curveto(231.85714179,965.93563123)(231.82750638,965.88228748)(231.78601679,965.84079789)
\curveto(231.75045429,965.79930831)(231.694147,965.76670935)(231.61709492,965.74300102)
\curveto(231.54004284,965.71929269)(231.43928242,965.70447498)(231.31481367,965.6985479)
\curveto(231.19627201,965.68669373)(231.04809493,965.68076665)(230.87028243,965.68076665)
\curveto(230.68654285,965.68076665)(230.53540223,965.68669373)(230.41686056,965.6985479)
\curveto(230.30424598,965.71040206)(230.20941265,965.72818331)(230.13236056,965.75189165)
\curveto(230.06123557,965.77559998)(230.00789182,965.80819894)(229.97232932,965.84968852)
\curveto(229.93676682,965.8911781)(229.91009494,965.94155831)(229.89231369,966.00082914)
\lineto(227.55407935,973.60231343)
\curveto(227.52444393,973.69121968)(227.50369914,973.76530822)(227.49184497,973.82457905)
\curveto(227.4799908,973.88384988)(227.47406372,973.93423009)(227.47406372,973.97571967)
\curveto(227.47406372,974.02906342)(227.48591789,974.070553)(227.50962622,974.10018842)
\curveto(227.53333455,974.13575092)(227.57186059,974.16242279)(227.62520434,974.18020404)
\curveto(227.68447518,974.20391238)(227.76152726,974.21873009)(227.85636059,974.22465717)
\curveto(227.95119392,974.23058425)(228.06677205,974.23354779)(228.20309496,974.23354779)
\curveto(228.36905329,974.23354779)(228.50241267,974.22762071)(228.60317308,974.21576654)
\curveto(228.7039335,974.20983946)(228.78098558,974.19502175)(228.83432933,974.17131342)
\curveto(228.88767308,974.15353217)(228.92619912,974.12389675)(228.94990745,974.08240717)
\curveto(228.97361579,974.04684467)(228.99436058,974.00239155)(229.01214183,973.9490478)
\lineto(230.94140743,967.35220413)
\lineto(230.95918868,967.2721885)
\lineto(230.97696993,967.35220413)
\lineto(232.74620428,973.9490478)
\curveto(232.75805845,974.00239155)(232.7758397,974.04684467)(232.79954803,974.08240717)
\curveto(232.82918345,974.12389675)(232.87067303,974.15353217)(232.92401678,974.17131342)
\curveto(232.97736053,974.19502175)(233.04848553,974.20983946)(233.13739178,974.21576654)
\curveto(233.23222511,974.22762071)(233.35373032,974.23354779)(233.5019074,974.23354779)
\curveto(233.6441574,974.23354779)(233.75973552,974.22762071)(233.84864177,974.21576654)
\curveto(233.9434751,974.20983946)(234.01756364,974.19502175)(234.07090739,974.17131342)
\curveto(234.12425114,974.15353217)(234.16277718,974.1268603)(234.18648552,974.0912978)
\curveto(234.21019385,974.0557353)(234.2279751,974.01424571)(234.23982926,973.96682905)
\lineto(236.15131362,967.35220413)
\lineto(236.16909487,967.2721885)
\lineto(236.17798549,967.35220413)
\lineto(238.08057922,973.9490478)
\curveto(238.09243339,974.00239155)(238.11021464,974.04684467)(238.13392297,974.08240717)
\curveto(238.16355838,974.12389675)(238.20504797,974.15353217)(238.25839172,974.17131342)
\curveto(238.31766255,974.19502175)(238.39471463,974.20983946)(238.48954796,974.21576654)
\curveto(238.59030838,974.22762071)(238.71774067,974.23354779)(238.87184483,974.23354779)
\curveto(239.01409483,974.23354779)(239.12670941,974.23058425)(239.20968858,974.22465717)
\curveto(239.29859483,974.21873009)(239.36675629,974.20391238)(239.41417295,974.18020404)
\curveto(239.4675167,974.15649571)(239.5030792,974.12982384)(239.52086045,974.10018842)
\curveto(239.54456878,974.070553)(239.55642295,974.02906342)(239.55642295,973.97571967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.93983931,965.95637602)
\curveto(242.93983931,965.90895935)(242.92798515,965.86746977)(242.90427681,965.83190727)
\curveto(242.88056848,965.80227185)(242.84204244,965.77559998)(242.78869869,965.75189165)
\curveto(242.73535494,965.72818331)(242.6612664,965.71040206)(242.56643307,965.6985479)
\curveto(242.47159974,965.68669373)(242.35009453,965.68076665)(242.20191745,965.68076665)
\curveto(242.05966745,965.68076665)(241.94112578,965.68669373)(241.84629245,965.6985479)
\curveto(241.75145912,965.71040206)(241.67440704,965.72818331)(241.6151362,965.75189165)
\curveto(241.56179245,965.77559998)(241.52326641,965.80227185)(241.49955808,965.83190727)
\curveto(241.48177683,965.86746977)(241.47288621,965.90895935)(241.47288621,965.95637602)
\lineto(241.47288621,973.95793842)
\curveto(241.47288621,973.999428)(241.48177683,974.03795405)(241.49955808,974.07351655)
\curveto(241.52326641,974.10907905)(241.56179245,974.13871446)(241.6151362,974.16242279)
\curveto(241.67440704,974.18613113)(241.75145912,974.20391238)(241.84629245,974.21576654)
\curveto(241.94112578,974.22762071)(242.05966745,974.23354779)(242.20191745,974.23354779)
\curveto(242.35009453,974.23354779)(242.47159974,974.22762071)(242.56643307,974.21576654)
\curveto(242.6612664,974.20391238)(242.73535494,974.18613113)(242.78869869,974.16242279)
\curveto(242.84204244,974.13871446)(242.88056848,974.10907905)(242.90427681,974.07351655)
\curveto(242.92798515,974.03795405)(242.93983931,973.999428)(242.93983931,973.95793842)
\closepath
\moveto(243.10876119,976.66068839)
\curveto(243.10876119,976.31691756)(243.04356327,976.08279777)(242.91316744,975.95832902)
\curveto(242.78277161,975.83386027)(242.54272473,975.7716259)(242.19302682,975.7716259)
\curveto(241.84925599,975.7716259)(241.61217266,975.83089673)(241.48177683,975.9494384)
\curveto(241.35730808,976.07390715)(241.29507371,976.30506339)(241.29507371,976.64290714)
\curveto(241.29507371,976.98667797)(241.36027162,977.22079776)(241.49066746,977.34526651)
\curveto(241.62106329,977.46973525)(241.86111016,977.53196963)(242.21080807,977.53196963)
\curveto(242.5545789,977.53196963)(242.78869869,977.46973525)(242.91316744,977.34526651)
\curveto(243.04356327,977.22672484)(243.10876119,976.99853214)(243.10876119,976.66068839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.76691415,966.54315726)
\curveto(249.76691415,966.37127185)(249.75505998,966.23494893)(249.73135165,966.13418852)
\curveto(249.70764332,966.0334281)(249.67208082,965.95933956)(249.62466415,965.91192289)
\curveto(249.57724749,965.86450623)(249.50612249,965.8200531)(249.41128916,965.77856352)
\curveto(249.31645582,965.73707394)(249.20680478,965.70447498)(249.08233603,965.68076665)
\curveto(248.96379437,965.65113123)(248.83636208,965.6274229)(248.70003916,965.60964165)
\curveto(248.56371625,965.5918604)(248.42739333,965.58296977)(248.29107042,965.58296977)
\curveto(247.87617459,965.58296977)(247.52054959,965.63631352)(247.22419543,965.74300102)
\curveto(246.92784127,965.8556156)(246.68483085,966.02157393)(246.49516419,966.24087601)
\curveto(246.30549753,966.46610518)(246.16621107,966.74764163)(246.07730482,967.08548538)
\curveto(245.99432565,967.42925621)(245.95283607,967.83229787)(245.95283607,968.29461037)
\lineto(245.95283607,972.97107906)
\lineto(244.83261734,972.97107906)
\curveto(244.74371109,972.97107906)(244.67258609,973.01849573)(244.61924234,973.11332906)
\curveto(244.56589859,973.20816239)(244.53922671,973.36226655)(244.53922671,973.57564155)
\curveto(244.53922671,973.68825613)(244.5451538,973.78308947)(244.55700796,973.86014155)
\curveto(244.57478921,973.93719363)(244.595534,973.999428)(244.61924234,974.04684467)
\curveto(244.64295067,974.10018842)(244.67258609,974.13575092)(244.70814859,974.15353217)
\curveto(244.74963817,974.1772405)(244.79409129,974.18909467)(244.84150796,974.18909467)
\lineto(245.95283607,974.18909467)
\lineto(245.95283607,976.0916884)
\curveto(245.95283607,976.13317798)(245.9617267,976.17170402)(245.97950795,976.20726652)
\curveto(246.00321628,976.24282902)(246.04174232,976.27246444)(246.09508607,976.29617277)
\curveto(246.1543569,976.32580819)(246.23140899,976.34655298)(246.32624232,976.35840714)
\curveto(246.42107565,976.37026131)(246.53961731,976.37618839)(246.68186731,976.37618839)
\curveto(246.83004439,976.37618839)(246.9515496,976.37026131)(247.04638293,976.35840714)
\curveto(247.14121627,976.34655298)(247.21530481,976.32580819)(247.26864856,976.29617277)
\curveto(247.32199231,976.27246444)(247.36051835,976.24282902)(247.38422668,976.20726652)
\curveto(247.40793501,976.17170402)(247.41978918,976.13317798)(247.41978918,976.0916884)
\lineto(247.41978918,974.18909467)
\lineto(249.47352353,974.18909467)
\curveto(249.5209402,974.18909467)(249.56242978,974.1772405)(249.59799228,974.15353217)
\curveto(249.63355478,974.13575092)(249.66319019,974.10018842)(249.68689853,974.04684467)
\curveto(249.71653394,973.999428)(249.73727873,973.93719363)(249.7491329,973.86014155)
\curveto(249.76098707,973.78308947)(249.76691415,973.68825613)(249.76691415,973.57564155)
\curveto(249.76691415,973.36226655)(249.74024228,973.20816239)(249.68689853,973.11332906)
\curveto(249.63355478,973.01849573)(249.56242978,972.97107906)(249.47352353,972.97107906)
\lineto(247.41978918,972.97107906)
\lineto(247.41978918,968.50798536)
\curveto(247.41978918,967.95676662)(247.4998048,967.53890725)(247.65983605,967.25440725)
\curveto(247.82579438,966.97583434)(248.119185,966.83654788)(248.54000792,966.83654788)
\curveto(248.67633083,966.83654788)(248.79783604,966.84840205)(248.90452354,966.87211038)
\curveto(249.01121104,966.9017458)(249.10604437,966.93138121)(249.18902353,966.96101663)
\curveto(249.2720027,966.99065205)(249.3431277,967.01732392)(249.40239853,967.04103226)
\curveto(249.46166936,967.07066767)(249.51501311,967.08548538)(249.56242978,967.08548538)
\curveto(249.59206519,967.08548538)(249.61873707,967.07659475)(249.6424454,967.0588135)
\curveto(249.67208082,967.04695934)(249.69282561,967.02028746)(249.70467978,966.97879788)
\curveto(249.72246103,966.9373083)(249.73727873,966.88100101)(249.7491329,966.80987601)
\curveto(249.76098707,966.73875101)(249.76691415,966.64984476)(249.76691415,966.54315726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.59601644,965.95637602)
\curveto(258.59601644,965.90895935)(258.58416228,965.86746977)(258.56045394,965.83190727)
\curveto(258.53674561,965.80227185)(258.49821957,965.77559998)(258.44487582,965.75189165)
\curveto(258.39153207,965.72818331)(258.31744353,965.71040206)(258.2226102,965.6985479)
\curveto(258.12777686,965.68669373)(258.0092352,965.68076665)(257.8669852,965.68076665)
\curveto(257.71880812,965.68076665)(257.59730291,965.68669373)(257.50246958,965.6985479)
\curveto(257.40763625,965.71040206)(257.33354771,965.72818331)(257.28020396,965.75189165)
\curveto(257.22686021,965.77559998)(257.18833417,965.80227185)(257.16462583,965.83190727)
\curveto(257.1409175,965.86746977)(257.12906333,965.90895935)(257.12906333,965.95637602)
\lineto(257.12906333,970.64173534)
\curveto(257.12906333,971.09812075)(257.09350083,971.46559991)(257.02237584,971.74417282)
\curveto(256.95125084,972.02274574)(256.84752688,972.26279261)(256.71120396,972.46431344)
\curveto(256.57488105,972.66583427)(256.39706855,972.81993844)(256.17776647,972.92662593)
\curveto(255.96439147,973.03331343)(255.71545398,973.08665718)(255.43095398,973.08665718)
\curveto(255.06347482,973.08665718)(254.69599566,972.95626135)(254.32851649,972.69546969)
\curveto(253.96103733,972.43467802)(253.57577692,972.05238115)(253.17273526,971.54857908)
\lineto(253.17273526,965.95637602)
\curveto(253.17273526,965.90895935)(253.16088109,965.86746977)(253.13717276,965.83190727)
\curveto(253.11346442,965.80227185)(253.07493838,965.77559998)(253.02159463,965.75189165)
\curveto(252.96825088,965.72818331)(252.89416234,965.71040206)(252.79932901,965.6985479)
\curveto(252.70449568,965.68669373)(252.58299047,965.68076665)(252.43481339,965.68076665)
\curveto(252.29256339,965.68076665)(252.17402173,965.68669373)(252.07918839,965.6985479)
\curveto(251.98435506,965.71040206)(251.90730298,965.72818331)(251.84803215,965.75189165)
\curveto(251.7946884,965.77559998)(251.75616236,965.80227185)(251.73245402,965.83190727)
\curveto(251.71467277,965.86746977)(251.70578215,965.90895935)(251.70578215,965.95637602)
\lineto(251.70578215,977.83425088)
\curveto(251.70578215,977.88166754)(251.71467277,977.92315712)(251.73245402,977.95871962)
\curveto(251.75616236,977.99428212)(251.7946884,978.02391754)(251.84803215,978.04762587)
\curveto(251.90730298,978.07133421)(251.98435506,978.08911546)(252.07918839,978.10096962)
\curveto(252.17402173,978.11282379)(252.29256339,978.11875087)(252.43481339,978.11875087)
\curveto(252.58299047,978.11875087)(252.70449568,978.11282379)(252.79932901,978.10096962)
\curveto(252.89416234,978.08911546)(252.96825088,978.07133421)(253.02159463,978.04762587)
\curveto(253.07493838,978.02391754)(253.11346442,977.99428212)(253.13717276,977.95871962)
\curveto(253.16088109,977.92315712)(253.17273526,977.88166754)(253.17273526,977.83425088)
\lineto(253.17273526,973.04220406)
\curveto(253.59355817,973.4867353)(254.01734462,973.81568842)(254.44409462,974.02906342)
\curveto(254.87084461,974.2483655)(255.30055815,974.35801654)(255.73323523,974.35801654)
\curveto(256.26667272,974.35801654)(256.71416751,974.26614675)(257.07571958,974.08240717)
\curveto(257.44319875,973.90459467)(257.73955291,973.6645478)(257.96478207,973.36226655)
\curveto(258.19001124,973.05998531)(258.35004249,972.70436031)(258.44487582,972.29539157)
\curveto(258.54563623,971.89234991)(258.59601644,971.40336554)(258.59601644,970.82843846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.59718615,970.04606347)
\curveto(268.59718615,969.39408431)(268.51124344,968.79248536)(268.33935803,968.24126662)
\curveto(268.16747261,967.69597496)(267.90964449,967.22477184)(267.56587366,966.82765726)
\curveto(267.22802991,966.43054268)(266.80127992,966.11937081)(266.28562368,965.89414164)
\curveto(265.77589452,965.67483956)(265.18318619,965.56518852)(264.5074987,965.56518852)
\curveto(263.84959246,965.56518852)(263.27466538,965.6629854)(262.78271747,965.85857914)
\curveto(262.29669664,966.05417289)(261.89069144,966.33867289)(261.56470186,966.71207913)
\curveto(261.23871228,967.08548538)(260.99570186,967.53890725)(260.83567062,968.07234474)
\curveto(260.67563937,968.60578224)(260.59562374,969.21034473)(260.59562374,969.88603222)
\curveto(260.59562374,970.53801138)(260.67860291,971.13664679)(260.84456124,971.68193845)
\curveto(261.01644666,972.23315719)(261.27131124,972.70732385)(261.60915498,973.10443843)
\curveto(261.95292581,973.50155301)(262.37967581,973.80976134)(262.88940497,974.02906342)
\curveto(263.39913413,974.2483655)(263.994806,974.35801654)(264.67642057,974.35801654)
\curveto(265.33432681,974.35801654)(265.90629035,974.26021967)(266.39231117,974.06462592)
\curveto(266.88425909,973.86903217)(267.29322783,973.58453218)(267.61921741,973.21112593)
\curveto(267.94520699,972.83771969)(268.1882174,972.38429782)(268.34824865,971.85086032)
\curveto(268.51420698,971.31742283)(268.59718615,970.71582388)(268.59718615,970.04606347)
\closepath
\moveto(267.05021742,969.9482666)
\curveto(267.05021742,970.38094367)(267.00872783,970.78991242)(266.92574867,971.17517283)
\curveto(266.84869659,971.56043324)(266.71830075,971.89827699)(266.53456117,972.18870407)
\curveto(266.35082159,972.47913115)(266.1018841,972.70732385)(265.78774868,972.87328219)
\curveto(265.47361327,973.0451676)(265.08242577,973.13111031)(264.6141862,973.13111031)
\curveto(264.18150912,973.13111031)(263.80810287,973.05405822)(263.49396746,972.89995406)
\curveto(263.18575913,972.74584989)(262.93089455,972.52654781)(262.72937372,972.24204782)
\curveto(262.52785289,971.9634749)(262.37671226,971.63155824)(262.27595185,971.24629783)
\curveto(262.18111852,970.86103742)(262.13370185,970.44021451)(262.13370185,969.98382909)
\curveto(262.13370185,969.54522493)(262.17222789,969.13329265)(262.24927997,968.74803223)
\curveto(262.33225914,968.36277182)(262.46561851,968.02492808)(262.64935809,967.734501)
\curveto(262.83902476,967.450001)(263.0909258,967.22180829)(263.40506121,967.04992288)
\curveto(263.71919662,966.88396455)(264.11038412,966.80098538)(264.5786237,966.80098538)
\curveto(265.00537369,966.80098538)(265.3758164,966.87803747)(265.68995181,967.03214163)
\curveto(266.00408722,967.18624579)(266.26191534,967.40258433)(266.46343617,967.68115725)
\curveto(266.66495701,967.95973016)(266.81313409,968.29164682)(266.90796742,968.67690724)
\curveto(267.00280075,969.06216765)(267.05021742,969.4859541)(267.05021742,969.9482666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.71526919,965.95637602)
\curveto(277.71526919,965.90895935)(277.70341503,965.86746977)(277.67970669,965.83190727)
\curveto(277.66192544,965.80227185)(277.62636294,965.77559998)(277.5730192,965.75189165)
\curveto(277.51967545,965.72818331)(277.44855045,965.71040206)(277.3596442,965.6985479)
\curveto(277.27666503,965.68669373)(277.17294108,965.68076665)(277.04847233,965.68076665)
\curveto(276.91214941,965.68076665)(276.79953483,965.68669373)(276.71062858,965.6985479)
\curveto(276.62764941,965.71040206)(276.55948796,965.72818331)(276.50614421,965.75189165)
\curveto(276.45872754,965.77559998)(276.42612858,965.80227185)(276.40834733,965.83190727)
\curveto(276.39056608,965.86746977)(276.38167546,965.90895935)(276.38167546,965.95637602)
\lineto(276.38167546,967.01436038)
\curveto(275.92529005,966.5105583)(275.47483172,966.14307914)(275.03030048,965.91192289)
\curveto(274.58576923,965.68076665)(274.1353109,965.56518852)(273.67892549,965.56518852)
\curveto(273.145488,965.56518852)(272.69502967,965.65409477)(272.32755051,965.83190727)
\curveto(271.96599843,966.00971977)(271.67260781,966.24976664)(271.44737864,966.55204789)
\curveto(271.22214948,966.86025622)(271.05915469,967.21588121)(270.95839427,967.61892287)
\curveto(270.86356094,968.02789162)(270.81614428,968.52280307)(270.81614428,969.10365723)
\lineto(270.81614428,973.95793842)
\curveto(270.81614428,974.00535509)(270.8250349,974.04388113)(270.84281615,974.07351655)
\curveto(270.86652448,974.10907905)(270.90801407,974.13871446)(270.9672849,974.16242279)
\curveto(271.02655573,974.19205821)(271.10360781,974.20983946)(271.19844115,974.21576654)
\curveto(271.29327448,974.22762071)(271.41181614,974.23354779)(271.55406614,974.23354779)
\curveto(271.69631614,974.23354779)(271.81485781,974.22762071)(271.90969114,974.21576654)
\curveto(272.00452447,974.20983946)(272.07861301,974.19205821)(272.13195676,974.16242279)
\curveto(272.19122759,974.13871446)(272.23271718,974.10907905)(272.25642551,974.07351655)
\curveto(272.28013384,974.04388113)(272.29198801,974.00535509)(272.29198801,973.95793842)
\lineto(272.29198801,969.29925098)
\curveto(272.29198801,968.8310114)(272.32458697,968.45464161)(272.38978488,968.17014162)
\curveto(272.46090988,967.8915687)(272.56463384,967.65152183)(272.70095675,967.450001)
\curveto(272.84320675,967.25440725)(273.02101925,967.10030309)(273.23439425,966.98768851)
\curveto(273.44776924,966.88100101)(273.69670674,966.82765726)(273.98120674,966.82765726)
\curveto(274.3486859,966.82765726)(274.71320152,966.95805309)(275.0747536,967.21884475)
\curveto(275.44223276,967.47963642)(275.83045672,967.86193329)(276.23942546,968.36573536)
\lineto(276.23942546,973.95793842)
\curveto(276.23942546,974.00535509)(276.24831609,974.04388113)(276.26609734,974.07351655)
\curveto(276.28980567,974.10907905)(276.33129525,974.13871446)(276.39056608,974.16242279)
\curveto(276.44983692,974.19205821)(276.52392546,974.20983946)(276.61283171,974.21576654)
\curveto(276.70766504,974.22762071)(276.82917025,974.23354779)(276.97734733,974.23354779)
\curveto(277.11959733,974.23354779)(277.23813899,974.22762071)(277.33297232,974.21576654)
\curveto(277.42780566,974.20983946)(277.5018942,974.19205821)(277.55523795,974.16242279)
\curveto(277.60858169,974.13871446)(277.64710774,974.10907905)(277.67081607,974.07351655)
\curveto(277.70045149,974.04388113)(277.71526919,974.00535509)(277.71526919,973.95793842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.48956964,966.54315726)
\curveto(284.48956964,966.37127185)(284.47771547,966.23494893)(284.45400714,966.13418852)
\curveto(284.4302988,966.0334281)(284.3947363,965.95933956)(284.34731964,965.91192289)
\curveto(284.29990297,965.86450623)(284.22877797,965.8200531)(284.13394464,965.77856352)
\curveto(284.03911131,965.73707394)(283.92946027,965.70447498)(283.80499152,965.68076665)
\curveto(283.68644985,965.65113123)(283.55901756,965.6274229)(283.42269465,965.60964165)
\curveto(283.28637173,965.5918604)(283.15004882,965.58296977)(283.0137259,965.58296977)
\curveto(282.59883007,965.58296977)(282.24320508,965.63631352)(281.94685092,965.74300102)
\curveto(281.65049675,965.8556156)(281.40748634,966.02157393)(281.21781967,966.24087601)
\curveto(281.02815301,966.46610518)(280.88886655,966.74764163)(280.7999603,967.08548538)
\curveto(280.71698114,967.42925621)(280.67549156,967.83229787)(280.67549156,968.29461037)
\lineto(280.67549156,972.97107906)
\lineto(279.55527282,972.97107906)
\curveto(279.46636657,972.97107906)(279.39524157,973.01849573)(279.34189782,973.11332906)
\curveto(279.28855407,973.20816239)(279.2618822,973.36226655)(279.2618822,973.57564155)
\curveto(279.2618822,973.68825613)(279.26780928,973.78308947)(279.27966345,973.86014155)
\curveto(279.2974447,973.93719363)(279.31818949,973.999428)(279.34189782,974.04684467)
\curveto(279.36560616,974.10018842)(279.39524157,974.13575092)(279.43080407,974.15353217)
\curveto(279.47229365,974.1772405)(279.51674678,974.18909467)(279.56416344,974.18909467)
\lineto(280.67549156,974.18909467)
\lineto(280.67549156,976.0916884)
\curveto(280.67549156,976.13317798)(280.68438218,976.17170402)(280.70216343,976.20726652)
\curveto(280.72587176,976.24282902)(280.76439781,976.27246444)(280.81774155,976.29617277)
\curveto(280.87701239,976.32580819)(280.95406447,976.34655298)(281.0488978,976.35840714)
\curveto(281.14373113,976.37026131)(281.2622728,976.37618839)(281.4045228,976.37618839)
\curveto(281.55269988,976.37618839)(281.67420509,976.37026131)(281.76903842,976.35840714)
\curveto(281.86387175,976.34655298)(281.93796029,976.32580819)(281.99130404,976.29617277)
\curveto(282.04464779,976.27246444)(282.08317383,976.24282902)(282.10688216,976.20726652)
\curveto(282.1305905,976.17170402)(282.14244466,976.13317798)(282.14244466,976.0916884)
\lineto(282.14244466,974.18909467)
\lineto(284.19617901,974.18909467)
\curveto(284.24359568,974.18909467)(284.28508526,974.1772405)(284.32064776,974.15353217)
\curveto(284.35621026,974.13575092)(284.38584568,974.10018842)(284.40955401,974.04684467)
\curveto(284.43918943,973.999428)(284.45993422,973.93719363)(284.47178839,973.86014155)
\curveto(284.48364255,973.78308947)(284.48956964,973.68825613)(284.48956964,973.57564155)
\curveto(284.48956964,973.36226655)(284.46289776,973.20816239)(284.40955401,973.11332906)
\curveto(284.35621026,973.01849573)(284.28508526,972.97107906)(284.19617901,972.97107906)
\lineto(282.14244466,972.97107906)
\lineto(282.14244466,968.50798536)
\curveto(282.14244466,967.95676662)(282.22246029,967.53890725)(282.38249154,967.25440725)
\curveto(282.54844987,966.97583434)(282.84184049,966.83654788)(283.2626634,966.83654788)
\curveto(283.39898632,966.83654788)(283.52049152,966.84840205)(283.62717902,966.87211038)
\curveto(283.73386652,966.9017458)(283.82869985,966.93138121)(283.91167902,966.96101663)
\curveto(283.99465818,966.99065205)(284.06578318,967.01732392)(284.12505401,967.04103226)
\curveto(284.18432485,967.07066767)(284.2376686,967.08548538)(284.28508526,967.08548538)
\curveto(284.31472068,967.08548538)(284.34139255,967.07659475)(284.36510089,967.0588135)
\curveto(284.3947363,967.04695934)(284.41548109,967.02028746)(284.42733526,966.97879788)
\curveto(284.44511651,966.9373083)(284.45993422,966.88100101)(284.47178839,966.80987601)
\curveto(284.48364255,966.73875101)(284.48956964,966.64984476)(284.48956964,966.54315726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.90488045,970.08162597)
\curveto(297.90488045,969.38223014)(297.82782837,968.75395932)(297.6737242,968.19681349)
\curveto(297.52554712,967.63966766)(297.3032815,967.165501)(297.00692733,966.77431351)
\curveto(296.71650025,966.3890531)(296.35494817,966.08973539)(295.9222711,965.87636039)
\curveto(295.48959402,965.66891248)(294.99468257,965.56518852)(294.43753674,965.56518852)
\curveto(294.20045341,965.56518852)(293.98115133,965.58889686)(293.7796305,965.63631352)
\curveto(293.57810967,965.68373019)(293.37955238,965.75781873)(293.18395863,965.85857914)
\curveto(292.99429197,965.95933956)(292.8046253,966.08677185)(292.61495864,966.24087601)
\curveto(292.42529197,966.39498018)(292.22377114,966.57575622)(292.01039614,966.78320413)
\lineto(292.01039614,962.78242293)
\curveto(292.01039614,962.73500627)(291.99854198,962.69351668)(291.97483364,962.65795418)
\curveto(291.95112531,962.62239168)(291.91259927,962.59275627)(291.85925552,962.56904793)
\curveto(291.80591177,962.5453396)(291.73182323,962.52755835)(291.6369899,962.51570418)
\curveto(291.54215657,962.50385002)(291.42065136,962.49792293)(291.27247428,962.49792293)
\curveto(291.13022428,962.49792293)(291.01168261,962.50385002)(290.91684928,962.51570418)
\curveto(290.82201595,962.52755835)(290.74496387,962.5453396)(290.68569303,962.56904793)
\curveto(290.63234929,962.59275627)(290.59382324,962.62239168)(290.57011491,962.65795418)
\curveto(290.55233366,962.69351668)(290.54344304,962.73500627)(290.54344304,962.78242293)
\lineto(290.54344304,973.95793842)
\curveto(290.54344304,974.01128217)(290.55233366,974.05277175)(290.57011491,974.08240717)
\curveto(290.58789616,974.11796967)(290.62345866,974.14760509)(290.67680241,974.17131342)
\curveto(290.73014616,974.19502175)(290.79830762,974.20983946)(290.88128678,974.21576654)
\curveto(290.96426595,974.22762071)(291.06502636,974.23354779)(291.18356803,974.23354779)
\curveto(291.30803678,974.23354779)(291.40879719,974.22762071)(291.48584927,974.21576654)
\curveto(291.56882844,974.20983946)(291.6369899,974.19502175)(291.69033365,974.17131342)
\curveto(291.7436774,974.14760509)(291.7792399,974.11796967)(291.79702115,974.08240717)
\curveto(291.82072948,974.05277175)(291.83258365,974.01128217)(291.83258365,973.95793842)
\lineto(291.83258365,972.88217281)
\curveto(292.07559406,973.13111031)(292.30971385,973.34744885)(292.53494301,973.53118843)
\curveto(292.76017218,973.71492801)(292.98540134,973.86606863)(293.2106305,973.9846103)
\curveto(293.44178675,974.10907905)(293.67590654,974.20094884)(293.91298987,974.26021967)
\curveto(294.15600028,974.32541758)(294.41086486,974.35801654)(294.67758361,974.35801654)
\curveto(295.25843777,974.35801654)(295.75334922,974.24540196)(296.16231797,974.0201728)
\curveto(296.57128671,973.79494363)(296.90320338,973.4867353)(297.15806796,973.09554781)
\curveto(297.41885962,972.70436031)(297.60852628,972.2479749)(297.72706795,971.72639157)
\curveto(297.84560962,971.21073533)(297.90488045,970.66248013)(297.90488045,970.08162597)
\closepath
\moveto(296.35791172,969.9127041)
\curveto(296.35791172,970.32167284)(296.32531276,970.71582388)(296.26011484,971.09515721)
\curveto(296.20084401,971.48041762)(296.09415651,971.82122491)(295.94005235,972.11757907)
\curveto(295.79187526,972.41393323)(295.59035443,972.65101656)(295.33548985,972.82882906)
\curveto(295.08062527,973.00664156)(294.76352632,973.09554781)(294.38419299,973.09554781)
\curveto(294.19452633,973.09554781)(294.0078232,973.06591239)(293.82408362,973.00664156)
\curveto(293.64034404,972.95329781)(293.45364092,972.86439156)(293.26397425,972.73992281)
\curveto(293.07430759,972.62138115)(292.8757503,972.4613499)(292.66830239,972.25982907)
\curveto(292.46085447,972.06423532)(292.24155239,971.82122491)(292.01039614,971.53079783)
\lineto(292.01039614,968.34795411)
\curveto(292.41343781,967.8560062)(292.79573468,967.47963642)(293.15728675,967.21884475)
\curveto(293.51883883,966.95805309)(293.89817216,966.82765726)(294.29528674,966.82765726)
\curveto(294.6627659,966.82765726)(294.97690132,966.91656351)(295.23769298,967.094376)
\curveto(295.50441173,967.2721885)(295.71778672,967.50927183)(295.87781797,967.805626)
\curveto(296.0437763,968.10198016)(296.16528151,968.43389682)(296.24233359,968.80137598)
\curveto(296.31938568,969.16885515)(296.35791172,969.53929785)(296.35791172,969.9127041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.92477602,973.43339155)
\curveto(304.92477602,973.30299572)(304.92181248,973.19334468)(304.91588539,973.10443843)
\curveto(304.90995831,973.01553218)(304.89810414,972.94440718)(304.88032289,972.89106343)
\curveto(304.86254164,972.84364677)(304.83883331,972.80512073)(304.80919789,972.77548531)
\curveto(304.78548956,972.75177698)(304.74992706,972.73992281)(304.7025104,972.73992281)
\curveto(304.65509373,972.73992281)(304.5958229,972.75177698)(304.5246979,972.77548531)
\curveto(304.45949998,972.80512073)(304.3824479,972.8317926)(304.29354165,972.85550094)
\curveto(304.21056248,972.88513635)(304.11572915,972.91180823)(304.00904165,972.93551656)
\curveto(303.90235416,972.95922489)(303.78677603,972.97107906)(303.66230728,972.97107906)
\curveto(303.5141302,972.97107906)(303.36891666,972.94144364)(303.22666666,972.88217281)
\curveto(303.08441667,972.82290198)(302.93327604,972.7251051)(302.77324479,972.58878219)
\curveto(302.61914063,972.45245927)(302.45614584,972.27168323)(302.28426042,972.04645407)
\curveto(302.11237501,971.82122491)(301.92270835,971.54561553)(301.71526043,971.21962595)
\lineto(301.71526043,965.95637602)
\curveto(301.71526043,965.90895935)(301.70340626,965.86746977)(301.67969793,965.83190727)
\curveto(301.6559896,965.80227185)(301.61746356,965.77559998)(301.56411981,965.75189165)
\curveto(301.51077606,965.72818331)(301.43668752,965.71040206)(301.34185419,965.6985479)
\curveto(301.24702085,965.68669373)(301.12551565,965.68076665)(300.97733857,965.68076665)
\curveto(300.83508857,965.68076665)(300.7165469,965.68669373)(300.62171357,965.6985479)
\curveto(300.52688024,965.71040206)(300.44982816,965.72818331)(300.39055732,965.75189165)
\curveto(300.33721357,965.77559998)(300.29868753,965.80227185)(300.2749792,965.83190727)
\curveto(300.25719795,965.86746977)(300.24830732,965.90895935)(300.24830732,965.95637602)
\lineto(300.24830732,973.95793842)
\curveto(300.24830732,974.00535509)(300.25719795,974.04388113)(300.2749792,974.07351655)
\curveto(300.29276045,974.10907905)(300.32832295,974.13871446)(300.3816667,974.16242279)
\curveto(300.43501045,974.19205821)(300.5031719,974.20983946)(300.58615107,974.21576654)
\curveto(300.66913024,974.22762071)(300.77878128,974.23354779)(300.91510419,974.23354779)
\curveto(301.04550002,974.23354779)(301.15218752,974.22762071)(301.23516669,974.21576654)
\curveto(301.32407294,974.20983946)(301.39223439,974.19205821)(301.43965106,974.16242279)
\curveto(301.48706773,974.13871446)(301.51966668,974.10907905)(301.53744793,974.07351655)
\curveto(301.56115627,974.04388113)(301.57301043,974.00535509)(301.57301043,973.95793842)
\lineto(301.57301043,972.79326656)
\curveto(301.79231251,973.11332906)(301.99679689,973.37412072)(302.18646355,973.57564155)
\curveto(302.3820573,973.77716238)(302.56579688,973.93423009)(302.73768229,974.04684467)
\curveto(302.90956771,974.16538634)(303.07848958,974.24540196)(303.24444791,974.28689154)
\curveto(303.41633333,974.33430821)(303.58821874,974.35801654)(303.76010416,974.35801654)
\curveto(303.83715624,974.35801654)(303.92309895,974.35208946)(304.01793228,974.34023529)
\curveto(304.11869269,974.33430821)(304.22241665,974.3194905)(304.32910415,974.29578217)
\curveto(304.43579165,974.27207384)(304.53062498,974.24540196)(304.61360415,974.21576654)
\curveto(304.7025104,974.18613113)(304.76474477,974.15649571)(304.80030727,974.1268603)
\curveto(304.83586977,974.09722488)(304.8595781,974.06758946)(304.87143227,974.03795405)
\curveto(304.88328644,974.01424571)(304.89217706,973.98164676)(304.89810414,973.94015717)
\curveto(304.90995831,973.89866759)(304.91588539,973.83643322)(304.91588539,973.75345405)
\curveto(304.92181248,973.67640197)(304.92477602,973.56971447)(304.92477602,973.43339155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.43090101,970.30389159)
\curveto(313.43090101,970.07273534)(313.37163018,969.90677701)(313.25308852,969.8060166)
\curveto(313.14047394,969.71118326)(313.0100781,969.6637666)(312.86190102,969.6637666)
\lineto(307.61643233,969.6637666)
\curveto(307.61643233,969.21923535)(307.66088546,968.81915723)(307.74979171,968.46353224)
\curveto(307.83869796,968.10790724)(307.98687504,967.80266245)(308.19432295,967.54779787)
\curveto(308.40177087,967.29293329)(308.67145316,967.09733955)(309.00336982,966.96101663)
\curveto(309.33528648,966.82469372)(309.74129168,966.75653226)(310.22138543,966.75653226)
\curveto(310.60071876,966.75653226)(310.9385625,966.78616767)(311.23491667,966.84543851)
\curveto(311.53127083,966.91063642)(311.78613541,966.98176142)(311.99951041,967.0588135)
\curveto(312.21881249,967.13586559)(312.39662499,967.20402704)(312.5329479,967.26329788)
\curveto(312.6751979,967.32849579)(312.7818854,967.36109475)(312.8530104,967.36109475)
\curveto(312.89449998,967.36109475)(312.93006248,967.34924058)(312.9596979,967.32553225)
\curveto(312.9952604,967.307751)(313.02193227,967.27811559)(313.03971352,967.236626)
\curveto(313.05749477,967.19513642)(313.06934894,967.13586559)(313.07527602,967.0588135)
\curveto(313.08713019,966.98768851)(313.09305727,966.89878226)(313.09305727,966.79209476)
\curveto(313.09305727,966.71504268)(313.09009373,966.64688122)(313.08416664,966.58761039)
\curveto(313.07823956,966.53426664)(313.06934894,966.48388643)(313.05749477,966.43646976)
\curveto(313.05156769,966.39498018)(313.03674998,966.35645414)(313.01304164,966.32089164)
\curveto(312.9952604,966.28532914)(312.96858852,966.24976664)(312.93302602,966.21420414)
\curveto(312.9033906,966.18456872)(312.80855727,966.13122497)(312.64852602,966.05417289)
\curveto(312.48849478,965.98304789)(312.28104686,965.91192289)(312.02618228,965.84079789)
\curveto(311.7713177,965.7696729)(311.47496354,965.70743852)(311.13711979,965.65409477)
\curveto(310.80520313,965.59482394)(310.44957813,965.56518852)(310.07024481,965.56518852)
\curveto(309.41233856,965.56518852)(308.83444794,965.65705831)(308.33657295,965.84079789)
\curveto(307.84462504,966.02453748)(307.42972921,966.29718331)(307.09188547,966.65873538)
\curveto(306.75404172,967.02028746)(306.49917714,967.47370933)(306.32729173,968.01900099)
\curveto(306.15540631,968.56429265)(306.0694636,969.19849056)(306.0694636,969.92159472)
\curveto(306.0694636,970.60913638)(306.15836985,971.22555304)(306.33618235,971.7708447)
\curveto(306.51399485,972.32206344)(306.76885943,972.78733948)(307.10077609,973.16667281)
\curveto(307.43861984,973.55193322)(307.84462504,973.84532384)(308.3187917,974.04684467)
\curveto(308.79295836,974.25429259)(309.32343231,974.35801654)(309.91021356,974.35801654)
\curveto(310.53848438,974.35801654)(311.07192188,974.25725613)(311.51052604,974.0557353)
\curveto(311.95505728,973.85421447)(312.3195729,973.58156863)(312.6040729,973.23779781)
\curveto(312.8885729,972.89995406)(313.09602081,972.49987594)(313.22641664,972.03756345)
\curveto(313.36273956,971.58117803)(313.43090101,971.09219366)(313.43090101,970.57061034)
\closepath
\moveto(311.95505728,970.73953221)
\curveto(311.97283853,971.51005303)(311.80095312,972.11461553)(311.43940104,972.55321969)
\curveto(311.08377604,972.99182385)(310.55330209,973.21112593)(309.84797918,973.21112593)
\curveto(309.4864271,973.21112593)(309.16932815,973.14296447)(308.89668232,973.00664156)
\curveto(308.62403649,972.87031864)(308.39584378,972.6895426)(308.2121042,972.46431344)
\curveto(308.02836462,972.23908428)(307.88611462,971.97532907)(307.78535421,971.67304782)
\curveto(307.68459379,971.37669366)(307.6282865,971.06552179)(307.61643233,970.73953221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.14372849,970.22387597)
\curveto(319.14372849,969.99271972)(319.11705662,969.83268847)(319.06371287,969.74378222)
\curveto(319.01036912,969.65487597)(318.93331704,969.61042285)(318.83255662,969.61042285)
\lineto(315.11627542,969.61042285)
\curveto(315.00958792,969.61042285)(314.92957229,969.65487597)(314.87622854,969.74378222)
\curveto(314.82288479,969.83861555)(314.79621292,969.9986468)(314.79621292,970.22387597)
\curveto(314.79621292,970.44910513)(314.82288479,970.60617284)(314.87622854,970.69507909)
\curveto(314.92957229,970.78398534)(315.00958792,970.82843846)(315.11627542,970.82843846)
\lineto(318.83255662,970.82843846)
\curveto(318.87997329,970.82843846)(318.92146287,970.81954783)(318.95702537,970.80176658)
\curveto(318.99851495,970.78398534)(319.03111391,970.74842284)(319.05482224,970.69507909)
\curveto(319.08445766,970.64766242)(319.10520245,970.58542805)(319.11705662,970.50837596)
\curveto(319.13483787,970.43132388)(319.14372849,970.33649055)(319.14372849,970.22387597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.47611797,970.08162597)
\curveto(328.47611797,969.38223014)(328.39906589,968.75395932)(328.24496173,968.19681349)
\curveto(328.09678464,967.63966766)(327.87451902,967.165501)(327.57816486,966.77431351)
\curveto(327.28773778,966.3890531)(326.9261857,966.08973539)(326.49350862,965.87636039)
\curveto(326.06083154,965.66891248)(325.56592009,965.56518852)(325.00877427,965.56518852)
\curveto(324.77169093,965.56518852)(324.55238885,965.58889686)(324.35086802,965.63631352)
\curveto(324.14934719,965.68373019)(323.9507899,965.75781873)(323.75519616,965.85857914)
\curveto(323.56552949,965.95933956)(323.37586283,966.08677185)(323.18619616,966.24087601)
\curveto(322.9965295,966.39498018)(322.79500867,966.57575622)(322.58163367,966.78320413)
\lineto(322.58163367,962.78242293)
\curveto(322.58163367,962.73500627)(322.5697795,962.69351668)(322.54607117,962.65795418)
\curveto(322.52236284,962.62239168)(322.4838368,962.59275627)(322.43049305,962.56904793)
\curveto(322.3771493,962.5453396)(322.30306076,962.52755835)(322.20822742,962.51570418)
\curveto(322.11339409,962.50385002)(321.99188888,962.49792293)(321.8437118,962.49792293)
\curveto(321.7014618,962.49792293)(321.58292014,962.50385002)(321.48808681,962.51570418)
\curveto(321.39325348,962.52755835)(321.31620139,962.5453396)(321.25693056,962.56904793)
\curveto(321.20358681,962.59275627)(321.16506077,962.62239168)(321.14135244,962.65795418)
\curveto(321.12357119,962.69351668)(321.11468056,962.73500627)(321.11468056,962.78242293)
\lineto(321.11468056,973.95793842)
\curveto(321.11468056,974.01128217)(321.12357119,974.05277175)(321.14135244,974.08240717)
\curveto(321.15913369,974.11796967)(321.19469619,974.14760509)(321.24803994,974.17131342)
\curveto(321.30138368,974.19502175)(321.36954514,974.20983946)(321.45252431,974.21576654)
\curveto(321.53550347,974.22762071)(321.63626389,974.23354779)(321.75480555,974.23354779)
\curveto(321.8792743,974.23354779)(321.98003472,974.22762071)(322.0570868,974.21576654)
\curveto(322.14006597,974.20983946)(322.20822742,974.19502175)(322.26157117,974.17131342)
\curveto(322.31491492,974.14760509)(322.35047742,974.11796967)(322.36825867,974.08240717)
\curveto(322.391967,974.05277175)(322.40382117,974.01128217)(322.40382117,973.95793842)
\lineto(322.40382117,972.88217281)
\curveto(322.64683159,973.13111031)(322.88095137,973.34744885)(323.10618054,973.53118843)
\curveto(323.3314097,973.71492801)(323.55663887,973.86606863)(323.78186803,973.9846103)
\curveto(324.01302428,974.10907905)(324.24714407,974.20094884)(324.4842274,974.26021967)
\curveto(324.72723781,974.32541758)(324.98210239,974.35801654)(325.24882114,974.35801654)
\curveto(325.8296753,974.35801654)(326.32458675,974.24540196)(326.73355549,974.0201728)
\curveto(327.14252424,973.79494363)(327.4744409,973.4867353)(327.72930548,973.09554781)
\curveto(327.99009715,972.70436031)(328.17976381,972.2479749)(328.29830548,971.72639157)
\curveto(328.41684714,971.21073533)(328.47611797,970.66248013)(328.47611797,970.08162597)
\closepath
\moveto(326.92914924,969.9127041)
\curveto(326.92914924,970.32167284)(326.89655028,970.71582388)(326.83135237,971.09515721)
\curveto(326.77208154,971.48041762)(326.66539404,971.82122491)(326.51128987,972.11757907)
\curveto(326.36311279,972.41393323)(326.16159196,972.65101656)(325.90672738,972.82882906)
\curveto(325.6518628,973.00664156)(325.33476384,973.09554781)(324.95543052,973.09554781)
\curveto(324.76576385,973.09554781)(324.57906073,973.06591239)(324.39532115,973.00664156)
\curveto(324.21158157,972.95329781)(324.02487844,972.86439156)(323.83521178,972.73992281)
\curveto(323.64554511,972.62138115)(323.44698783,972.4613499)(323.23953991,972.25982907)
\curveto(323.032092,972.06423532)(322.81278992,971.82122491)(322.58163367,971.53079783)
\lineto(322.58163367,968.34795411)
\curveto(322.98467533,967.8560062)(323.3669722,967.47963642)(323.72852428,967.21884475)
\curveto(324.09007636,966.95805309)(324.46940969,966.82765726)(324.86652427,966.82765726)
\curveto(325.23400343,966.82765726)(325.54813884,966.91656351)(325.80893051,967.094376)
\curveto(326.07564925,967.2721885)(326.28902425,967.50927183)(326.4490555,967.805626)
\curveto(326.61501383,968.10198016)(326.73651904,968.43389682)(326.81357112,968.80137598)
\curveto(326.8906232,969.16885515)(326.92914924,969.53929785)(326.92914924,969.9127041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.53242101,973.43339155)
\curveto(335.53242101,973.30299572)(335.52945747,973.19334468)(335.52353039,973.10443843)
\curveto(335.51760331,973.01553218)(335.50574914,972.94440718)(335.48796789,972.89106343)
\curveto(335.47018664,972.84364677)(335.44647831,972.80512073)(335.41684289,972.77548531)
\curveto(335.39313456,972.75177698)(335.35757206,972.73992281)(335.31015539,972.73992281)
\curveto(335.26273873,972.73992281)(335.20346789,972.75177698)(335.13234289,972.77548531)
\curveto(335.06714498,972.80512073)(334.9900929,972.8317926)(334.90118665,972.85550094)
\curveto(334.81820748,972.88513635)(334.72337415,972.91180823)(334.61668665,972.93551656)
\curveto(334.50999915,972.95922489)(334.39442103,972.97107906)(334.26995228,972.97107906)
\curveto(334.1217752,972.97107906)(333.97656166,972.94144364)(333.83431166,972.88217281)
\curveto(333.69206166,972.82290198)(333.54092104,972.7251051)(333.38088979,972.58878219)
\curveto(333.22678562,972.45245927)(333.06379084,972.27168323)(332.89190542,972.04645407)
\curveto(332.72002001,971.82122491)(332.53035334,971.54561553)(332.32290543,971.21962595)
\lineto(332.32290543,965.95637602)
\curveto(332.32290543,965.90895935)(332.31105126,965.86746977)(332.28734293,965.83190727)
\curveto(332.26363459,965.80227185)(332.22510855,965.77559998)(332.1717648,965.75189165)
\curveto(332.11842105,965.72818331)(332.04433251,965.71040206)(331.94949918,965.6985479)
\curveto(331.85466585,965.68669373)(331.73316064,965.68076665)(331.58498356,965.68076665)
\curveto(331.44273356,965.68076665)(331.3241919,965.68669373)(331.22935857,965.6985479)
\curveto(331.13452523,965.71040206)(331.05747315,965.72818331)(330.99820232,965.75189165)
\curveto(330.94485857,965.77559998)(330.90633253,965.80227185)(330.88262419,965.83190727)
\curveto(330.86484294,965.86746977)(330.85595232,965.90895935)(330.85595232,965.95637602)
\lineto(330.85595232,973.95793842)
\curveto(330.85595232,974.00535509)(330.86484294,974.04388113)(330.88262419,974.07351655)
\curveto(330.90040544,974.10907905)(330.93596794,974.13871446)(330.98931169,974.16242279)
\curveto(331.04265544,974.19205821)(331.1108169,974.20983946)(331.19379607,974.21576654)
\curveto(331.27677523,974.22762071)(331.38642627,974.23354779)(331.52274919,974.23354779)
\curveto(331.65314502,974.23354779)(331.75983252,974.22762071)(331.84281168,974.21576654)
\curveto(331.93171793,974.20983946)(331.99987939,974.19205821)(332.04729606,974.16242279)
\curveto(332.09471272,974.13871446)(332.12731168,974.10907905)(332.14509293,974.07351655)
\curveto(332.16880126,974.04388113)(332.18065543,974.00535509)(332.18065543,973.95793842)
\lineto(332.18065543,972.79326656)
\curveto(332.39995751,973.11332906)(332.60444188,973.37412072)(332.79410855,973.57564155)
\curveto(332.98970229,973.77716238)(333.17344188,973.93423009)(333.34532729,974.04684467)
\curveto(333.5172127,974.16538634)(333.68613458,974.24540196)(333.85209291,974.28689154)
\curveto(334.02397832,974.33430821)(334.19586374,974.35801654)(334.36774915,974.35801654)
\curveto(334.44480124,974.35801654)(334.53074394,974.35208946)(334.62557727,974.34023529)
\curveto(334.72633769,974.33430821)(334.83006165,974.3194905)(334.93674915,974.29578217)
\curveto(335.04343664,974.27207384)(335.13826998,974.24540196)(335.22124914,974.21576654)
\curveto(335.31015539,974.18613113)(335.37238977,974.15649571)(335.40795227,974.1268603)
\curveto(335.44351476,974.09722488)(335.4672231,974.06758946)(335.47907726,974.03795405)
\curveto(335.49093143,974.01424571)(335.49982206,973.98164676)(335.50574914,973.94015717)
\curveto(335.51760331,973.89866759)(335.52353039,973.83643322)(335.52353039,973.75345405)
\curveto(335.52945747,973.67640197)(335.53242101,973.56971447)(335.53242101,973.43339155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.65199913,970.04606347)
\curveto(344.65199913,969.39408431)(344.56605642,968.79248536)(344.39417101,968.24126662)
\curveto(344.22228559,967.69597496)(343.96445747,967.22477184)(343.62068664,966.82765726)
\curveto(343.28284289,966.43054268)(342.8560929,966.11937081)(342.34043666,965.89414164)
\curveto(341.8307075,965.67483956)(341.23799917,965.56518852)(340.56231168,965.56518852)
\curveto(339.90440544,965.56518852)(339.32947836,965.6629854)(338.83753045,965.85857914)
\curveto(338.35150962,966.05417289)(337.94550442,966.33867289)(337.61951484,966.71207913)
\curveto(337.29352526,967.08548538)(337.05051484,967.53890725)(336.8904836,968.07234474)
\curveto(336.73045235,968.60578224)(336.65043672,969.21034473)(336.65043672,969.88603222)
\curveto(336.65043672,970.53801138)(336.73341589,971.13664679)(336.89937422,971.68193845)
\curveto(337.07125964,972.23315719)(337.32612422,972.70732385)(337.66396796,973.10443843)
\curveto(338.00773879,973.50155301)(338.43448879,973.80976134)(338.94421795,974.02906342)
\curveto(339.45394711,974.2483655)(340.04961898,974.35801654)(340.73123355,974.35801654)
\curveto(341.38913979,974.35801654)(341.96110333,974.26021967)(342.44712415,974.06462592)
\curveto(342.93907207,973.86903217)(343.34804081,973.58453218)(343.67403039,973.21112593)
\curveto(344.00001997,972.83771969)(344.24303038,972.38429782)(344.40306163,971.85086032)
\curveto(344.56901996,971.31742283)(344.65199913,970.71582388)(344.65199913,970.04606347)
\closepath
\moveto(343.1050304,969.9482666)
\curveto(343.1050304,970.38094367)(343.06354081,970.78991242)(342.98056165,971.17517283)
\curveto(342.90350957,971.56043324)(342.77311373,971.89827699)(342.58937415,972.18870407)
\curveto(342.40563457,972.47913115)(342.15669707,972.70732385)(341.84256166,972.87328219)
\curveto(341.52842625,973.0451676)(341.13723875,973.13111031)(340.66899918,973.13111031)
\curveto(340.2363221,973.13111031)(339.86291585,973.05405822)(339.54878044,972.89995406)
\curveto(339.24057211,972.74584989)(338.98570753,972.52654781)(338.7841867,972.24204782)
\curveto(338.58266587,971.9634749)(338.43152524,971.63155824)(338.33076483,971.24629783)
\curveto(338.2359315,970.86103742)(338.18851483,970.44021451)(338.18851483,969.98382909)
\curveto(338.18851483,969.54522493)(338.22704087,969.13329265)(338.30409295,968.74803223)
\curveto(338.38707212,968.36277182)(338.52043149,968.02492808)(338.70417107,967.734501)
\curveto(338.89383774,967.450001)(339.14573878,967.22180829)(339.45987419,967.04992288)
\curveto(339.7740096,966.88396455)(340.1651971,966.80098538)(340.63343668,966.80098538)
\curveto(341.06018667,966.80098538)(341.43062938,966.87803747)(341.74476479,967.03214163)
\curveto(342.0589002,967.18624579)(342.31672832,967.40258433)(342.51824915,967.68115725)
\curveto(342.71976998,967.95973016)(342.86794707,968.29164682)(342.9627804,968.67690724)
\curveto(343.05761373,969.06216765)(343.1050304,969.4859541)(343.1050304,969.9482666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.37631372,967.17439163)
\curveto(352.37631372,967.07363121)(352.37335018,966.98472496)(352.36742309,966.90767288)
\curveto(352.36149601,966.83654788)(352.34964184,966.77431351)(352.3318606,966.72096976)
\curveto(352.32000643,966.67355309)(352.30222518,966.62909997)(352.27851685,966.58761039)
\curveto(352.2607356,966.55204789)(352.21331893,966.49574059)(352.13626685,966.41868851)
\curveto(352.06514185,966.34756351)(351.9406731,966.25569372)(351.7628606,966.14307914)
\curveto(351.5850481,966.03639164)(351.38352727,965.93859477)(351.15829811,965.84968852)
\curveto(350.93899603,965.76670935)(350.69894916,965.6985479)(350.43815749,965.64520415)
\curveto(350.17736583,965.5918604)(349.90768354,965.56518852)(349.62911063,965.56518852)
\curveto(349.05418355,965.56518852)(348.54445439,965.66002185)(348.09992315,965.84968852)
\curveto(347.6553919,966.03935518)(347.28198566,966.31496456)(346.97970441,966.67651663)
\curveto(346.68335025,967.0439958)(346.45515754,967.49149058)(346.29512629,968.01900099)
\curveto(346.14102213,968.55243849)(346.06397005,969.1658916)(346.06397005,969.85936035)
\curveto(346.06397005,970.64766242)(346.15880338,971.32334991)(346.34847004,971.88642282)
\curveto(346.54406379,972.45542282)(346.80781899,972.92069885)(347.13973566,973.28225093)
\curveto(347.4775794,973.64380301)(347.87173044,973.91052176)(348.32218877,974.08240717)
\curveto(348.77857418,974.26021967)(349.27052209,974.34912592)(349.7980325,974.34912592)
\curveto(350.05289708,974.34912592)(350.29887104,974.32541758)(350.53595437,974.27800092)
\curveto(350.77896478,974.23058425)(351.0012304,974.16834988)(351.20275123,974.0912978)
\curveto(351.40427206,974.01424571)(351.58208456,973.92533946)(351.73618873,973.82457905)
\curveto(351.89621998,973.72381863)(352.0117981,973.63787593)(352.0829231,973.56675093)
\curveto(352.1540481,973.49562593)(352.20146476,973.43931864)(352.2251731,973.39782905)
\curveto(352.25480851,973.35633947)(352.27851685,973.30595926)(352.2962981,973.24668843)
\curveto(352.31407935,973.19334468)(352.32593351,973.13111031)(352.3318606,973.05998531)
\curveto(352.33778768,972.98886031)(352.34075122,972.89995406)(352.34075122,972.79326656)
\curveto(352.34075122,972.56211031)(352.31407935,972.39911552)(352.2607356,972.30428219)
\curveto(352.20739185,972.21537594)(352.14219393,972.17092282)(352.06514185,972.17092282)
\curveto(351.9762356,972.17092282)(351.87251164,972.21833948)(351.75396998,972.31317282)
\curveto(351.6413554,972.41393323)(351.49614186,972.52358427)(351.31832936,972.64212594)
\curveto(351.14051686,972.7606676)(350.92417832,972.8673551)(350.66931374,972.96218843)
\curveto(350.42037624,973.06294885)(350.12402208,973.11332906)(349.78025125,973.11332906)
\curveto(349.07492834,973.11332906)(348.53260022,972.84068323)(348.1532669,972.29539157)
\curveto(347.77986065,971.75602699)(347.59315753,970.97068846)(347.59315753,969.93937597)
\curveto(347.59315753,969.42371973)(347.64057419,968.97029786)(347.73540753,968.57911036)
\curveto(347.83616794,968.19384995)(347.98138148,967.87082391)(348.17104815,967.61003225)
\curveto(348.36071481,967.34924058)(348.59187106,967.15364684)(348.86451689,967.02325101)
\curveto(349.1430898,966.89878226)(349.46018875,966.83654788)(349.81581375,966.83654788)
\curveto(350.1536575,966.83654788)(350.45001166,966.88989163)(350.70487624,966.99657913)
\curveto(350.95974082,967.10326663)(351.1790429,967.21884475)(351.36278248,967.3433135)
\curveto(351.55244915,967.47370933)(351.70951685,967.58928746)(351.8339856,967.69004787)
\curveto(351.96438143,967.79673537)(352.06514185,967.85007912)(352.13626685,967.85007912)
\curveto(352.17775643,967.85007912)(352.21331893,967.83822495)(352.24295435,967.81451662)
\curveto(352.27258976,967.79080829)(352.2962981,967.7493187)(352.31407935,967.69004787)
\curveto(352.33778768,967.63670412)(352.35260539,967.56557912)(352.35853247,967.47667287)
\curveto(352.37038664,967.39369371)(352.37631372,967.29293329)(352.37631372,967.17439163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.2086913,970.30389159)
\curveto(361.2086913,970.07273534)(361.14942047,969.90677701)(361.0308788,969.8060166)
\curveto(360.91826422,969.71118326)(360.78786839,969.6637666)(360.63969131,969.6637666)
\lineto(355.39422262,969.6637666)
\curveto(355.39422262,969.21923535)(355.43867575,968.81915723)(355.527582,968.46353224)
\curveto(355.61648824,968.10790724)(355.76466533,967.80266245)(355.97211324,967.54779787)
\curveto(356.17956115,967.29293329)(356.44924344,967.09733955)(356.78116011,966.96101663)
\curveto(357.11307677,966.82469372)(357.51908197,966.75653226)(357.99917572,966.75653226)
\curveto(358.37850904,966.75653226)(358.71635279,966.78616767)(359.01270695,966.84543851)
\curveto(359.30906112,966.91063642)(359.5639257,966.98176142)(359.77730069,967.0588135)
\curveto(359.99660278,967.13586559)(360.17441527,967.20402704)(360.31073819,967.26329788)
\curveto(360.45298819,967.32849579)(360.55967569,967.36109475)(360.63080068,967.36109475)
\curveto(360.67229027,967.36109475)(360.70785277,967.34924058)(360.73748818,967.32553225)
\curveto(360.77305068,967.307751)(360.79972256,967.27811559)(360.81750381,967.236626)
\curveto(360.83528506,967.19513642)(360.84713922,967.13586559)(360.85306631,967.0588135)
\curveto(360.86492047,966.98768851)(360.87084756,966.89878226)(360.87084756,966.79209476)
\curveto(360.87084756,966.71504268)(360.86788402,966.64688122)(360.86195693,966.58761039)
\curveto(360.85602985,966.53426664)(360.84713922,966.48388643)(360.83528506,966.43646976)
\curveto(360.82935797,966.39498018)(360.81454027,966.35645414)(360.79083193,966.32089164)
\curveto(360.77305068,966.28532914)(360.74637881,966.24976664)(360.71081631,966.21420414)
\curveto(360.68118089,966.18456872)(360.58634756,966.13122497)(360.42631631,966.05417289)
\curveto(360.26628506,965.98304789)(360.05883715,965.91192289)(359.80397257,965.84079789)
\curveto(359.54910799,965.7696729)(359.25275383,965.70743852)(358.91491008,965.65409477)
\curveto(358.58299342,965.59482394)(358.22736842,965.56518852)(357.84803509,965.56518852)
\curveto(357.19012885,965.56518852)(356.61223823,965.65705831)(356.11436324,965.84079789)
\curveto(355.62241533,966.02453748)(355.2075195,966.29718331)(354.86967575,966.65873538)
\curveto(354.53183201,967.02028746)(354.27696743,967.47370933)(354.10508201,968.01900099)
\curveto(353.9331966,968.56429265)(353.84725389,969.19849056)(353.84725389,969.92159472)
\curveto(353.84725389,970.60913638)(353.93616014,971.22555304)(354.11397264,971.7708447)
\curveto(354.29178514,972.32206344)(354.54664972,972.78733948)(354.87856638,973.16667281)
\curveto(355.21641012,973.55193322)(355.62241533,973.84532384)(356.09658199,974.04684467)
\curveto(356.57074865,974.25429259)(357.1012226,974.35801654)(357.68800384,974.35801654)
\curveto(358.31627467,974.35801654)(358.84971216,974.25725613)(359.28831633,974.0557353)
\curveto(359.73284757,973.85421447)(360.09736319,973.58156863)(360.38186319,973.23779781)
\curveto(360.66636318,972.89995406)(360.8738111,972.49987594)(361.00420693,972.03756345)
\curveto(361.14052985,971.58117803)(361.2086913,971.09219366)(361.2086913,970.57061034)
\closepath
\moveto(359.73284757,970.73953221)
\curveto(359.75062882,971.51005303)(359.57874341,972.11461553)(359.21719133,972.55321969)
\curveto(358.86156633,972.99182385)(358.33109238,973.21112593)(357.62576947,973.21112593)
\curveto(357.26421739,973.21112593)(356.94711844,973.14296447)(356.67447261,973.00664156)
\curveto(356.40182678,972.87031864)(356.17363407,972.6895426)(355.98989449,972.46431344)
\curveto(355.80615491,972.23908428)(355.66390491,971.97532907)(355.5631445,971.67304782)
\curveto(355.46238408,971.37669366)(355.40607679,971.06552179)(355.39422262,970.73953221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.39864523,968.13457912)
\curveto(368.39864523,967.72561037)(368.32159315,967.36109475)(368.16748898,967.04103226)
\curveto(368.0193119,966.72096976)(367.8059369,966.45128747)(367.52736399,966.23198539)
\curveto(367.24879107,966.01268331)(366.91687441,965.84672498)(366.531614,965.7341104)
\curveto(366.14635359,965.62149581)(365.72256713,965.56518852)(365.26025464,965.56518852)
\curveto(364.97575464,965.56518852)(364.70310881,965.58889686)(364.44231715,965.63631352)
\curveto(364.18745257,965.6778031)(363.95629632,965.73114685)(363.74884841,965.79634477)
\curveto(363.54732758,965.86746977)(363.37544216,965.93859477)(363.23319216,966.00971977)
\curveto(363.09094217,966.08677185)(362.98721821,966.15493331)(362.92202029,966.21420414)
\curveto(362.85682238,966.27347497)(362.80940571,966.35645414)(362.77977029,966.46314164)
\curveto(362.75013488,966.56982914)(362.73531717,966.71504268)(362.73531717,966.89878226)
\curveto(362.73531717,967.01139684)(362.74124425,967.10623017)(362.75309842,967.18328225)
\curveto(362.76495259,967.26033434)(362.77977029,967.32256871)(362.79755154,967.36998538)
\curveto(362.81533279,967.41740204)(362.83904113,967.450001)(362.86867654,967.46778225)
\curveto(362.90423904,967.49149058)(362.94276508,967.50334475)(362.98425467,967.50334475)
\curveto(363.04945258,967.50334475)(363.14428592,967.46185517)(363.26875466,967.378876)
\curveto(363.3991505,967.30182392)(363.5562182,967.21588121)(363.73995778,967.12104788)
\curveto(363.92962445,967.02621455)(364.15189007,966.9373083)(364.40675465,966.85432913)
\curveto(364.66161923,966.77727705)(364.95500985,966.73875101)(365.28692651,966.73875101)
\curveto(365.53586401,966.73875101)(365.76109318,966.76542288)(365.96261401,966.81876663)
\curveto(366.16413484,966.87211038)(366.33898379,966.94916246)(366.48716088,967.04992288)
\curveto(366.63533796,967.15661038)(366.74795254,967.28996975)(366.82500462,967.450001)
\curveto(366.90798379,967.61003225)(366.94947337,967.79969891)(366.94947337,968.01900099)
\curveto(366.94947337,968.24423016)(366.89020254,968.43389682)(366.77166087,968.58800099)
\curveto(366.65904629,968.74210515)(366.50790567,968.87842807)(366.318239,968.99696973)
\curveto(366.12857234,969.1155114)(365.91519734,969.21923535)(365.67811401,969.3081416)
\curveto(365.44103068,969.40297494)(365.19505672,969.50077181)(364.94019214,969.60153222)
\curveto(364.69125465,969.70229264)(364.44528069,969.81490722)(364.20227028,969.93937597)
\curveto(363.96518695,970.0697718)(363.75181195,970.22683951)(363.56214529,970.41057909)
\curveto(363.37247862,970.59431867)(363.21837446,970.81362075)(363.09983279,971.06848533)
\curveto(362.98721821,971.32334991)(362.93091092,971.6285947)(362.93091092,971.9842197)
\curveto(362.93091092,972.29835511)(362.99018175,972.59767281)(363.10872342,972.88217281)
\curveto(363.23319216,973.17259989)(363.41693175,973.42450093)(363.65994216,973.63787593)
\curveto(363.90295257,973.85717801)(364.20523382,974.03202696)(364.5667859,974.16242279)
\curveto(364.93426506,974.29281863)(365.36101506,974.35801654)(365.84703588,974.35801654)
\curveto(366.06041088,974.35801654)(366.27378588,974.34023529)(366.48716088,974.30467279)
\curveto(366.70053587,974.26911029)(366.89316608,974.22465717)(367.06505149,974.17131342)
\curveto(367.23693691,974.11796967)(367.38215045,974.05869884)(367.50069211,973.99350092)
\curveto(367.62516086,973.93423009)(367.71703065,973.88088634)(367.77630149,973.83346967)
\curveto(367.8414994,973.78605301)(367.88298898,973.74456342)(367.90077023,973.70900093)
\curveto(367.92447857,973.67343843)(367.93929627,973.63194884)(367.94522336,973.58453218)
\curveto(367.95707752,973.54304259)(367.96596815,973.48969884)(367.97189523,973.42450093)
\curveto(367.9837494,973.35930301)(367.98967648,973.27928739)(367.98967648,973.18445406)
\curveto(367.98967648,973.08369364)(367.9837494,972.99478739)(367.97189523,972.91773531)
\curveto(367.96596815,972.84661031)(367.95115044,972.78733948)(367.92744211,972.73992281)
\curveto(367.90966086,972.69250615)(367.88595253,972.65694365)(367.85631711,972.63323531)
\curveto(367.82668169,972.61545406)(367.79408273,972.60656344)(367.75852024,972.60656344)
\curveto(367.70517649,972.60656344)(367.6281244,972.6391624)(367.52736399,972.70436031)
\curveto(367.42660357,972.76955823)(367.29620774,972.83771969)(367.13617649,972.90884468)
\curveto(366.97614524,972.98589677)(366.78647858,973.05702177)(366.5671765,973.12221968)
\curveto(366.3538015,973.1874176)(366.10782755,973.22001656)(365.82925463,973.22001656)
\curveto(365.58031714,973.22001656)(365.36101506,973.19038114)(365.17134839,973.13111031)
\curveto(364.98168173,973.07776656)(364.82461402,972.99775093)(364.70014527,972.89106343)
\curveto(364.58160361,972.79030302)(364.48973382,972.66879781)(364.4245359,972.52654781)
\curveto(364.36526507,972.38429782)(364.33562965,972.23019365)(364.33562965,972.06423532)
\curveto(364.33562965,971.83307907)(364.39490048,971.63748532)(364.51344215,971.47745408)
\curveto(364.63198381,971.32334991)(364.78608798,971.187027)(364.97575464,971.06848533)
\curveto(365.16542131,970.94994367)(365.38175985,970.84325617)(365.62477026,970.74842284)
\curveto(365.86778067,970.6535895)(366.11375463,970.55579263)(366.36269213,970.45503221)
\curveto(366.61755671,970.3542718)(366.8664942,970.24165722)(367.10950462,970.11718847)
\curveto(367.35844212,969.99271972)(367.5777442,969.8415791)(367.76741086,969.6637666)
\curveto(367.95707752,969.4859541)(368.10821815,969.2725791)(368.22083273,969.02364161)
\curveto(368.33937439,968.77470411)(368.39864523,968.47834995)(368.39864523,968.13457912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.68184819,968.13457912)
\curveto(375.68184819,967.72561037)(375.60479611,967.36109475)(375.45069194,967.04103226)
\curveto(375.30251486,966.72096976)(375.08913987,966.45128747)(374.81056695,966.23198539)
\curveto(374.53199404,966.01268331)(374.20007738,965.84672498)(373.81481696,965.7341104)
\curveto(373.42955655,965.62149581)(373.0057701,965.56518852)(372.5434576,965.56518852)
\curveto(372.25895761,965.56518852)(371.98631178,965.58889686)(371.72552011,965.63631352)
\curveto(371.47065553,965.6778031)(371.23949929,965.73114685)(371.03205137,965.79634477)
\curveto(370.83053054,965.86746977)(370.65864513,965.93859477)(370.51639513,966.00971977)
\curveto(370.37414513,966.08677185)(370.27042117,966.15493331)(370.20522326,966.21420414)
\curveto(370.14002534,966.27347497)(370.09260868,966.35645414)(370.06297326,966.46314164)
\curveto(370.03333784,966.56982914)(370.01852013,966.71504268)(370.01852013,966.89878226)
\curveto(370.01852013,967.01139684)(370.02444722,967.10623017)(370.03630138,967.18328225)
\curveto(370.04815555,967.26033434)(370.06297326,967.32256871)(370.08075451,967.36998538)
\curveto(370.09853576,967.41740204)(370.12224409,967.450001)(370.15187951,967.46778225)
\curveto(370.18744201,967.49149058)(370.22596805,967.50334475)(370.26745763,967.50334475)
\curveto(370.33265555,967.50334475)(370.42748888,967.46185517)(370.55195763,967.378876)
\curveto(370.68235346,967.30182392)(370.83942117,967.21588121)(371.02316075,967.12104788)
\curveto(371.21282741,967.02621455)(371.43509303,966.9373083)(371.68995761,966.85432913)
\curveto(371.9448222,966.77727705)(372.23821282,966.73875101)(372.57012948,966.73875101)
\curveto(372.81906698,966.73875101)(373.04429614,966.76542288)(373.24581697,966.81876663)
\curveto(373.4473378,966.87211038)(373.62218676,966.94916246)(373.77036384,967.04992288)
\curveto(373.91854092,967.15661038)(374.0311555,967.28996975)(374.10820759,967.450001)
\curveto(374.19118675,967.61003225)(374.23267633,967.79969891)(374.23267633,968.01900099)
\curveto(374.23267633,968.24423016)(374.1734055,968.43389682)(374.05486384,968.58800099)
\curveto(373.94224925,968.74210515)(373.79110863,968.87842807)(373.60144197,968.99696973)
\curveto(373.4117753,969.1155114)(373.19840031,969.21923535)(372.96131697,969.3081416)
\curveto(372.72423364,969.40297494)(372.47825969,969.50077181)(372.22339511,969.60153222)
\curveto(371.97445761,969.70229264)(371.72848366,969.81490722)(371.48547324,969.93937597)
\curveto(371.24838991,970.0697718)(371.03501491,970.22683951)(370.84534825,970.41057909)
\curveto(370.65568159,970.59431867)(370.50157742,970.81362075)(370.38303576,971.06848533)
\curveto(370.27042117,971.32334991)(370.21411388,971.6285947)(370.21411388,971.9842197)
\curveto(370.21411388,972.29835511)(370.27338472,972.59767281)(370.39192638,972.88217281)
\curveto(370.51639513,973.17259989)(370.70013471,973.42450093)(370.94314512,973.63787593)
\curveto(371.18615554,973.85717801)(371.48843678,974.03202696)(371.84998886,974.16242279)
\curveto(372.21746803,974.29281863)(372.64421802,974.35801654)(373.13023885,974.35801654)
\curveto(373.34361385,974.35801654)(373.55698884,974.34023529)(373.77036384,974.30467279)
\curveto(373.98373884,974.26911029)(374.17636904,974.22465717)(374.34825446,974.17131342)
\curveto(374.52013987,974.11796967)(374.66535341,974.05869884)(374.78389508,973.99350092)
\curveto(374.90836383,973.93423009)(375.00023362,973.88088634)(375.05950445,973.83346967)
\curveto(375.12470237,973.78605301)(375.16619195,973.74456342)(375.1839732,973.70900093)
\curveto(375.20768153,973.67343843)(375.22249924,973.63194884)(375.22842632,973.58453218)
\curveto(375.24028049,973.54304259)(375.24917111,973.48969884)(375.2550982,973.42450093)
\curveto(375.26695236,973.35930301)(375.27287945,973.27928739)(375.27287945,973.18445406)
\curveto(375.27287945,973.08369364)(375.26695236,972.99478739)(375.2550982,972.91773531)
\curveto(375.24917111,972.84661031)(375.23435341,972.78733948)(375.21064507,972.73992281)
\curveto(375.19286382,972.69250615)(375.16915549,972.65694365)(375.13952007,972.63323531)
\curveto(375.10988466,972.61545406)(375.0772857,972.60656344)(375.0417232,972.60656344)
\curveto(374.98837945,972.60656344)(374.91132737,972.6391624)(374.81056695,972.70436031)
\curveto(374.70980654,972.76955823)(374.57941071,972.83771969)(374.41937946,972.90884468)
\curveto(374.25934821,972.98589677)(374.06968154,973.05702177)(373.85037946,973.12221968)
\curveto(373.63700447,973.1874176)(373.39103051,973.22001656)(373.1124576,973.22001656)
\curveto(372.8635201,973.22001656)(372.64421802,973.19038114)(372.45455136,973.13111031)
\curveto(372.26488469,973.07776656)(372.10781698,972.99775093)(371.98334824,972.89106343)
\curveto(371.86480657,972.79030302)(371.77293678,972.66879781)(371.70773886,972.52654781)
\curveto(371.64846803,972.38429782)(371.61883262,972.23019365)(371.61883262,972.06423532)
\curveto(371.61883262,971.83307907)(371.67810345,971.63748532)(371.79664511,971.47745408)
\curveto(371.91518678,971.32334991)(372.06929094,971.187027)(372.25895761,971.06848533)
\curveto(372.44862427,970.94994367)(372.66496281,970.84325617)(372.90797323,970.74842284)
\curveto(373.15098364,970.6535895)(373.39695759,970.55579263)(373.64589509,970.45503221)
\curveto(373.90075967,970.3542718)(374.14969717,970.24165722)(374.39270758,970.11718847)
\curveto(374.64164508,969.99271972)(374.86094716,969.8415791)(375.05061382,969.6637666)
\curveto(375.24028049,969.4859541)(375.39142111,969.2725791)(375.50403569,969.02364161)
\curveto(375.62257736,968.77470411)(375.68184819,968.47834995)(375.68184819,968.13457912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.17210687,965.95637602)
\curveto(379.17210687,965.90895935)(379.1602527,965.86746977)(379.13654437,965.83190727)
\curveto(379.11283604,965.80227185)(379.07430999,965.77559998)(379.02096625,965.75189165)
\curveto(378.9676225,965.72818331)(378.89353395,965.71040206)(378.79870062,965.6985479)
\curveto(378.70386729,965.68669373)(378.58236208,965.68076665)(378.434185,965.68076665)
\curveto(378.291935,965.68076665)(378.17339334,965.68669373)(378.07856001,965.6985479)
\curveto(377.98372667,965.71040206)(377.90667459,965.72818331)(377.84740376,965.75189165)
\curveto(377.79406001,965.77559998)(377.75553397,965.80227185)(377.73182564,965.83190727)
\curveto(377.71404439,965.86746977)(377.70515376,965.90895935)(377.70515376,965.95637602)
\lineto(377.70515376,973.95793842)
\curveto(377.70515376,973.999428)(377.71404439,974.03795405)(377.73182564,974.07351655)
\curveto(377.75553397,974.10907905)(377.79406001,974.13871446)(377.84740376,974.16242279)
\curveto(377.90667459,974.18613113)(377.98372667,974.20391238)(378.07856001,974.21576654)
\curveto(378.17339334,974.22762071)(378.291935,974.23354779)(378.434185,974.23354779)
\curveto(378.58236208,974.23354779)(378.70386729,974.22762071)(378.79870062,974.21576654)
\curveto(378.89353395,974.20391238)(378.9676225,974.18613113)(379.02096625,974.16242279)
\curveto(379.07430999,974.13871446)(379.11283604,974.10907905)(379.13654437,974.07351655)
\curveto(379.1602527,974.03795405)(379.17210687,973.999428)(379.17210687,973.95793842)
\closepath
\moveto(379.34102874,976.66068839)
\curveto(379.34102874,976.31691756)(379.27583083,976.08279777)(379.14543499,975.95832902)
\curveto(379.01503916,975.83386027)(378.77499229,975.7716259)(378.42529438,975.7716259)
\curveto(378.08152355,975.7716259)(377.84444022,975.83089673)(377.71404439,975.9494384)
\curveto(377.58957564,976.07390715)(377.52734126,976.30506339)(377.52734126,976.64290714)
\curveto(377.52734126,976.98667797)(377.59253918,977.22079776)(377.72293501,977.34526651)
\curveto(377.85333084,977.46973525)(378.09337771,977.53196963)(378.44307563,977.53196963)
\curveto(378.78684646,977.53196963)(379.02096625,977.46973525)(379.14543499,977.34526651)
\curveto(379.27583083,977.22672484)(379.34102874,976.99853214)(379.34102874,976.66068839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.72858702,965.95637602)
\curveto(388.72858702,965.90895935)(388.71673285,965.86746977)(388.69302452,965.83190727)
\curveto(388.66931619,965.80227185)(388.63079014,965.77559998)(388.57744639,965.75189165)
\curveto(388.52410265,965.72818331)(388.4500141,965.71040206)(388.35518077,965.6985479)
\curveto(388.26034744,965.68669373)(388.14180578,965.68076665)(387.99955578,965.68076665)
\curveto(387.8513787,965.68076665)(387.72987349,965.68669373)(387.63504016,965.6985479)
\curveto(387.54020682,965.71040206)(387.46611828,965.72818331)(387.41277453,965.75189165)
\curveto(387.35943078,965.77559998)(387.32090474,965.80227185)(387.29719641,965.83190727)
\curveto(387.27348808,965.86746977)(387.26163391,965.90895935)(387.26163391,965.95637602)
\lineto(387.26163391,970.64173534)
\curveto(387.26163391,971.09812075)(387.22607141,971.46559991)(387.15494641,971.74417282)
\curveto(387.08382141,972.02274574)(386.98009746,972.26279261)(386.84377454,972.46431344)
\curveto(386.70745163,972.66583427)(386.52963913,972.81993844)(386.31033705,972.92662593)
\curveto(386.09696205,973.03331343)(385.84802455,973.08665718)(385.56352456,973.08665718)
\curveto(385.19604539,973.08665718)(384.82856623,972.95626135)(384.46108707,972.69546969)
\curveto(384.09360791,972.43467802)(383.7083475,972.05238115)(383.30530583,971.54857908)
\lineto(383.30530583,965.95637602)
\curveto(383.30530583,965.90895935)(383.29345167,965.86746977)(383.26974333,965.83190727)
\curveto(383.246035,965.80227185)(383.20750896,965.77559998)(383.15416521,965.75189165)
\curveto(383.10082146,965.72818331)(383.02673292,965.71040206)(382.93189959,965.6985479)
\curveto(382.83706626,965.68669373)(382.71556105,965.68076665)(382.56738397,965.68076665)
\curveto(382.42513397,965.68076665)(382.3065923,965.68669373)(382.21175897,965.6985479)
\curveto(382.11692564,965.71040206)(382.03987356,965.72818331)(381.98060272,965.75189165)
\curveto(381.92725897,965.77559998)(381.88873293,965.80227185)(381.8650246,965.83190727)
\curveto(381.84724335,965.86746977)(381.83835273,965.90895935)(381.83835273,965.95637602)
\lineto(381.83835273,973.95793842)
\curveto(381.83835273,974.00535509)(381.84724335,974.04388113)(381.8650246,974.07351655)
\curveto(381.88280585,974.10907905)(381.91836835,974.13871446)(381.9717121,974.16242279)
\curveto(382.02505585,974.19205821)(382.09321731,974.20983946)(382.17619647,974.21576654)
\curveto(382.25917564,974.22762071)(382.36882668,974.23354779)(382.50514959,974.23354779)
\curveto(382.63554542,974.23354779)(382.74223292,974.22762071)(382.82521209,974.21576654)
\curveto(382.91411834,974.20983946)(382.9822798,974.19205821)(383.02969646,974.16242279)
\curveto(383.07711313,974.13871446)(383.10971209,974.10907905)(383.12749334,974.07351655)
\curveto(383.15120167,974.04388113)(383.16305583,974.00535509)(383.16305583,973.95793842)
\lineto(383.16305583,972.89995406)
\curveto(383.61351416,973.40375614)(384.06100895,973.7712353)(384.50554019,974.00239155)
\curveto(384.95599852,974.23947488)(385.40942039,974.35801654)(385.8658058,974.35801654)
\curveto(386.3992433,974.35801654)(386.84673808,974.26614675)(387.20829016,974.08240717)
\curveto(387.57576932,973.90459467)(387.87212349,973.6645478)(388.09735265,973.36226655)
\curveto(388.32258181,973.05998531)(388.48261306,972.70436031)(388.57744639,972.29539157)
\curveto(388.67820681,971.89234991)(388.72858702,971.40632908)(388.72858702,970.83732908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.22896693,973.5934228)
\curveto(398.22896693,973.38597489)(398.19933152,973.23483426)(398.14006068,973.14000093)
\curveto(398.08671694,973.05109468)(398.01559194,973.00664156)(397.92668569,973.00664156)
\lineto(396.77979508,973.00664156)
\curveto(396.98724299,972.79326656)(397.13245653,972.55618323)(397.2154357,972.29539157)
\curveto(397.29841486,972.04052699)(397.33990444,971.77380824)(397.33990444,971.49523533)
\curveto(397.33990444,971.03292283)(397.2658159,970.62395409)(397.11763882,970.26832909)
\curveto(396.96946174,969.9127041)(396.75608674,969.61042285)(396.47751383,969.36148535)
\curveto(396.204868,969.11847494)(395.87887842,968.93177182)(395.49954509,968.80137598)
\curveto(395.12021176,968.67098015)(394.69938885,968.60578224)(394.23707636,968.60578224)
\curveto(393.91108678,968.60578224)(393.59991491,968.64727182)(393.30356074,968.73025098)
\curveto(393.01313366,968.81915723)(392.7879045,968.92880827)(392.62787325,969.05920411)
\curveto(392.52118575,968.95251661)(392.4322795,968.8310114)(392.3611545,968.69468849)
\curveto(392.29595659,968.55836557)(392.26335763,968.40129786)(392.26335763,968.22348537)
\curveto(392.26335763,968.01603745)(392.35819096,967.84415204)(392.54785763,967.70782912)
\curveto(392.74345137,967.57150621)(393.0012795,967.49741767)(393.32134199,967.4855635)
\lineto(395.41063884,967.39665725)
\curveto(395.80775342,967.38480308)(396.17226904,967.32849579)(396.5041857,967.22773538)
\curveto(396.83610237,967.13290205)(397.12356591,966.99361559)(397.36657632,966.80987601)
\curveto(397.60958673,966.63206351)(397.7992534,966.40979789)(397.93557631,966.14307914)
\curveto(398.07189923,965.88228748)(398.14006068,965.57704269)(398.14006068,965.22734478)
\curveto(398.14006068,964.85986561)(398.0630086,964.5101677)(397.90890444,964.17825104)
\curveto(397.75480027,963.84633438)(397.51771694,963.5559073)(397.19765445,963.3069698)
\curveto(396.88351903,963.05210522)(396.48047737,962.85354793)(395.98852946,962.71129793)
\curveto(395.49658155,962.56312085)(394.91572739,962.48903231)(394.24596698,962.48903231)
\curveto(393.59991491,962.48903231)(393.04869616,962.5453396)(392.59231075,962.65795418)
\curveto(392.14185242,962.76464168)(391.77140972,962.91281876)(391.48098264,963.10248543)
\curveto(391.19055556,963.29215209)(390.9801441,963.5203448)(390.84974827,963.78706354)
\curveto(390.71935244,964.04785521)(390.65415452,964.3323552)(390.65415452,964.64056353)
\curveto(390.65415452,964.83615728)(390.67786286,965.02582395)(390.72527952,965.20956353)
\curveto(390.77269619,965.39330311)(390.84382119,965.56815206)(390.93865452,965.7341104)
\curveto(391.03941494,965.90006873)(391.16092014,966.05713643)(391.30317014,966.20531352)
\curveto(391.45134722,966.35941768)(391.6202691,966.5105583)(391.80993576,966.65873538)
\curveto(391.51950868,966.80691247)(391.30317014,966.99361559)(391.16092014,967.21884475)
\curveto(391.02459723,967.44407392)(390.95643577,967.68708433)(390.95643577,967.94787599)
\curveto(390.95643577,968.30942807)(391.03052431,968.63245411)(391.17870139,968.91695411)
\curveto(391.32687847,969.2014541)(391.51061806,969.45631868)(391.72992014,969.68154785)
\curveto(391.54618056,969.90084993)(391.40096702,970.14682388)(391.29427952,970.41946971)
\curveto(391.18759202,970.69804263)(391.13424827,971.03292283)(391.13424827,971.42411033)
\curveto(391.13424827,971.88049574)(391.21130035,972.28946448)(391.36540452,972.65101656)
\curveto(391.51950868,973.01256864)(391.73288368,973.31781343)(392.00552951,973.56675093)
\curveto(392.27817534,973.81568842)(392.60416492,974.00535509)(392.98349825,974.13575092)
\curveto(393.36875866,974.27207384)(393.78661803,974.34023529)(394.23707636,974.34023529)
\curveto(394.48008677,974.34023529)(394.70531593,974.32541758)(394.91276385,974.29578217)
\curveto(395.12613885,974.27207384)(395.32469614,974.23651134)(395.50843572,974.18909467)
\lineto(397.92668569,974.18909467)
\curveto(398.0274461,974.18909467)(398.10153464,974.13871446)(398.14895131,974.03795405)
\curveto(398.20229506,973.94312071)(398.22896693,973.79494363)(398.22896693,973.5934228)
\closepath
\moveto(395.93518571,971.4863447)
\curveto(395.93518571,972.03163636)(395.78404509,972.45542282)(395.48176384,972.75770406)
\curveto(395.18540968,973.06591239)(394.76162323,973.22001656)(394.21040448,973.22001656)
\curveto(393.92590449,973.22001656)(393.67696699,973.17259989)(393.46359199,973.07776656)
\curveto(393.25614408,972.98293323)(393.08129512,972.85253739)(392.93904512,972.68657906)
\curveto(392.80272221,972.52062073)(392.69899825,972.32799052)(392.62787325,972.10868844)
\curveto(392.56267533,971.89531345)(392.53007638,971.67008428)(392.53007638,971.43300095)
\curveto(392.53007638,970.90549054)(392.67825346,970.49059471)(392.97460762,970.18831347)
\curveto(393.27688887,969.88603222)(393.69771178,969.7348916)(394.23707636,969.7348916)
\curveto(394.52750344,969.7348916)(394.77940447,969.77934472)(394.99277947,969.86825097)
\curveto(395.20615447,969.9630843)(395.38100343,970.09051659)(395.51732634,970.25054784)
\curveto(395.65957634,970.41650617)(395.7633003,970.60617284)(395.82849821,970.81954783)
\curveto(395.89962321,971.03292283)(395.93518571,971.25518845)(395.93518571,971.4863447)
\closepath
\moveto(396.67310758,965.14732915)
\curveto(396.67310758,965.49109998)(396.53085758,965.75485519)(396.24635758,965.93859477)
\curveto(395.96778467,966.12826143)(395.58845134,966.22902185)(395.1083576,966.24087601)
\lineto(393.036842,966.31200101)
\curveto(392.84717533,966.16382393)(392.69010763,966.02157393)(392.56563888,965.88525102)
\curveto(392.44709721,965.75485519)(392.35226388,965.63038644)(392.28113888,965.51184477)
\curveto(392.21001388,965.38737602)(392.15963367,965.26587082)(392.12999826,965.14732915)
\curveto(392.10628992,965.02878749)(392.09443576,964.90728228)(392.09443576,964.78281353)
\curveto(392.09443576,964.39755312)(392.2900295,964.10712604)(392.681217,963.91153229)
\curveto(393.0724045,963.71001146)(393.61769616,963.60925105)(394.31709198,963.60925105)
\curveto(394.76162323,963.60925105)(395.13206593,963.65370417)(395.42842009,963.74261042)
\curveto(395.73070134,963.82558959)(395.97371175,963.93820417)(396.15745133,964.08045417)
\curveto(396.34119091,964.22270416)(396.47158675,964.38569895)(396.54863883,964.56943853)
\curveto(396.63161799,964.75317812)(396.67310758,964.94580832)(396.67310758,965.14732915)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(428.22952283,965.88077706)
\lineto(438.22925594,965.88077706)
\lineto(438.22925594,975.88051017)
\lineto(428.22952283,975.88051017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.1164182,973.97571967)
\curveto(455.1164182,973.93423009)(455.11049112,973.88384988)(455.09863695,973.82457905)
\curveto(455.08678278,973.76530822)(455.06603799,973.69121968)(455.03640257,973.60231343)
\lineto(452.68038698,966.00082914)
\curveto(452.66260573,965.93563123)(452.63297031,965.88228748)(452.59148073,965.84079789)
\curveto(452.55591823,965.79930831)(452.50257448,965.76670935)(452.43144948,965.74300102)
\curveto(452.36625156,965.71929269)(452.27438177,965.70447498)(452.15584011,965.6985479)
\curveto(452.03729844,965.68669373)(451.88912136,965.68076665)(451.71130886,965.68076665)
\curveto(451.52756928,965.68076665)(451.37346512,965.68669373)(451.24899637,965.6985479)
\curveto(451.12452762,965.71040206)(451.02376721,965.72818331)(450.94671512,965.75189165)
\curveto(450.87559012,965.77559998)(450.82224638,965.80819894)(450.78668388,965.84968852)
\curveto(450.75112138,965.8911781)(450.7244495,965.94155831)(450.70666825,966.00082914)
\lineto(449.02634015,971.8064072)
\lineto(449.0085589,971.88642282)
\lineto(448.99077765,971.8064072)
\lineto(447.43491829,966.00082914)
\curveto(447.41713704,965.93563123)(447.38750162,965.88228748)(447.34601204,965.84079789)
\curveto(447.31044954,965.79930831)(447.25414225,965.76670935)(447.17709017,965.74300102)
\curveto(447.10003809,965.71929269)(446.99927767,965.70447498)(446.87480892,965.6985479)
\curveto(446.75626726,965.68669373)(446.60809018,965.68076665)(446.43027768,965.68076665)
\curveto(446.2465381,965.68076665)(446.09539747,965.68669373)(445.97685581,965.6985479)
\curveto(445.86424123,965.71040206)(445.76940789,965.72818331)(445.69235581,965.75189165)
\curveto(445.62123081,965.77559998)(445.56788706,965.80819894)(445.53232456,965.84968852)
\curveto(445.49676206,965.8911781)(445.47009019,965.94155831)(445.45230894,966.00082914)
\lineto(443.11407459,973.60231343)
\curveto(443.08443918,973.69121968)(443.06369438,973.76530822)(443.05184022,973.82457905)
\curveto(443.03998605,973.88384988)(443.03405897,973.93423009)(443.03405897,973.97571967)
\curveto(443.03405897,974.02906342)(443.04591314,974.070553)(443.06962147,974.10018842)
\curveto(443.0933298,974.13575092)(443.13185584,974.16242279)(443.18519959,974.18020404)
\curveto(443.24447042,974.20391238)(443.32152251,974.21873009)(443.41635584,974.22465717)
\curveto(443.51118917,974.23058425)(443.62676729,974.23354779)(443.76309021,974.23354779)
\curveto(443.92904854,974.23354779)(444.06240791,974.22762071)(444.16316833,974.21576654)
\curveto(444.26392875,974.20983946)(444.34098083,974.19502175)(444.39432458,974.17131342)
\curveto(444.44766833,974.15353217)(444.48619437,974.12389675)(444.5099027,974.08240717)
\curveto(444.53361103,974.04684467)(444.55435583,974.00239155)(444.57213708,973.9490478)
\lineto(446.50140268,967.35220413)
\lineto(446.51918393,967.2721885)
\lineto(446.53696518,967.35220413)
\lineto(448.30619953,973.9490478)
\curveto(448.3180537,974.00239155)(448.33583495,974.04684467)(448.35954328,974.08240717)
\curveto(448.3891787,974.12389675)(448.43066828,974.15353217)(448.48401203,974.17131342)
\curveto(448.53735578,974.19502175)(448.60848078,974.20983946)(448.69738703,974.21576654)
\curveto(448.79222036,974.22762071)(448.91372556,974.23354779)(449.06190265,974.23354779)
\curveto(449.20415264,974.23354779)(449.31973077,974.22762071)(449.40863702,974.21576654)
\curveto(449.50347035,974.20983946)(449.57755889,974.19502175)(449.63090264,974.17131342)
\curveto(449.68424639,974.15353217)(449.72277243,974.1268603)(449.74648076,974.0912978)
\curveto(449.7701891,974.0557353)(449.78797035,974.01424571)(449.79982451,973.96682905)
\lineto(451.71130886,967.35220413)
\lineto(451.72909011,967.2721885)
\lineto(451.73798074,967.35220413)
\lineto(453.64057447,973.9490478)
\curveto(453.65242863,974.00239155)(453.67020988,974.04684467)(453.69391822,974.08240717)
\curveto(453.72355363,974.12389675)(453.76504321,974.15353217)(453.81838696,974.17131342)
\curveto(453.8776578,974.19502175)(453.95470988,974.20983946)(454.04954321,974.21576654)
\curveto(454.15030363,974.22762071)(454.27773592,974.23354779)(454.43184008,974.23354779)
\curveto(454.57409008,974.23354779)(454.68670466,974.23058425)(454.76968383,974.22465717)
\curveto(454.85859008,974.21873009)(454.92675153,974.20391238)(454.9741682,974.18020404)
\curveto(455.02751195,974.15649571)(455.06307445,974.12982384)(455.0808557,974.10018842)
\curveto(455.10456403,974.070553)(455.1164182,974.02906342)(455.1164182,973.97571967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.46341819,965.95637602)
\curveto(458.46341819,965.90895935)(458.45156402,965.86746977)(458.42785569,965.83190727)
\curveto(458.40414736,965.80227185)(458.36562132,965.77559998)(458.31227757,965.75189165)
\curveto(458.25893382,965.72818331)(458.18484528,965.71040206)(458.09001194,965.6985479)
\curveto(457.99517861,965.68669373)(457.87367341,965.68076665)(457.72549632,965.68076665)
\curveto(457.58324633,965.68076665)(457.46470466,965.68669373)(457.36987133,965.6985479)
\curveto(457.275038,965.71040206)(457.19798591,965.72818331)(457.13871508,965.75189165)
\curveto(457.08537133,965.77559998)(457.04684529,965.80227185)(457.02313696,965.83190727)
\curveto(457.00535571,965.86746977)(456.99646508,965.90895935)(456.99646508,965.95637602)
\lineto(456.99646508,973.95793842)
\curveto(456.99646508,973.999428)(457.00535571,974.03795405)(457.02313696,974.07351655)
\curveto(457.04684529,974.10907905)(457.08537133,974.13871446)(457.13871508,974.16242279)
\curveto(457.19798591,974.18613113)(457.275038,974.20391238)(457.36987133,974.21576654)
\curveto(457.46470466,974.22762071)(457.58324633,974.23354779)(457.72549632,974.23354779)
\curveto(457.87367341,974.23354779)(457.99517861,974.22762071)(458.09001194,974.21576654)
\curveto(458.18484528,974.20391238)(458.25893382,974.18613113)(458.31227757,974.16242279)
\curveto(458.36562132,974.13871446)(458.40414736,974.10907905)(458.42785569,974.07351655)
\curveto(458.45156402,974.03795405)(458.46341819,973.999428)(458.46341819,973.95793842)
\closepath
\moveto(458.63234006,976.66068839)
\curveto(458.63234006,976.31691756)(458.56714215,976.08279777)(458.43674632,975.95832902)
\curveto(458.30635048,975.83386027)(458.06630361,975.7716259)(457.7166057,975.7716259)
\curveto(457.37283487,975.7716259)(457.13575154,975.83089673)(457.00535571,975.9494384)
\curveto(456.88088696,976.07390715)(456.81865258,976.30506339)(456.81865258,976.64290714)
\curveto(456.81865258,976.98667797)(456.8838505,977.22079776)(457.01424633,977.34526651)
\curveto(457.14464216,977.46973525)(457.38468904,977.53196963)(457.73438695,977.53196963)
\curveto(458.07815778,977.53196963)(458.31227757,977.46973525)(458.43674632,977.34526651)
\curveto(458.56714215,977.22672484)(458.63234006,976.99853214)(458.63234006,976.66068839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.29049303,966.54315726)
\curveto(465.29049303,966.37127185)(465.27863886,966.23494893)(465.25493053,966.13418852)
\curveto(465.2312222,966.0334281)(465.1956597,965.95933956)(465.14824303,965.91192289)
\curveto(465.10082636,965.86450623)(465.02970136,965.8200531)(464.93486803,965.77856352)
\curveto(464.8400347,965.73707394)(464.73038366,965.70447498)(464.60591491,965.68076665)
\curveto(464.48737325,965.65113123)(464.35994096,965.6274229)(464.22361804,965.60964165)
\curveto(464.08729513,965.5918604)(463.95097221,965.58296977)(463.8146493,965.58296977)
\curveto(463.39975347,965.58296977)(463.04412847,965.63631352)(462.74777431,965.74300102)
\curveto(462.45142015,965.8556156)(462.20840973,966.02157393)(462.01874307,966.24087601)
\curveto(461.8290764,966.46610518)(461.68978995,966.74764163)(461.6008837,967.08548538)
\curveto(461.51790453,967.42925621)(461.47641495,967.83229787)(461.47641495,968.29461037)
\lineto(461.47641495,972.97107906)
\lineto(460.35619621,972.97107906)
\curveto(460.26728996,972.97107906)(460.19616496,973.01849573)(460.14282121,973.11332906)
\curveto(460.08947747,973.20816239)(460.06280559,973.36226655)(460.06280559,973.57564155)
\curveto(460.06280559,973.68825613)(460.06873267,973.78308947)(460.08058684,973.86014155)
\curveto(460.09836809,973.93719363)(460.11911288,973.999428)(460.14282121,974.04684467)
\curveto(460.16652955,974.10018842)(460.19616496,974.13575092)(460.23172746,974.15353217)
\curveto(460.27321705,974.1772405)(460.31767017,974.18909467)(460.36508684,974.18909467)
\lineto(461.47641495,974.18909467)
\lineto(461.47641495,976.0916884)
\curveto(461.47641495,976.13317798)(461.48530557,976.17170402)(461.50308682,976.20726652)
\curveto(461.52679516,976.24282902)(461.5653212,976.27246444)(461.61866495,976.29617277)
\curveto(461.67793578,976.32580819)(461.75498786,976.34655298)(461.84982119,976.35840714)
\curveto(461.94465453,976.37026131)(462.06319619,976.37618839)(462.20544619,976.37618839)
\curveto(462.35362327,976.37618839)(462.47512848,976.37026131)(462.56996181,976.35840714)
\curveto(462.66479514,976.34655298)(462.73888368,976.32580819)(462.79222743,976.29617277)
\curveto(462.84557118,976.27246444)(462.88409722,976.24282902)(462.90780556,976.20726652)
\curveto(462.93151389,976.17170402)(462.94336806,976.13317798)(462.94336806,976.0916884)
\lineto(462.94336806,974.18909467)
\lineto(464.99710241,974.18909467)
\curveto(465.04451907,974.18909467)(465.08600866,974.1772405)(465.12157115,974.15353217)
\curveto(465.15713365,974.13575092)(465.18676907,974.10018842)(465.2104774,974.04684467)
\curveto(465.24011282,973.999428)(465.26085761,973.93719363)(465.27271178,973.86014155)
\curveto(465.28456594,973.78308947)(465.29049303,973.68825613)(465.29049303,973.57564155)
\curveto(465.29049303,973.36226655)(465.26382115,973.20816239)(465.2104774,973.11332906)
\curveto(465.15713365,973.01849573)(465.08600866,972.97107906)(464.99710241,972.97107906)
\lineto(462.94336806,972.97107906)
\lineto(462.94336806,968.50798536)
\curveto(462.94336806,967.95676662)(463.02338368,967.53890725)(463.18341493,967.25440725)
\curveto(463.34937326,966.97583434)(463.64276388,966.83654788)(464.06358679,966.83654788)
\curveto(464.19990971,966.83654788)(464.32141491,966.84840205)(464.42810241,966.87211038)
\curveto(464.53478991,966.9017458)(464.62962324,966.93138121)(464.71260241,966.96101663)
\curveto(464.79558158,966.99065205)(464.86670657,967.01732392)(464.92597741,967.04103226)
\curveto(464.98524824,967.07066767)(465.03859199,967.08548538)(465.08600866,967.08548538)
\curveto(465.11564407,967.08548538)(465.14231595,967.07659475)(465.16602428,967.0588135)
\curveto(465.1956597,967.04695934)(465.21640449,967.02028746)(465.22825865,966.97879788)
\curveto(465.2460399,966.9373083)(465.26085761,966.88100101)(465.27271178,966.80987601)
\curveto(465.28456594,966.73875101)(465.29049303,966.64984476)(465.29049303,966.54315726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.11959405,965.95637602)
\curveto(474.11959405,965.90895935)(474.10773988,965.86746977)(474.08403155,965.83190727)
\curveto(474.06032321,965.80227185)(474.02179717,965.77559998)(473.96845342,965.75189165)
\curveto(473.91510967,965.72818331)(473.84102113,965.71040206)(473.7461878,965.6985479)
\curveto(473.65135447,965.68669373)(473.5328128,965.68076665)(473.39056281,965.68076665)
\curveto(473.24238572,965.68076665)(473.12088052,965.68669373)(473.02604718,965.6985479)
\curveto(472.93121385,965.71040206)(472.85712531,965.72818331)(472.80378156,965.75189165)
\curveto(472.75043781,965.77559998)(472.71191177,965.80227185)(472.68820344,965.83190727)
\curveto(472.66449511,965.86746977)(472.65264094,965.90895935)(472.65264094,965.95637602)
\lineto(472.65264094,970.64173534)
\curveto(472.65264094,971.09812075)(472.61707844,971.46559991)(472.54595344,971.74417282)
\curveto(472.47482844,972.02274574)(472.37110448,972.26279261)(472.23478157,972.46431344)
\curveto(472.09845865,972.66583427)(471.92064616,972.81993844)(471.70134408,972.92662593)
\curveto(471.48796908,973.03331343)(471.23903158,973.08665718)(470.95453158,973.08665718)
\curveto(470.58705242,973.08665718)(470.21957326,972.95626135)(469.8520941,972.69546969)
\curveto(469.48461494,972.43467802)(469.09935452,972.05238115)(468.69631286,971.54857908)
\lineto(468.69631286,965.95637602)
\curveto(468.69631286,965.90895935)(468.6844587,965.86746977)(468.66075036,965.83190727)
\curveto(468.63704203,965.80227185)(468.59851599,965.77559998)(468.54517224,965.75189165)
\curveto(468.49182849,965.72818331)(468.41773995,965.71040206)(468.32290662,965.6985479)
\curveto(468.22807328,965.68669373)(468.10656808,965.68076665)(467.958391,965.68076665)
\curveto(467.816141,965.68076665)(467.69759933,965.68669373)(467.602766,965.6985479)
\curveto(467.50793267,965.71040206)(467.43088059,965.72818331)(467.37160975,965.75189165)
\curveto(467.318266,965.77559998)(467.27973996,965.80227185)(467.25603163,965.83190727)
\curveto(467.23825038,965.86746977)(467.22935975,965.90895935)(467.22935975,965.95637602)
\lineto(467.22935975,977.83425088)
\curveto(467.22935975,977.88166754)(467.23825038,977.92315712)(467.25603163,977.95871962)
\curveto(467.27973996,977.99428212)(467.318266,978.02391754)(467.37160975,978.04762587)
\curveto(467.43088059,978.07133421)(467.50793267,978.08911546)(467.602766,978.10096962)
\curveto(467.69759933,978.11282379)(467.816141,978.11875087)(467.958391,978.11875087)
\curveto(468.10656808,978.11875087)(468.22807328,978.11282379)(468.32290662,978.10096962)
\curveto(468.41773995,978.08911546)(468.49182849,978.07133421)(468.54517224,978.04762587)
\curveto(468.59851599,978.02391754)(468.63704203,977.99428212)(468.66075036,977.95871962)
\curveto(468.6844587,977.92315712)(468.69631286,977.88166754)(468.69631286,977.83425088)
\lineto(468.69631286,973.04220406)
\curveto(469.11713577,973.4867353)(469.54092223,973.81568842)(469.96767222,974.02906342)
\curveto(470.39442222,974.2483655)(470.82413575,974.35801654)(471.25681283,974.35801654)
\curveto(471.79025032,974.35801654)(472.23774511,974.26614675)(472.59929719,974.08240717)
\curveto(472.96677635,973.90459467)(473.26313052,973.6645478)(473.48835968,973.36226655)
\curveto(473.71358884,973.05998531)(473.87362009,972.70436031)(473.96845342,972.29539157)
\curveto(474.06921384,971.89234991)(474.11959405,971.40336554)(474.11959405,970.82843846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.11934098,970.08162597)
\curveto(488.11934098,969.38223014)(488.04228889,968.75395932)(487.88818473,968.19681349)
\curveto(487.74000765,967.63966766)(487.51774202,967.165501)(487.22138786,966.77431351)
\curveto(486.93096078,966.3890531)(486.5694087,966.08973539)(486.13673162,965.87636039)
\curveto(485.70405455,965.66891248)(485.20914309,965.56518852)(484.65199727,965.56518852)
\curveto(484.41491394,965.56518852)(484.19561186,965.58889686)(483.99409103,965.63631352)
\curveto(483.79257019,965.68373019)(483.59401291,965.75781873)(483.39841916,965.85857914)
\curveto(483.20875249,965.95933956)(483.01908583,966.08677185)(482.82941916,966.24087601)
\curveto(482.6397525,966.39498018)(482.43823167,966.57575622)(482.22485667,966.78320413)
\lineto(482.22485667,962.78242293)
\curveto(482.22485667,962.73500627)(482.2130025,962.69351668)(482.18929417,962.65795418)
\curveto(482.16558584,962.62239168)(482.1270598,962.59275627)(482.07371605,962.56904793)
\curveto(482.0203723,962.5453396)(481.94628376,962.52755835)(481.85145043,962.51570418)
\curveto(481.75661709,962.50385002)(481.63511189,962.49792293)(481.48693481,962.49792293)
\curveto(481.34468481,962.49792293)(481.22614314,962.50385002)(481.13130981,962.51570418)
\curveto(481.03647648,962.52755835)(480.95942439,962.5453396)(480.90015356,962.56904793)
\curveto(480.84680981,962.59275627)(480.80828377,962.62239168)(480.78457544,962.65795418)
\curveto(480.76679419,962.69351668)(480.75790356,962.73500627)(480.75790356,962.78242293)
\lineto(480.75790356,973.95793842)
\curveto(480.75790356,974.01128217)(480.76679419,974.05277175)(480.78457544,974.08240717)
\curveto(480.80235669,974.11796967)(480.83791919,974.14760509)(480.89126294,974.17131342)
\curveto(480.94460669,974.19502175)(481.01276814,974.20983946)(481.09574731,974.21576654)
\curveto(481.17872648,974.22762071)(481.27948689,974.23354779)(481.39802856,974.23354779)
\curveto(481.5224973,974.23354779)(481.62325772,974.22762071)(481.7003098,974.21576654)
\curveto(481.78328897,974.20983946)(481.85145043,974.19502175)(481.90479418,974.17131342)
\curveto(481.95813792,974.14760509)(481.99370042,974.11796967)(482.01148167,974.08240717)
\curveto(482.03519001,974.05277175)(482.04704417,974.01128217)(482.04704417,973.95793842)
\lineto(482.04704417,972.88217281)
\curveto(482.29005459,973.13111031)(482.52417438,973.34744885)(482.74940354,973.53118843)
\curveto(482.9746327,973.71492801)(483.19986187,973.86606863)(483.42509103,973.9846103)
\curveto(483.65624728,974.10907905)(483.89036707,974.20094884)(484.1274504,974.26021967)
\curveto(484.37046081,974.32541758)(484.62532539,974.35801654)(484.89204414,974.35801654)
\curveto(485.4728983,974.35801654)(485.96780975,974.24540196)(486.3767785,974.0201728)
\curveto(486.78574724,973.79494363)(487.1176639,973.4867353)(487.37252848,973.09554781)
\curveto(487.63332015,972.70436031)(487.82298681,972.2479749)(487.94152848,971.72639157)
\curveto(488.06007014,971.21073533)(488.11934098,970.66248013)(488.11934098,970.08162597)
\closepath
\moveto(486.57237224,969.9127041)
\curveto(486.57237224,970.32167284)(486.53977329,970.71582388)(486.47457537,971.09515721)
\curveto(486.41530454,971.48041762)(486.30861704,971.82122491)(486.15451287,972.11757907)
\curveto(486.00633579,972.41393323)(485.80481496,972.65101656)(485.54995038,972.82882906)
\curveto(485.2950858,973.00664156)(484.97798685,973.09554781)(484.59865352,973.09554781)
\curveto(484.40898685,973.09554781)(484.22228373,973.06591239)(484.03854415,973.00664156)
\curveto(483.85480457,972.95329781)(483.66810145,972.86439156)(483.47843478,972.73992281)
\curveto(483.28876812,972.62138115)(483.09021083,972.4613499)(482.88276291,972.25982907)
\curveto(482.675315,972.06423532)(482.45601292,971.82122491)(482.22485667,971.53079783)
\lineto(482.22485667,968.34795411)
\curveto(482.62789833,967.8560062)(483.0101952,967.47963642)(483.37174728,967.21884475)
\curveto(483.73329936,966.95805309)(484.11263269,966.82765726)(484.50974727,966.82765726)
\curveto(484.87722643,966.82765726)(485.19136184,966.91656351)(485.45215351,967.094376)
\curveto(485.71887225,967.2721885)(485.93224725,967.50927183)(486.0922785,967.805626)
\curveto(486.25823683,968.10198016)(486.37974204,968.43389682)(486.45679412,968.80137598)
\curveto(486.5338462,969.16885515)(486.57237224,969.53929785)(486.57237224,969.9127041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.12102772,973.43339155)
\curveto(495.12102772,973.30299572)(495.11806418,973.19334468)(495.1121371,973.10443843)
\curveto(495.10621002,973.01553218)(495.09435585,972.94440718)(495.0765746,972.89106343)
\curveto(495.05879335,972.84364677)(495.03508502,972.80512073)(495.0054496,972.77548531)
\curveto(494.98174127,972.75177698)(494.94617877,972.73992281)(494.8987621,972.73992281)
\curveto(494.85134544,972.73992281)(494.7920746,972.75177698)(494.7209496,972.77548531)
\curveto(494.65575169,972.80512073)(494.57869961,972.8317926)(494.48979336,972.85550094)
\curveto(494.40681419,972.88513635)(494.31198086,972.91180823)(494.20529336,972.93551656)
\curveto(494.09860586,972.95922489)(493.98302774,972.97107906)(493.85855899,972.97107906)
\curveto(493.71038191,972.97107906)(493.56516837,972.94144364)(493.42291837,972.88217281)
\curveto(493.28066837,972.82290198)(493.12952775,972.7251051)(492.9694965,972.58878219)
\curveto(492.81539234,972.45245927)(492.65239755,972.27168323)(492.48051213,972.04645407)
\curveto(492.30862672,971.82122491)(492.11896005,971.54561553)(491.91151214,971.21962595)
\lineto(491.91151214,965.95637602)
\curveto(491.91151214,965.90895935)(491.89965797,965.86746977)(491.87594964,965.83190727)
\curveto(491.85224131,965.80227185)(491.81371526,965.77559998)(491.76037152,965.75189165)
\curveto(491.70702777,965.72818331)(491.63293922,965.71040206)(491.53810589,965.6985479)
\curveto(491.44327256,965.68669373)(491.32176735,965.68076665)(491.17359027,965.68076665)
\curveto(491.03134027,965.68076665)(490.91279861,965.68669373)(490.81796528,965.6985479)
\curveto(490.72313194,965.71040206)(490.64607986,965.72818331)(490.58680903,965.75189165)
\curveto(490.53346528,965.77559998)(490.49493924,965.80227185)(490.47123091,965.83190727)
\curveto(490.45344966,965.86746977)(490.44455903,965.90895935)(490.44455903,965.95637602)
\lineto(490.44455903,973.95793842)
\curveto(490.44455903,974.00535509)(490.45344966,974.04388113)(490.47123091,974.07351655)
\curveto(490.48901216,974.10907905)(490.52457465,974.13871446)(490.5779184,974.16242279)
\curveto(490.63126215,974.19205821)(490.69942361,974.20983946)(490.78240278,974.21576654)
\curveto(490.86538194,974.22762071)(490.97503298,974.23354779)(491.1113559,974.23354779)
\curveto(491.24175173,974.23354779)(491.34843923,974.22762071)(491.43141839,974.21576654)
\curveto(491.52032464,974.20983946)(491.5884861,974.19205821)(491.63590277,974.16242279)
\curveto(491.68331943,974.13871446)(491.71591839,974.10907905)(491.73369964,974.07351655)
\curveto(491.75740797,974.04388113)(491.76926214,974.00535509)(491.76926214,973.95793842)
\lineto(491.76926214,972.79326656)
\curveto(491.98856422,973.11332906)(492.19304859,973.37412072)(492.38271526,973.57564155)
\curveto(492.57830901,973.77716238)(492.76204859,973.93423009)(492.933934,974.04684467)
\curveto(493.10581942,974.16538634)(493.27474129,974.24540196)(493.44069962,974.28689154)
\curveto(493.61258503,974.33430821)(493.78447045,974.35801654)(493.95635586,974.35801654)
\curveto(494.03340795,974.35801654)(494.11935065,974.35208946)(494.21418399,974.34023529)
\curveto(494.3149444,974.33430821)(494.41866836,974.3194905)(494.52535586,974.29578217)
\curveto(494.63204336,974.27207384)(494.72687669,974.24540196)(494.80985585,974.21576654)
\curveto(494.8987621,974.18613113)(494.96099648,974.15649571)(494.99655898,974.1268603)
\curveto(495.03212148,974.09722488)(495.05582981,974.06758946)(495.06768398,974.03795405)
\curveto(495.07953814,974.01424571)(495.08842877,973.98164676)(495.09435585,973.94015717)
\curveto(495.10621002,973.89866759)(495.1121371,973.83643322)(495.1121371,973.75345405)
\curveto(495.11806418,973.67640197)(495.12102772,973.56971447)(495.12102772,973.43339155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.62715272,970.30389159)
\curveto(503.62715272,970.07273534)(503.56788189,969.90677701)(503.44934022,969.8060166)
\curveto(503.33672564,969.71118326)(503.20632981,969.6637666)(503.05815273,969.6637666)
\lineto(497.81268404,969.6637666)
\curveto(497.81268404,969.21923535)(497.85713717,968.81915723)(497.94604341,968.46353224)
\curveto(498.03494966,968.10790724)(498.18312675,967.80266245)(498.39057466,967.54779787)
\curveto(498.59802257,967.29293329)(498.86770486,967.09733955)(499.19962152,966.96101663)
\curveto(499.53153819,966.82469372)(499.93754339,966.75653226)(500.41763714,966.75653226)
\curveto(500.79697046,966.75653226)(501.13481421,966.78616767)(501.43116837,966.84543851)
\curveto(501.72752254,966.91063642)(501.98238712,966.98176142)(502.19576211,967.0588135)
\curveto(502.41506419,967.13586559)(502.59287669,967.20402704)(502.72919961,967.26329788)
\curveto(502.87144961,967.32849579)(502.9781371,967.36109475)(503.0492621,967.36109475)
\curveto(503.09075169,967.36109475)(503.12631419,967.34924058)(503.1559496,967.32553225)
\curveto(503.1915121,967.307751)(503.21818398,967.27811559)(503.23596523,967.236626)
\curveto(503.25374648,967.19513642)(503.26560064,967.13586559)(503.27152773,967.0588135)
\curveto(503.28338189,966.98768851)(503.28930898,966.89878226)(503.28930898,966.79209476)
\curveto(503.28930898,966.71504268)(503.28634543,966.64688122)(503.28041835,966.58761039)
\curveto(503.27449127,966.53426664)(503.26560064,966.48388643)(503.25374648,966.43646976)
\curveto(503.24781939,966.39498018)(503.23300168,966.35645414)(503.20929335,966.32089164)
\curveto(503.1915121,966.28532914)(503.16484023,966.24976664)(503.12927773,966.21420414)
\curveto(503.09964231,966.18456872)(503.00480898,966.13122497)(502.84477773,966.05417289)
\curveto(502.68474648,965.98304789)(502.47729857,965.91192289)(502.22243399,965.84079789)
\curveto(501.96756941,965.7696729)(501.67121525,965.70743852)(501.3333715,965.65409477)
\curveto(501.00145484,965.59482394)(500.64582984,965.56518852)(500.26649651,965.56518852)
\curveto(499.60859027,965.56518852)(499.03069965,965.65705831)(498.53282466,965.84079789)
\curveto(498.04087675,966.02453748)(497.62598092,966.29718331)(497.28813717,966.65873538)
\curveto(496.95029343,967.02028746)(496.69542885,967.47370933)(496.52354343,968.01900099)
\curveto(496.35165802,968.56429265)(496.26571531,969.19849056)(496.26571531,969.92159472)
\curveto(496.26571531,970.60913638)(496.35462156,971.22555304)(496.53243406,971.7708447)
\curveto(496.71024655,972.32206344)(496.96511113,972.78733948)(497.2970278,973.16667281)
\curveto(497.63487154,973.55193322)(498.04087675,973.84532384)(498.51504341,974.04684467)
\curveto(498.98921007,974.25429259)(499.51968402,974.35801654)(500.10646526,974.35801654)
\curveto(500.73473609,974.35801654)(501.26817358,974.25725613)(501.70677774,974.0557353)
\curveto(502.15130899,973.85421447)(502.51582461,973.58156863)(502.80032461,973.23779781)
\curveto(503.0848246,972.89995406)(503.29227252,972.49987594)(503.42266835,972.03756345)
\curveto(503.55899126,971.58117803)(503.62715272,971.09219366)(503.62715272,970.57061034)
\closepath
\moveto(502.15130899,970.73953221)
\curveto(502.16909024,971.51005303)(501.99720482,972.11461553)(501.63565275,972.55321969)
\curveto(501.28002775,972.99182385)(500.7495538,973.21112593)(500.04423089,973.21112593)
\curveto(499.68267881,973.21112593)(499.36557986,973.14296447)(499.09293403,973.00664156)
\curveto(498.8202882,972.87031864)(498.59209549,972.6895426)(498.40835591,972.46431344)
\curveto(498.22461633,972.23908428)(498.08236633,971.97532907)(497.98160591,971.67304782)
\curveto(497.8808455,971.37669366)(497.82453821,971.06552179)(497.81268404,970.73953221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.30356764,970.22387597)
\curveto(509.30356764,969.99271972)(509.27689577,969.83268847)(509.22355202,969.74378222)
\curveto(509.17020827,969.65487597)(509.09315619,969.61042285)(508.99239577,969.61042285)
\lineto(505.27611457,969.61042285)
\curveto(505.16942707,969.61042285)(505.08941144,969.65487597)(505.03606769,969.74378222)
\curveto(504.98272395,969.83861555)(504.95605207,969.9986468)(504.95605207,970.22387597)
\curveto(504.95605207,970.44910513)(504.98272395,970.60617284)(505.03606769,970.69507909)
\curveto(505.08941144,970.78398534)(505.16942707,970.82843846)(505.27611457,970.82843846)
\lineto(508.99239577,970.82843846)
\curveto(509.03981244,970.82843846)(509.08130202,970.81954783)(509.11686452,970.80176658)
\curveto(509.1583541,970.78398534)(509.19095306,970.74842284)(509.21466139,970.69507909)
\curveto(509.24429681,970.64766242)(509.2650416,970.58542805)(509.27689577,970.50837596)
\curveto(509.29467702,970.43132388)(509.30356764,970.33649055)(509.30356764,970.22387597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.63594695,970.08162597)
\curveto(518.63594695,969.38223014)(518.55889487,968.75395932)(518.4047907,968.19681349)
\curveto(518.25661362,967.63966766)(518.034348,967.165501)(517.73799384,966.77431351)
\curveto(517.44756676,966.3890531)(517.08601468,966.08973539)(516.6533376,965.87636039)
\curveto(516.22066052,965.66891248)(515.72574907,965.56518852)(515.16860324,965.56518852)
\curveto(514.93151991,965.56518852)(514.71221783,965.58889686)(514.510697,965.63631352)
\curveto(514.30917617,965.68373019)(514.11061888,965.75781873)(513.91502513,965.85857914)
\curveto(513.72535847,965.95933956)(513.5356918,966.08677185)(513.34602514,966.24087601)
\curveto(513.15635848,966.39498018)(512.95483764,966.57575622)(512.74146265,966.78320413)
\lineto(512.74146265,962.78242293)
\curveto(512.74146265,962.73500627)(512.72960848,962.69351668)(512.70590015,962.65795418)
\curveto(512.68219181,962.62239168)(512.64366577,962.59275627)(512.59032202,962.56904793)
\curveto(512.53697827,962.5453396)(512.46288973,962.52755835)(512.3680564,962.51570418)
\curveto(512.27322307,962.50385002)(512.15171786,962.49792293)(512.00354078,962.49792293)
\curveto(511.86129078,962.49792293)(511.74274912,962.50385002)(511.64791579,962.51570418)
\curveto(511.55308245,962.52755835)(511.47603037,962.5453396)(511.41675954,962.56904793)
\curveto(511.36341579,962.59275627)(511.32488975,962.62239168)(511.30118141,962.65795418)
\curveto(511.28340016,962.69351668)(511.27450954,962.73500627)(511.27450954,962.78242293)
\lineto(511.27450954,973.95793842)
\curveto(511.27450954,974.01128217)(511.28340016,974.05277175)(511.30118141,974.08240717)
\curveto(511.31896266,974.11796967)(511.35452516,974.14760509)(511.40786891,974.17131342)
\curveto(511.46121266,974.19502175)(511.52937412,974.20983946)(511.61235329,974.21576654)
\curveto(511.69533245,974.22762071)(511.79609287,974.23354779)(511.91463453,974.23354779)
\curveto(512.03910328,974.23354779)(512.1398637,974.22762071)(512.21691578,974.21576654)
\curveto(512.29989494,974.20983946)(512.3680564,974.19502175)(512.42140015,974.17131342)
\curveto(512.4747439,974.14760509)(512.5103064,974.11796967)(512.52808765,974.08240717)
\curveto(512.55179598,974.05277175)(512.56365015,974.01128217)(512.56365015,973.95793842)
\lineto(512.56365015,972.88217281)
\curveto(512.80666056,973.13111031)(513.04078035,973.34744885)(513.26600952,973.53118843)
\curveto(513.49123868,973.71492801)(513.71646784,973.86606863)(513.94169701,973.9846103)
\curveto(514.17285326,974.10907905)(514.40697304,974.20094884)(514.64405637,974.26021967)
\curveto(514.88706679,974.32541758)(515.14193137,974.35801654)(515.40865012,974.35801654)
\curveto(515.98950428,974.35801654)(516.48441573,974.24540196)(516.89338447,974.0201728)
\curveto(517.30235322,973.79494363)(517.63426988,973.4867353)(517.88913446,973.09554781)
\curveto(518.14992612,972.70436031)(518.33959279,972.2479749)(518.45813445,971.72639157)
\curveto(518.57667612,971.21073533)(518.63594695,970.66248013)(518.63594695,970.08162597)
\closepath
\moveto(517.08897822,969.9127041)
\curveto(517.08897822,970.32167284)(517.05637926,970.71582388)(516.99118135,971.09515721)
\curveto(516.93191051,971.48041762)(516.82522302,971.82122491)(516.67111885,972.11757907)
\curveto(516.52294177,972.41393323)(516.32142094,972.65101656)(516.06655636,972.82882906)
\curveto(515.81169178,973.00664156)(515.49459282,973.09554781)(515.11525949,973.09554781)
\curveto(514.92559283,973.09554781)(514.73888971,973.06591239)(514.55515013,973.00664156)
\curveto(514.37141054,972.95329781)(514.18470742,972.86439156)(513.99504076,972.73992281)
\curveto(513.80537409,972.62138115)(513.6068168,972.4613499)(513.39936889,972.25982907)
\curveto(513.19192098,972.06423532)(512.97261889,971.82122491)(512.74146265,971.53079783)
\lineto(512.74146265,968.34795411)
\curveto(513.14450431,967.8560062)(513.52680118,967.47963642)(513.88835326,967.21884475)
\curveto(514.24990534,966.95805309)(514.62923867,966.82765726)(515.02635325,966.82765726)
\curveto(515.39383241,966.82765726)(515.70796782,966.91656351)(515.96875948,967.094376)
\curveto(516.23547823,967.2721885)(516.44885323,967.50927183)(516.60888448,967.805626)
\curveto(516.77484281,968.10198016)(516.89634801,968.43389682)(516.9734001,968.80137598)
\curveto(517.05045218,969.16885515)(517.08897822,969.53929785)(517.08897822,969.9127041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(525.61942997,973.43339155)
\curveto(525.61942997,973.30299572)(525.61646642,973.19334468)(525.61053934,973.10443843)
\curveto(525.60461226,973.01553218)(525.59275809,972.94440718)(525.57497684,972.89106343)
\curveto(525.55719559,972.84364677)(525.53348726,972.80512073)(525.50385184,972.77548531)
\curveto(525.48014351,972.75177698)(525.44458101,972.73992281)(525.39716434,972.73992281)
\curveto(525.34974768,972.73992281)(525.29047684,972.75177698)(525.21935185,972.77548531)
\curveto(525.15415393,972.80512073)(525.07710185,972.8317926)(524.9881956,972.85550094)
\curveto(524.90521643,972.88513635)(524.8103831,972.91180823)(524.7036956,972.93551656)
\curveto(524.5970081,972.95922489)(524.48142998,972.97107906)(524.35696123,972.97107906)
\curveto(524.20878415,972.97107906)(524.06357061,972.94144364)(523.92132061,972.88217281)
\curveto(523.77907061,972.82290198)(523.62792999,972.7251051)(523.46789874,972.58878219)
\curveto(523.31379458,972.45245927)(523.15079979,972.27168323)(522.97891437,972.04645407)
\curveto(522.80702896,971.82122491)(522.61736229,971.54561553)(522.40991438,971.21962595)
\lineto(522.40991438,965.95637602)
\curveto(522.40991438,965.90895935)(522.39806021,965.86746977)(522.37435188,965.83190727)
\curveto(522.35064355,965.80227185)(522.31211751,965.77559998)(522.25877376,965.75189165)
\curveto(522.20543001,965.72818331)(522.13134147,965.71040206)(522.03650813,965.6985479)
\curveto(521.9416748,965.68669373)(521.82016959,965.68076665)(521.67199251,965.68076665)
\curveto(521.52974251,965.68076665)(521.41120085,965.68669373)(521.31636752,965.6985479)
\curveto(521.22153419,965.71040206)(521.1444821,965.72818331)(521.08521127,965.75189165)
\curveto(521.03186752,965.77559998)(520.99334148,965.80227185)(520.96963315,965.83190727)
\curveto(520.9518519,965.86746977)(520.94296127,965.90895935)(520.94296127,965.95637602)
\lineto(520.94296127,973.95793842)
\curveto(520.94296127,974.00535509)(520.9518519,974.04388113)(520.96963315,974.07351655)
\curveto(520.9874144,974.10907905)(521.0229769,974.13871446)(521.07632065,974.16242279)
\curveto(521.12966439,974.19205821)(521.19782585,974.20983946)(521.28080502,974.21576654)
\curveto(521.36378418,974.22762071)(521.47343522,974.23354779)(521.60975814,974.23354779)
\curveto(521.74015397,974.23354779)(521.84684147,974.22762071)(521.92982064,974.21576654)
\curveto(522.01872688,974.20983946)(522.08688834,974.19205821)(522.13430501,974.16242279)
\curveto(522.18172167,974.13871446)(522.21432063,974.10907905)(522.23210188,974.07351655)
\curveto(522.25581021,974.04388113)(522.26766438,974.00535509)(522.26766438,973.95793842)
\lineto(522.26766438,972.79326656)
\curveto(522.48696646,973.11332906)(522.69145083,973.37412072)(522.8811175,973.57564155)
\curveto(523.07671125,973.77716238)(523.26045083,973.93423009)(523.43233624,974.04684467)
\curveto(523.60422166,974.16538634)(523.77314353,974.24540196)(523.93910186,974.28689154)
\curveto(524.11098728,974.33430821)(524.28287269,974.35801654)(524.4547581,974.35801654)
\curveto(524.53181019,974.35801654)(524.61775289,974.35208946)(524.71258623,974.34023529)
\curveto(524.81334664,974.33430821)(524.9170706,974.3194905)(525.0237581,974.29578217)
\curveto(525.1304456,974.27207384)(525.22527893,974.24540196)(525.30825809,974.21576654)
\curveto(525.39716434,974.18613113)(525.45939872,974.15649571)(525.49496122,974.1268603)
\curveto(525.53052372,974.09722488)(525.55423205,974.06758946)(525.56608622,974.03795405)
\curveto(525.57794038,974.01424571)(525.58683101,973.98164676)(525.59275809,973.94015717)
\curveto(525.60461226,973.89866759)(525.61053934,973.83643322)(525.61053934,973.75345405)
\curveto(525.61646642,973.67640197)(525.61942997,973.56971447)(525.61942997,973.43339155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.73900299,970.04606347)
\curveto(534.73900299,969.39408431)(534.65306029,968.79248536)(534.48117487,968.24126662)
\curveto(534.30928946,967.69597496)(534.05146134,967.22477184)(533.70769051,966.82765726)
\curveto(533.36984676,966.43054268)(532.94309677,966.11937081)(532.42744052,965.89414164)
\curveto(531.91771136,965.67483956)(531.32500303,965.56518852)(530.64931554,965.56518852)
\curveto(529.9914093,965.56518852)(529.41648222,965.6629854)(528.92453431,965.85857914)
\curveto(528.43851349,966.05417289)(528.03250828,966.33867289)(527.7065187,966.71207913)
\curveto(527.38052912,967.08548538)(527.13751871,967.53890725)(526.97748746,968.07234474)
\curveto(526.81745621,968.60578224)(526.73744059,969.21034473)(526.73744059,969.88603222)
\curveto(526.73744059,970.53801138)(526.82041976,971.13664679)(526.98637809,971.68193845)
\curveto(527.1582635,972.23315719)(527.41312808,972.70732385)(527.75097183,973.10443843)
\curveto(528.09474266,973.50155301)(528.52149265,973.80976134)(529.03122181,974.02906342)
\curveto(529.54095097,974.2483655)(530.13662284,974.35801654)(530.81823742,974.35801654)
\curveto(531.47614366,974.35801654)(532.04810719,974.26021967)(532.53412802,974.06462592)
\curveto(533.02607593,973.86903217)(533.43504468,973.58453218)(533.76103426,973.21112593)
\curveto(534.08702384,972.83771969)(534.33003425,972.38429782)(534.4900655,971.85086032)
\curveto(534.65602383,971.31742283)(534.73900299,970.71582388)(534.73900299,970.04606347)
\closepath
\moveto(533.19203426,969.9482666)
\curveto(533.19203426,970.38094367)(533.15054468,970.78991242)(533.06756551,971.17517283)
\curveto(532.99051343,971.56043324)(532.8601176,971.89827699)(532.67637802,972.18870407)
\curveto(532.49263844,972.47913115)(532.24370094,972.70732385)(531.92956553,972.87328219)
\curveto(531.61543011,973.0451676)(531.22424262,973.13111031)(530.75600304,973.13111031)
\curveto(530.32332596,973.13111031)(529.94991972,973.05405822)(529.63578431,972.89995406)
\curveto(529.32757598,972.74584989)(529.0727114,972.52654781)(528.87119056,972.24204782)
\curveto(528.66966973,971.9634749)(528.51852911,971.63155824)(528.41776869,971.24629783)
\curveto(528.32293536,970.86103742)(528.2755187,970.44021451)(528.2755187,969.98382909)
\curveto(528.2755187,969.54522493)(528.31404474,969.13329265)(528.39109682,968.74803223)
\curveto(528.47407599,968.36277182)(528.60743536,968.02492808)(528.79117494,967.734501)
\curveto(528.9808416,967.450001)(529.23274264,967.22180829)(529.54687806,967.04992288)
\curveto(529.86101347,966.88396455)(530.25220096,966.80098538)(530.72044054,966.80098538)
\curveto(531.14719054,966.80098538)(531.51763324,966.87803747)(531.83176865,967.03214163)
\curveto(532.14590407,967.18624579)(532.40373219,967.40258433)(532.60525302,967.68115725)
\curveto(532.80677385,967.95973016)(532.95495093,968.29164682)(533.04978426,968.67690724)
\curveto(533.1446176,969.06216765)(533.19203426,969.4859541)(533.19203426,969.9482666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.46331759,967.17439163)
\curveto(542.46331759,967.07363121)(542.46035404,966.98472496)(542.45442696,966.90767288)
\curveto(542.44849988,966.83654788)(542.43664571,966.77431351)(542.41886446,966.72096976)
\curveto(542.40701029,966.67355309)(542.38922904,966.62909997)(542.36552071,966.58761039)
\curveto(542.34773946,966.55204789)(542.3003228,966.49574059)(542.22327071,966.41868851)
\curveto(542.15214571,966.34756351)(542.02767697,966.25569372)(541.84986447,966.14307914)
\curveto(541.67205197,966.03639164)(541.47053114,965.93859477)(541.24530197,965.84968852)
\curveto(541.02599989,965.76670935)(540.78595302,965.6985479)(540.52516136,965.64520415)
\curveto(540.2643697,965.5918604)(539.99468741,965.56518852)(539.71611449,965.56518852)
\curveto(539.14118742,965.56518852)(538.63145826,965.66002185)(538.18692701,965.84968852)
\curveto(537.74239577,966.03935518)(537.36898952,966.31496456)(537.06670828,966.67651663)
\curveto(536.77035411,967.0439958)(536.54216141,967.49149058)(536.38213016,968.01900099)
\curveto(536.22802599,968.55243849)(536.15097391,969.1658916)(536.15097391,969.85936035)
\curveto(536.15097391,970.64766242)(536.24580724,971.32334991)(536.43547391,971.88642282)
\curveto(536.63106766,972.45542282)(536.89482286,972.92069885)(537.22673952,973.28225093)
\curveto(537.56458327,973.64380301)(537.95873431,973.91052176)(538.40919263,974.08240717)
\curveto(538.86557805,974.26021967)(539.35752596,974.34912592)(539.88503637,974.34912592)
\curveto(540.13990095,974.34912592)(540.3858749,974.32541758)(540.62295823,974.27800092)
\curveto(540.86596865,974.23058425)(541.08823427,974.16834988)(541.2897551,974.0912978)
\curveto(541.49127593,974.01424571)(541.66908843,973.92533946)(541.82319259,973.82457905)
\curveto(541.98322384,973.72381863)(542.09880196,973.63787593)(542.16992696,973.56675093)
\curveto(542.24105196,973.49562593)(542.28846863,973.43931864)(542.31217696,973.39782905)
\curveto(542.34181238,973.35633947)(542.36552071,973.30595926)(542.38330196,973.24668843)
\curveto(542.40108321,973.19334468)(542.41293738,973.13111031)(542.41886446,973.05998531)
\curveto(542.42479154,972.98886031)(542.42775509,972.89995406)(542.42775509,972.79326656)
\curveto(542.42775509,972.56211031)(542.40108321,972.39911552)(542.34773946,972.30428219)
\curveto(542.29439571,972.21537594)(542.2291978,972.17092282)(542.15214571,972.17092282)
\curveto(542.06323947,972.17092282)(541.95951551,972.21833948)(541.84097384,972.31317282)
\curveto(541.72835926,972.41393323)(541.58314572,972.52358427)(541.40533322,972.64212594)
\curveto(541.22752073,972.7606676)(541.01118219,972.8673551)(540.75631761,972.96218843)
\curveto(540.50738011,973.06294885)(540.21102595,973.11332906)(539.86725512,973.11332906)
\curveto(539.16193221,973.11332906)(538.61960409,972.84068323)(538.24027076,972.29539157)
\curveto(537.86686452,971.75602699)(537.68016139,970.97068846)(537.68016139,969.93937597)
\curveto(537.68016139,969.42371973)(537.72757806,968.97029786)(537.82241139,968.57911036)
\curveto(537.92317181,968.19384995)(538.06838535,967.87082391)(538.25805201,967.61003225)
\curveto(538.44771868,967.34924058)(538.67887492,967.15364684)(538.95152075,967.02325101)
\curveto(539.23009367,966.89878226)(539.54719262,966.83654788)(539.90281762,966.83654788)
\curveto(540.24066136,966.83654788)(540.53701553,966.88989163)(540.79188011,966.99657913)
\curveto(541.04674469,967.10326663)(541.26604677,967.21884475)(541.44978635,967.3433135)
\curveto(541.63945301,967.47370933)(541.79652072,967.58928746)(541.92098947,967.69004787)
\curveto(542.0513853,967.79673537)(542.15214571,967.85007912)(542.22327071,967.85007912)
\curveto(542.2647603,967.85007912)(542.3003228,967.83822495)(542.32995821,967.81451662)
\curveto(542.35959363,967.79080829)(542.38330196,967.7493187)(542.40108321,967.69004787)
\curveto(542.42479154,967.63670412)(542.43960925,967.56557912)(542.44553634,967.47667287)
\curveto(542.4573905,967.39369371)(542.46331759,967.29293329)(542.46331759,967.17439163)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.29569517,970.30389159)
\curveto(551.29569517,970.07273534)(551.23642434,969.90677701)(551.11788267,969.8060166)
\curveto(551.00526809,969.71118326)(550.87487226,969.6637666)(550.72669518,969.6637666)
\lineto(545.48122649,969.6637666)
\curveto(545.48122649,969.21923535)(545.52567961,968.81915723)(545.61458586,968.46353224)
\curveto(545.70349211,968.10790724)(545.85166919,967.80266245)(546.05911711,967.54779787)
\curveto(546.26656502,967.29293329)(546.53624731,967.09733955)(546.86816397,966.96101663)
\curveto(547.20008063,966.82469372)(547.60608584,966.75653226)(548.08617958,966.75653226)
\curveto(548.46551291,966.75653226)(548.80335666,966.78616767)(549.09971082,966.84543851)
\curveto(549.39606498,966.91063642)(549.65092956,966.98176142)(549.86430456,967.0588135)
\curveto(550.08360664,967.13586559)(550.26141914,967.20402704)(550.39774205,967.26329788)
\curveto(550.53999205,967.32849579)(550.64667955,967.36109475)(550.71780455,967.36109475)
\curveto(550.75929413,967.36109475)(550.79485663,967.34924058)(550.82449205,967.32553225)
\curveto(550.86005455,967.307751)(550.88672642,967.27811559)(550.90450767,967.236626)
\curveto(550.92228892,967.19513642)(550.93414309,967.13586559)(550.94007017,967.0588135)
\curveto(550.95192434,966.98768851)(550.95785142,966.89878226)(550.95785142,966.79209476)
\curveto(550.95785142,966.71504268)(550.95488788,966.64688122)(550.9489608,966.58761039)
\curveto(550.94303371,966.53426664)(550.93414309,966.48388643)(550.92228892,966.43646976)
\curveto(550.91636184,966.39498018)(550.90154413,966.35645414)(550.8778358,966.32089164)
\curveto(550.86005455,966.28532914)(550.83338267,966.24976664)(550.79782017,966.21420414)
\curveto(550.76818476,966.18456872)(550.67335143,966.13122497)(550.51332018,966.05417289)
\curveto(550.35328893,965.98304789)(550.14584102,965.91192289)(549.89097644,965.84079789)
\curveto(549.63611185,965.7696729)(549.33975769,965.70743852)(549.00191395,965.65409477)
\curveto(548.66999728,965.59482394)(548.31437229,965.56518852)(547.93503896,965.56518852)
\curveto(547.27713272,965.56518852)(546.6992421,965.65705831)(546.2013671,965.84079789)
\curveto(545.70941919,966.02453748)(545.29452337,966.29718331)(544.95667962,966.65873538)
\curveto(544.61883587,967.02028746)(544.36397129,967.47370933)(544.19208588,968.01900099)
\curveto(544.02020046,968.56429265)(543.93425776,969.19849056)(543.93425776,969.92159472)
\curveto(543.93425776,970.60913638)(544.02316401,971.22555304)(544.2009765,971.7708447)
\curveto(544.378789,972.32206344)(544.63365358,972.78733948)(544.96557024,973.16667281)
\curveto(545.30341399,973.55193322)(545.70941919,973.84532384)(546.18358585,974.04684467)
\curveto(546.65775252,974.25429259)(547.18822647,974.35801654)(547.77500771,974.35801654)
\curveto(548.40327854,974.35801654)(548.93671603,974.25725613)(549.37532019,974.0557353)
\curveto(549.81985144,973.85421447)(550.18436706,973.58156863)(550.46886705,973.23779781)
\curveto(550.75336705,972.89995406)(550.96081496,972.49987594)(551.0912108,972.03756345)
\curveto(551.22753371,971.58117803)(551.29569517,971.09219366)(551.29569517,970.57061034)
\closepath
\moveto(549.81985144,970.73953221)
\curveto(549.83763269,971.51005303)(549.66574727,972.11461553)(549.30419519,972.55321969)
\curveto(548.9485702,972.99182385)(548.41809624,973.21112593)(547.71277334,973.21112593)
\curveto(547.35122126,973.21112593)(547.0341223,973.14296447)(546.76147647,973.00664156)
\curveto(546.48883064,972.87031864)(546.26063794,972.6895426)(546.07689836,972.46431344)
\curveto(545.89315877,972.23908428)(545.75090878,971.97532907)(545.65014836,971.67304782)
\curveto(545.54938795,971.37669366)(545.49308065,971.06552179)(545.48122649,970.73953221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(558.44923145,968.13457912)
\curveto(558.44923145,967.72561037)(558.37217937,967.36109475)(558.2180752,967.04103226)
\curveto(558.06989812,966.72096976)(557.85652312,966.45128747)(557.57795021,966.23198539)
\curveto(557.2993773,966.01268331)(556.96746064,965.84672498)(556.58220022,965.7341104)
\curveto(556.19693981,965.62149581)(555.77315336,965.56518852)(555.31084086,965.56518852)
\curveto(555.02634087,965.56518852)(554.75369504,965.58889686)(554.49290337,965.63631352)
\curveto(554.23803879,965.6778031)(554.00688255,965.73114685)(553.79943463,965.79634477)
\curveto(553.5979138,965.86746977)(553.42602839,965.93859477)(553.28377839,966.00971977)
\curveto(553.14152839,966.08677185)(553.03780443,966.15493331)(552.97260652,966.21420414)
\curveto(552.9074086,966.27347497)(552.85999193,966.35645414)(552.83035652,966.46314164)
\curveto(552.8007211,966.56982914)(552.78590339,966.71504268)(552.78590339,966.89878226)
\curveto(552.78590339,967.01139684)(552.79183048,967.10623017)(552.80368464,967.18328225)
\curveto(552.81553881,967.26033434)(552.83035652,967.32256871)(552.84813777,967.36998538)
\curveto(552.86591902,967.41740204)(552.88962735,967.450001)(552.91926277,967.46778225)
\curveto(552.95482527,967.49149058)(552.99335131,967.50334475)(553.03484089,967.50334475)
\curveto(553.10003881,967.50334475)(553.19487214,967.46185517)(553.31934089,967.378876)
\curveto(553.44973672,967.30182392)(553.60680443,967.21588121)(553.79054401,967.12104788)
\curveto(553.98021067,967.02621455)(554.20247629,966.9373083)(554.45734087,966.85432913)
\curveto(554.71220545,966.77727705)(555.00559608,966.73875101)(555.33751274,966.73875101)
\curveto(555.58645024,966.73875101)(555.8116794,966.76542288)(556.01320023,966.81876663)
\curveto(556.21472106,966.87211038)(556.38957002,966.94916246)(556.5377471,967.04992288)
\curveto(556.68592418,967.15661038)(556.79853876,967.28996975)(556.87559084,967.450001)
\curveto(556.95857001,967.61003225)(557.00005959,967.79969891)(557.00005959,968.01900099)
\curveto(557.00005959,968.24423016)(556.94078876,968.43389682)(556.8222471,968.58800099)
\curveto(556.70963251,968.74210515)(556.55849189,968.87842807)(556.36882523,968.99696973)
\curveto(556.17915856,969.1155114)(555.96578356,969.21923535)(555.72870023,969.3081416)
\curveto(555.4916169,969.40297494)(555.24564295,969.50077181)(554.99077837,969.60153222)
\curveto(554.74184087,969.70229264)(554.49586691,969.81490722)(554.2528565,969.93937597)
\curveto(554.01577317,970.0697718)(553.80239817,970.22683951)(553.61273151,970.41057909)
\curveto(553.42306484,970.59431867)(553.26896068,970.81362075)(553.15041901,971.06848533)
\curveto(553.03780443,971.32334991)(552.98149714,971.6285947)(552.98149714,971.9842197)
\curveto(552.98149714,972.29835511)(553.04076797,972.59767281)(553.15930964,972.88217281)
\curveto(553.28377839,973.17259989)(553.46751797,973.42450093)(553.71052838,973.63787593)
\curveto(553.9535388,973.85717801)(554.25582004,974.03202696)(554.61737212,974.16242279)
\curveto(554.98485128,974.29281863)(555.41160128,974.35801654)(555.89762211,974.35801654)
\curveto(556.1109971,974.35801654)(556.3243721,974.34023529)(556.5377471,974.30467279)
\curveto(556.7511221,974.26911029)(556.9437523,974.22465717)(557.11563772,974.17131342)
\curveto(557.28752313,974.11796967)(557.43273667,974.05869884)(557.55127834,973.99350092)
\curveto(557.67574709,973.93423009)(557.76761688,973.88088634)(557.82688771,973.83346967)
\curveto(557.89208562,973.78605301)(557.93357521,973.74456342)(557.95135646,973.70900093)
\curveto(557.97506479,973.67343843)(557.9898825,973.63194884)(557.99580958,973.58453218)
\curveto(558.00766375,973.54304259)(558.01655437,973.48969884)(558.02248146,973.42450093)
\curveto(558.03433562,973.35930301)(558.04026271,973.27928739)(558.04026271,973.18445406)
\curveto(558.04026271,973.08369364)(558.03433562,972.99478739)(558.02248146,972.91773531)
\curveto(558.01655437,972.84661031)(558.00173666,972.78733948)(557.97802833,972.73992281)
\curveto(557.96024708,972.69250615)(557.93653875,972.65694365)(557.90690333,972.63323531)
\curveto(557.87726792,972.61545406)(557.84466896,972.60656344)(557.80910646,972.60656344)
\curveto(557.75576271,972.60656344)(557.67871063,972.6391624)(557.57795021,972.70436031)
\curveto(557.4771898,972.76955823)(557.34679396,972.83771969)(557.18676272,972.90884468)
\curveto(557.02673147,972.98589677)(556.8370648,973.05702177)(556.61776272,973.12221968)
\curveto(556.40438773,973.1874176)(556.15841377,973.22001656)(555.87984086,973.22001656)
\curveto(555.63090336,973.22001656)(555.41160128,973.19038114)(555.22193461,973.13111031)
\curveto(555.03226795,973.07776656)(554.87520024,972.99775093)(554.7507315,972.89106343)
\curveto(554.63218983,972.79030302)(554.54032004,972.66879781)(554.47512212,972.52654781)
\curveto(554.41585129,972.38429782)(554.38621587,972.23019365)(554.38621587,972.06423532)
\curveto(554.38621587,971.83307907)(554.44548671,971.63748532)(554.56402837,971.47745408)
\curveto(554.68257004,971.32334991)(554.8366742,971.187027)(555.02634087,971.06848533)
\curveto(555.21600753,970.94994367)(555.43234607,970.84325617)(555.67535648,970.74842284)
\curveto(555.9183669,970.6535895)(556.16434085,970.55579263)(556.41327835,970.45503221)
\curveto(556.66814293,970.3542718)(556.91708043,970.24165722)(557.16009084,970.11718847)
\curveto(557.40902834,969.99271972)(557.62833042,969.8415791)(557.81799708,969.6637666)
\curveto(558.00766375,969.4859541)(558.15880437,969.2725791)(558.27141895,969.02364161)
\curveto(558.38996062,968.77470411)(558.44923145,968.47834995)(558.44923145,968.13457912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.69601677,968.13457912)
\curveto(565.69601677,967.72561037)(565.61896469,967.36109475)(565.46486053,967.04103226)
\curveto(565.31668344,966.72096976)(565.10330845,966.45128747)(564.82473553,966.23198539)
\curveto(564.54616262,966.01268331)(564.21424596,965.84672498)(563.82898555,965.7341104)
\curveto(563.44372513,965.62149581)(563.01993868,965.56518852)(562.55762619,965.56518852)
\curveto(562.27312619,965.56518852)(562.00048036,965.58889686)(561.7396887,965.63631352)
\curveto(561.48482412,965.6778031)(561.25366787,965.73114685)(561.04621995,965.79634477)
\curveto(560.84469912,965.86746977)(560.67281371,965.93859477)(560.53056371,966.00971977)
\curveto(560.38831371,966.08677185)(560.28458975,966.15493331)(560.21939184,966.21420414)
\curveto(560.15419392,966.27347497)(560.10677726,966.35645414)(560.07714184,966.46314164)
\curveto(560.04750642,966.56982914)(560.03268872,966.71504268)(560.03268872,966.89878226)
\curveto(560.03268872,967.01139684)(560.0386158,967.10623017)(560.05046997,967.18328225)
\curveto(560.06232413,967.26033434)(560.07714184,967.32256871)(560.09492309,967.36998538)
\curveto(560.11270434,967.41740204)(560.13641267,967.450001)(560.16604809,967.46778225)
\curveto(560.20161059,967.49149058)(560.24013663,967.50334475)(560.28162621,967.50334475)
\curveto(560.34682413,967.50334475)(560.44165746,967.46185517)(560.56612621,967.378876)
\curveto(560.69652204,967.30182392)(560.85358975,967.21588121)(561.03732933,967.12104788)
\curveto(561.22699599,967.02621455)(561.44926162,966.9373083)(561.7041262,966.85432913)
\curveto(561.95899078,966.77727705)(562.2523814,966.73875101)(562.58429806,966.73875101)
\curveto(562.83323556,966.73875101)(563.05846472,966.76542288)(563.25998555,966.81876663)
\curveto(563.46150638,966.87211038)(563.63635534,966.94916246)(563.78453242,967.04992288)
\curveto(563.9327095,967.15661038)(564.04532408,967.28996975)(564.12237617,967.450001)
\curveto(564.20535533,967.61003225)(564.24684492,967.79969891)(564.24684492,968.01900099)
\curveto(564.24684492,968.24423016)(564.18757408,968.43389682)(564.06903242,968.58800099)
\curveto(563.95641784,968.74210515)(563.80527721,968.87842807)(563.61561055,968.99696973)
\curveto(563.42594388,969.1155114)(563.21256889,969.21923535)(562.97548556,969.3081416)
\curveto(562.73840222,969.40297494)(562.49242827,969.50077181)(562.23756369,969.60153222)
\curveto(561.98862619,969.70229264)(561.74265224,969.81490722)(561.49964182,969.93937597)
\curveto(561.26255849,970.0697718)(561.0491835,970.22683951)(560.85951683,970.41057909)
\curveto(560.66985017,970.59431867)(560.515746,970.81362075)(560.39720434,971.06848533)
\curveto(560.28458975,971.32334991)(560.22828246,971.6285947)(560.22828246,971.9842197)
\curveto(560.22828246,972.29835511)(560.2875533,972.59767281)(560.40609496,972.88217281)
\curveto(560.53056371,973.17259989)(560.71430329,973.42450093)(560.9573137,973.63787593)
\curveto(561.20032412,973.85717801)(561.50260536,974.03202696)(561.86415744,974.16242279)
\curveto(562.23163661,974.29281863)(562.6583866,974.35801654)(563.14440743,974.35801654)
\curveto(563.35778243,974.35801654)(563.57115742,974.34023529)(563.78453242,974.30467279)
\curveto(563.99790742,974.26911029)(564.19053762,974.22465717)(564.36242304,974.17131342)
\curveto(564.53430845,974.11796967)(564.67952199,974.05869884)(564.79806366,973.99350092)
\curveto(564.92253241,973.93423009)(565.0144022,973.88088634)(565.07367303,973.83346967)
\curveto(565.13887095,973.78605301)(565.18036053,973.74456342)(565.19814178,973.70900093)
\curveto(565.22185011,973.67343843)(565.23666782,973.63194884)(565.2425949,973.58453218)
\curveto(565.25444907,973.54304259)(565.26333969,973.48969884)(565.26926678,973.42450093)
\curveto(565.28112094,973.35930301)(565.28704803,973.27928739)(565.28704803,973.18445406)
\curveto(565.28704803,973.08369364)(565.28112094,972.99478739)(565.26926678,972.91773531)
\curveto(565.26333969,972.84661031)(565.24852199,972.78733948)(565.22481365,972.73992281)
\curveto(565.2070324,972.69250615)(565.18332407,972.65694365)(565.15368865,972.63323531)
\curveto(565.12405324,972.61545406)(565.09145428,972.60656344)(565.05589178,972.60656344)
\curveto(565.00254803,972.60656344)(564.92549595,972.6391624)(564.82473553,972.70436031)
\curveto(564.72397512,972.76955823)(564.59357929,972.83771969)(564.43354804,972.90884468)
\curveto(564.27351679,972.98589677)(564.08385013,973.05702177)(563.86454804,973.12221968)
\curveto(563.65117305,973.1874176)(563.40519909,973.22001656)(563.12662618,973.22001656)
\curveto(562.87768868,973.22001656)(562.6583866,973.19038114)(562.46871994,973.13111031)
\curveto(562.27905327,973.07776656)(562.12198557,972.99775093)(561.99751682,972.89106343)
\curveto(561.87897515,972.79030302)(561.78710536,972.66879781)(561.72190745,972.52654781)
\curveto(561.66263661,972.38429782)(561.6330012,972.23019365)(561.6330012,972.06423532)
\curveto(561.6330012,971.83307907)(561.69227203,971.63748532)(561.81081369,971.47745408)
\curveto(561.92935536,971.32334991)(562.08345952,971.187027)(562.27312619,971.06848533)
\curveto(562.46279285,970.94994367)(562.67913139,970.84325617)(562.92214181,970.74842284)
\curveto(563.16515222,970.6535895)(563.41112618,970.55579263)(563.66006367,970.45503221)
\curveto(563.91492825,970.3542718)(564.16386575,970.24165722)(564.40687616,970.11718847)
\curveto(564.65581366,969.99271972)(564.87511574,969.8415791)(565.06478241,969.6637666)
\curveto(565.25444907,969.4859541)(565.40558969,969.2725791)(565.51820427,969.02364161)
\curveto(565.63674594,968.77470411)(565.69601677,968.47834995)(565.69601677,968.13457912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.18626528,965.95637602)
\curveto(569.18626528,965.90895935)(569.17441111,965.86746977)(569.15070278,965.83190727)
\curveto(569.12699444,965.80227185)(569.0884684,965.77559998)(569.03512465,965.75189165)
\curveto(568.9817809,965.72818331)(568.90769236,965.71040206)(568.81285903,965.6985479)
\curveto(568.7180257,965.68669373)(568.59652049,965.68076665)(568.44834341,965.68076665)
\curveto(568.30609341,965.68076665)(568.18755175,965.68669373)(568.09271841,965.6985479)
\curveto(567.99788508,965.71040206)(567.920833,965.72818331)(567.86156217,965.75189165)
\curveto(567.80821842,965.77559998)(567.76969238,965.80227185)(567.74598404,965.83190727)
\curveto(567.72820279,965.86746977)(567.71931217,965.90895935)(567.71931217,965.95637602)
\lineto(567.71931217,973.95793842)
\curveto(567.71931217,973.999428)(567.72820279,974.03795405)(567.74598404,974.07351655)
\curveto(567.76969238,974.10907905)(567.80821842,974.13871446)(567.86156217,974.16242279)
\curveto(567.920833,974.18613113)(567.99788508,974.20391238)(568.09271841,974.21576654)
\curveto(568.18755175,974.22762071)(568.30609341,974.23354779)(568.44834341,974.23354779)
\curveto(568.59652049,974.23354779)(568.7180257,974.22762071)(568.81285903,974.21576654)
\curveto(568.90769236,974.20391238)(568.9817809,974.18613113)(569.03512465,974.16242279)
\curveto(569.0884684,974.13871446)(569.12699444,974.10907905)(569.15070278,974.07351655)
\curveto(569.17441111,974.03795405)(569.18626528,973.999428)(569.18626528,973.95793842)
\closepath
\moveto(569.35518715,976.66068839)
\curveto(569.35518715,976.31691756)(569.28998923,976.08279777)(569.1595934,975.95832902)
\curveto(569.02919757,975.83386027)(568.7891507,975.7716259)(568.43945279,975.7716259)
\curveto(568.09568196,975.7716259)(567.85859863,975.83089673)(567.72820279,975.9494384)
\curveto(567.60373405,976.07390715)(567.54149967,976.30506339)(567.54149967,976.64290714)
\curveto(567.54149967,976.98667797)(567.60669759,977.22079776)(567.73709342,977.34526651)
\curveto(567.86748925,977.46973525)(568.10753612,977.53196963)(568.45723404,977.53196963)
\curveto(568.80100486,977.53196963)(569.03512465,977.46973525)(569.1595934,977.34526651)
\curveto(569.28998923,977.22672484)(569.35518715,976.99853214)(569.35518715,976.66068839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(578.74276577,965.95637602)
\curveto(578.74276577,965.90895935)(578.73091161,965.86746977)(578.70720327,965.83190727)
\curveto(578.68349494,965.80227185)(578.6449689,965.77559998)(578.59162515,965.75189165)
\curveto(578.5382814,965.72818331)(578.46419286,965.71040206)(578.36935953,965.6985479)
\curveto(578.27452619,965.68669373)(578.15598453,965.68076665)(578.01373453,965.68076665)
\curveto(577.86555745,965.68076665)(577.74405224,965.68669373)(577.64921891,965.6985479)
\curveto(577.55438558,965.71040206)(577.48029704,965.72818331)(577.42695329,965.75189165)
\curveto(577.37360954,965.77559998)(577.3350835,965.80227185)(577.31137516,965.83190727)
\curveto(577.28766683,965.86746977)(577.27581266,965.90895935)(577.27581266,965.95637602)
\lineto(577.27581266,970.64173534)
\curveto(577.27581266,971.09812075)(577.24025016,971.46559991)(577.16912517,971.74417282)
\curveto(577.09800017,972.02274574)(576.99427621,972.26279261)(576.85795329,972.46431344)
\curveto(576.72163038,972.66583427)(576.54381788,972.81993844)(576.3245158,972.92662593)
\curveto(576.1111408,973.03331343)(575.86220331,973.08665718)(575.57770331,973.08665718)
\curveto(575.21022415,973.08665718)(574.84274499,972.95626135)(574.47526582,972.69546969)
\curveto(574.10778666,972.43467802)(573.72252625,972.05238115)(573.31948459,971.54857908)
\lineto(573.31948459,965.95637602)
\curveto(573.31948459,965.90895935)(573.30763042,965.86746977)(573.28392209,965.83190727)
\curveto(573.26021375,965.80227185)(573.22168771,965.77559998)(573.16834396,965.75189165)
\curveto(573.11500021,965.72818331)(573.04091167,965.71040206)(572.94607834,965.6985479)
\curveto(572.85124501,965.68669373)(572.7297398,965.68076665)(572.58156272,965.68076665)
\curveto(572.43931272,965.68076665)(572.32077106,965.68669373)(572.22593772,965.6985479)
\curveto(572.13110439,965.71040206)(572.05405231,965.72818331)(571.99478148,965.75189165)
\curveto(571.94143773,965.77559998)(571.90291169,965.80227185)(571.87920335,965.83190727)
\curveto(571.8614221,965.86746977)(571.85253148,965.90895935)(571.85253148,965.95637602)
\lineto(571.85253148,973.95793842)
\curveto(571.85253148,974.00535509)(571.8614221,974.04388113)(571.87920335,974.07351655)
\curveto(571.8969846,974.10907905)(571.9325471,974.13871446)(571.98589085,974.16242279)
\curveto(572.0392346,974.19205821)(572.10739606,974.20983946)(572.19037523,974.21576654)
\curveto(572.27335439,974.22762071)(572.38300543,974.23354779)(572.51932835,974.23354779)
\curveto(572.64972418,974.23354779)(572.75641168,974.22762071)(572.83939084,974.21576654)
\curveto(572.92829709,974.20983946)(572.99645855,974.19205821)(573.04387521,974.16242279)
\curveto(573.09129188,974.13871446)(573.12389084,974.10907905)(573.14167209,974.07351655)
\curveto(573.16538042,974.04388113)(573.17723459,974.00535509)(573.17723459,973.95793842)
\lineto(573.17723459,972.89995406)
\curveto(573.62769292,973.40375614)(574.0751877,973.7712353)(574.51971895,974.00239155)
\curveto(574.97017728,974.23947488)(575.42359914,974.35801654)(575.87998456,974.35801654)
\curveto(576.41342205,974.35801654)(576.86091684,974.26614675)(577.22246891,974.08240717)
\curveto(577.58994808,973.90459467)(577.88630224,973.6645478)(578.1115314,973.36226655)
\curveto(578.33676057,973.05998531)(578.49679182,972.70436031)(578.59162515,972.29539157)
\curveto(578.69238556,971.89234991)(578.74276577,971.40632908)(578.74276577,970.83732908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.34901962 0.34901962 0.34901962}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.22493687,973.5934228)
\curveto(588.22493687,973.38597489)(588.19530145,973.23483426)(588.13603062,973.14000093)
\curveto(588.08268687,973.05109468)(588.01156187,973.00664156)(587.92265562,973.00664156)
\lineto(586.77576501,973.00664156)
\curveto(586.98321292,972.79326656)(587.12842646,972.55618323)(587.21140563,972.29539157)
\curveto(587.29438479,972.04052699)(587.33587438,971.77380824)(587.33587438,971.49523533)
\curveto(587.33587438,971.03292283)(587.26178584,970.62395409)(587.11360875,970.26832909)
\curveto(586.96543167,969.9127041)(586.75205668,969.61042285)(586.47348376,969.36148535)
\curveto(586.20083793,969.11847494)(585.87484835,968.93177182)(585.49551502,968.80137598)
\curveto(585.11618169,968.67098015)(584.69535878,968.60578224)(584.23304629,968.60578224)
\curveto(583.90705671,968.60578224)(583.59588484,968.64727182)(583.29953067,968.73025098)
\curveto(583.0091036,968.81915723)(582.78387443,968.92880827)(582.62384318,969.05920411)
\curveto(582.51715568,968.95251661)(582.42824944,968.8310114)(582.35712444,968.69468849)
\curveto(582.29192652,968.55836557)(582.25932756,968.40129786)(582.25932756,968.22348537)
\curveto(582.25932756,968.01603745)(582.35416089,967.84415204)(582.54382756,967.70782912)
\curveto(582.73942131,967.57150621)(582.99724943,967.49741767)(583.31731192,967.4855635)
\lineto(585.40660877,967.39665725)
\curveto(585.80372335,967.38480308)(586.16823897,967.32849579)(586.50015564,967.22773538)
\curveto(586.8320723,967.13290205)(587.11953584,966.99361559)(587.36254625,966.80987601)
\curveto(587.60555666,966.63206351)(587.79522333,966.40979789)(587.93154624,966.14307914)
\curveto(588.06786916,965.88228748)(588.13603062,965.57704269)(588.13603062,965.22734478)
\curveto(588.13603062,964.85986561)(588.05897853,964.5101677)(587.90487437,964.17825104)
\curveto(587.7507702,963.84633438)(587.51368687,963.5559073)(587.19362438,963.3069698)
\curveto(586.87948897,963.05210522)(586.4764473,962.85354793)(585.98449939,962.71129793)
\curveto(585.49255148,962.56312085)(584.91169732,962.48903231)(584.24193691,962.48903231)
\curveto(583.59588484,962.48903231)(583.04466609,962.5453396)(582.58828068,962.65795418)
\curveto(582.13782236,962.76464168)(581.76737965,962.91281876)(581.47695257,963.10248543)
\curveto(581.18652549,963.29215209)(580.97611404,963.5203448)(580.8457182,963.78706354)
\curveto(580.71532237,964.04785521)(580.65012446,964.3323552)(580.65012446,964.64056353)
\curveto(580.65012446,964.83615728)(580.67383279,965.02582395)(580.72124946,965.20956353)
\curveto(580.76866612,965.39330311)(580.83979112,965.56815206)(580.93462445,965.7341104)
\curveto(581.03538487,965.90006873)(581.15689008,966.05713643)(581.29914007,966.20531352)
\curveto(581.44731716,966.35941768)(581.61623903,966.5105583)(581.80590569,966.65873538)
\curveto(581.51547861,966.80691247)(581.29914007,966.99361559)(581.15689008,967.21884475)
\curveto(581.02056716,967.44407392)(580.9524057,967.68708433)(580.9524057,967.94787599)
\curveto(580.9524057,968.30942807)(581.02649424,968.63245411)(581.17467133,968.91695411)
\curveto(581.32284841,969.2014541)(581.50658799,969.45631868)(581.72589007,969.68154785)
\curveto(581.54215049,969.90084993)(581.39693695,970.14682388)(581.29024945,970.41946971)
\curveto(581.18356195,970.69804263)(581.1302182,971.03292283)(581.1302182,971.42411033)
\curveto(581.1302182,971.88049574)(581.20727028,972.28946448)(581.36137445,972.65101656)
\curveto(581.51547861,973.01256864)(581.72885361,973.31781343)(582.00149944,973.56675093)
\curveto(582.27414527,973.81568842)(582.60013485,974.00535509)(582.97946818,974.13575092)
\curveto(583.36472859,974.27207384)(583.78258796,974.34023529)(584.23304629,974.34023529)
\curveto(584.4760567,974.34023529)(584.70128587,974.32541758)(584.90873378,974.29578217)
\curveto(585.12210878,974.27207384)(585.32066607,974.23651134)(585.50440565,974.18909467)
\lineto(587.92265562,974.18909467)
\curveto(588.02341603,974.18909467)(588.09750458,974.13871446)(588.14492124,974.03795405)
\curveto(588.19826499,973.94312071)(588.22493687,973.79494363)(588.22493687,973.5934228)
\closepath
\moveto(585.93115564,971.4863447)
\curveto(585.93115564,972.03163636)(585.78001502,972.45542282)(585.47773377,972.75770406)
\curveto(585.18137961,973.06591239)(584.75759316,973.22001656)(584.20637441,973.22001656)
\curveto(583.92187442,973.22001656)(583.67293692,973.17259989)(583.45956192,973.07776656)
\curveto(583.25211401,972.98293323)(583.07726505,972.85253739)(582.93501505,972.68657906)
\curveto(582.79869214,972.52062073)(582.69496818,972.32799052)(582.62384318,972.10868844)
\curveto(582.55864527,971.89531345)(582.52604631,971.67008428)(582.52604631,971.43300095)
\curveto(582.52604631,970.90549054)(582.67422339,970.49059471)(582.97057755,970.18831347)
\curveto(583.2728588,969.88603222)(583.69368171,969.7348916)(584.23304629,969.7348916)
\curveto(584.52347337,969.7348916)(584.77537441,969.77934472)(584.9887494,969.86825097)
\curveto(585.2021244,969.9630843)(585.37697336,970.09051659)(585.51329627,970.25054784)
\curveto(585.65554627,970.41650617)(585.75927023,970.60617284)(585.82446814,970.81954783)
\curveto(585.89559314,971.03292283)(585.93115564,971.25518845)(585.93115564,971.4863447)
\closepath
\moveto(586.66907751,965.14732915)
\curveto(586.66907751,965.49109998)(586.52682751,965.75485519)(586.24232751,965.93859477)
\curveto(585.9637546,966.12826143)(585.58442127,966.22902185)(585.10432753,966.24087601)
\lineto(583.03281193,966.31200101)
\curveto(582.84314526,966.16382393)(582.68607756,966.02157393)(582.56160881,965.88525102)
\curveto(582.44306714,965.75485519)(582.34823381,965.63038644)(582.27710881,965.51184477)
\curveto(582.20598381,965.38737602)(582.15560361,965.26587082)(582.12596819,965.14732915)
\curveto(582.10225986,965.02878749)(582.09040569,964.90728228)(582.09040569,964.78281353)
\curveto(582.09040569,964.39755312)(582.28599944,964.10712604)(582.67718693,963.91153229)
\curveto(583.06837443,963.71001146)(583.61366609,963.60925105)(584.31306191,963.60925105)
\curveto(584.75759316,963.60925105)(585.12803586,963.65370417)(585.42439002,963.74261042)
\curveto(585.72667127,963.82558959)(585.96968168,963.93820417)(586.15342127,964.08045417)
\curveto(586.33716085,964.22270416)(586.46755668,964.38569895)(586.54460876,964.56943853)
\curveto(586.62758793,964.75317812)(586.66907751,964.94580832)(586.66907751,965.14732915)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.8509804 0.8509804 0.8509804}
\pscustom[linewidth=1.51719996,linecolor=curcolor]
{
\newpath
\moveto(103.66286332,97.06479621)
\lineto(690.62285038,97.06479621)
\lineto(690.62285038,1000.07810964)
\lineto(103.66286332,1000.07810964)
\closepath
}
}
\end{pspicture}

